Multi-Stage NMPC for a MAV based Collision Free Navigation under Varying Communication Delays

Time delays in communication networks are one of the main concerns in deploying robots with computation boards on the edge. This article proposes a multi-stage Nonlinear Model Predictive Control (NMPC) that is capable of handling varying network-induced time delays for establishing a control framework being able to guarantee collision-free Micro Aerial Vehicles (MAVs) navigation. This study introduces a novel approach that considers different sampling times by a tree of discretization scenarios contrary to the existing typical multi-stage NMPC where system uncertainties are modeled by a tree of scenarios. Additionally, the proposed method considers adaptive weights for the multi-stage NMPC scenarios based on the probability of time delays in the communication link. As a result of the multi-stage NMPC, the obtained optimal control action is valid for multiple sampling times. Finally, the overall effectiveness of the proposed novel control framework is demonstrated in various tests and different simulation environments.

==> Tikz/3D1case.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.77\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
colormap={patchmap}{[1pt] rgb(0pt)=(0,0.5,0); rgb(1pt)=(0,0.5,0); rgb(2pt)=(0,0.505,0); rgb(3pt)=(0,0.505,0); rgb(4pt)=(0,0.51,0); rgb(5pt)=(0,0.51,0); rgb(6pt)=(0,0.515,0); rgb(7pt)=(0,0.515,0); rgb(8pt)=(0,0.52,0); rgb(9pt)=(0,0.52,0); rgb(10pt)=(0,0.525,0); rgb(11pt)=(0,0.525,0); rgb(12pt)=(0,0.53,0); rgb(13pt)=(0,0.53,0); rgb(14pt)=(0,0.535,0); rgb(15pt)=(0,0.535,0); rgb(16pt)=(0,0.54,0); rgb(17pt)=(0,0.54,0); rgb(18pt)=(0,0.545,0); rgb(19pt)=(0,0.545,0); rgb(20pt)=(0,0.55,0); rgb(21pt)=(0,0.55,0); rgb(22pt)=(0,0.555,0); rgb(23pt)=(0,0.555,0); rgb(24pt)=(0,0.56,0); rgb(25pt)=(0,0.56,0); rgb(26pt)=(0,0.565,0); rgb(27pt)=(0,0.565,0); rgb(28pt)=(0,0.57,0); rgb(29pt)=(0,0.57,0); rgb(30pt)=(0,0.575,0); rgb(31pt)=(0,0.575,0); rgb(32pt)=(0,0.58,0); rgb(33pt)=(0,0.58,0); rgb(34pt)=(0,0.585,0); rgb(35pt)=(0,0.585,0); rgb(36pt)=(0,0.59,0); rgb(37pt)=(0,0.59,0); rgb(38pt)=(0,0.595,0); rgb(39pt)=(0,0.595,0); rgb(40pt)=(0,0.6,0); rgb(41pt)=(0,0.6,0)},
xmin=-5,
xmax=5,
tick align=outside,
xlabel style={font=\color{white!15!black}}, 
xlabel={$x$ [m]},
ymin=-1,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
zmin=0,
zmax=1.25,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ [m]},
view={-53.7013574660633}{12.6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(-0.1,0.915)},legend columns=3, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.9, shader=flat corner,  z buffer=sort,colormap/blackwhite, mesh/rows=21]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	6	0	0\\
1	6	1.2	1\\
0.951056516295154	6.30901699437495	0	2\\
0.951056516295154	6.30901699437495	1.2	3\\
0.809016994374947	6.58778525229247	0	4\\
0.809016994374947	6.58778525229247	1.2	5\\
0.587785252292473	6.80901699437495	0	6\\
0.587785252292473	6.80901699437495	1.2	7\\
0.309016994374947	6.95105651629515	0	8\\
0.309016994374947	6.95105651629515	1.20	9\\
6.12323399573677e-17	7	0	10\\
6.12323399573677e-17	7	1.2	11\\
-0.309016994374947	6.95105651629515	0	12\\
-0.309016994374947	6.95105651629515	1.2	13\\
-0.587785252292473	6.80901699437495	0	14\\
-0.587785252292473	6.80901699437495	1.2	15\\
-0.809016994374947	6.58778525229247	0	16\\
-0.809016994374947	6.58778525229247	1.2	17\\
-0.951056516295154	6.30901699437495	0	18\\
-0.951056516295154	6.30901699437495	1.2	19\\
-1	6	0	20\\
-1	6	1.2	21\\
-0.951056516295154	5.69098300562505	0	22\\
-0.951056516295154	5.69098300562505	1.2	23\\
-0.809016994374947	5.41221474770753	0	24\\
-0.809016994374947	5.41221474770753	1.2	25\\
-0.587785252292473	5.19098300562505	0	26\\
-0.587785252292473	5.19098300562505	1.2	27\\
-0.309016994374948	5.04894348370485	0	28\\
-0.309016994374948	5.04894348370485	1.2	29\\
-1.83697019872103e-16	5	0	30\\
-1.83697019872103e-16	5	1.2	31\\
0.309016994374947	5.04894348370485	0	32\\
0.309016994374947	5.04894348370485	1.2	33\\
0.587785252292473	5.19098300562505	0	34\\
0.587785252292473	5.19098300562505	1.2	35\\
0.809016994374947	5.41221474770753	0	36\\
0.809016994374947	5.41221474770753	1.2	37\\
0.951056516295154	5.69098300562505	0	38\\
0.951056516295154	5.69098300562505	1.2	39\\
1	6	0	40\\
1	6	1.2	41\\
};
\addlegendentry{Obstacle}


\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0	0.000348832223358362\\
0.000164492133162111	0.000308272328920185	0.00104055405143223\\
0.000641088041275367	0.00120154338020428	0.00210191903822385\\
0.00134325221150236	0.00301663808407188	0.0035198315179891\\
0.00219341304193692	0.00605457659741364	0.00527805605890661\\
0.00312208876387281	0.0105841535103652	0.00735837772593787\\
0.00406710023022552	0.0168462030871002	0.00975609009611735\\
0.00486891753635337	0.0249780856600531	0.0124569033408287\\
0.00538488406372352	0.0351018165432134	0.0154461749900466\\
0.00548791816908139	0.0473235004584145	0.0186848459813265\\
0.00508153990002223	0.0618048506617909	0.0221530760700583\\
0.00407974341584264	0.078689456107849	0.0258316017571411\\
0.00240592926514844	0.098104616585689	0.0297019515955387\\
-8.17667186220989e-06	0.120163434650419	0.0337505731744746\\
-0.00333493279644221	0.144974085914326	0.0379559772500033\\
-0.00772799980724885	0.172632006917606	0.0422972809911105\\
-0.0133242479412033	0.203221187989298	0.0467544649249514\\
-0.0202454712539613	0.236815335447267	0.0513085431262719\\
-0.0285999276337282	0.273478916318867	0.0559416670290931\\
-0.0384784418598822	0.313256977440501	0.0605543943638822\\
-0.0500630194159341	0.356020815400135	0.0651490382211801\\
-0.0635158653839179	0.401653625787848	0.0697259813071269\\
-0.0789813441852887	0.450049330595988	0.0742842075708773\\
-0.0965877527719521	0.501111520023469	0.0788217164821554\\
-0.116444941647368	0.554747681569566	0.0832941281243846\\
-0.13869700038039	0.610819010187828	0.0877009912923799\\
-0.16347177208822	0.669199927823886	0.0920405795002236\\
-0.190881054360937	0.729775497632808	0.0962976920214364\\
-0.220645898022144	0.79235862655857	0.100518860439587\\
-0.252514654759542	0.856780667887391	0.104742040761336\\
-0.28626042287664	0.922889602766018	0.108998174208568\\
-0.321678702568415	0.990548397195237	0.113312461552665\\
-0.358585251815275	1.05963351858083	0.117705403438892\\
-0.396814131705097	1.130033597093	0.122193649704932\\
-0.4362135426188	1.20164547789106	0.126747522423063\\
-0.476211483091426	1.27431802974016	0.131399911514839\\
-0.516294706142702	1.3479153422203	0.136168168155893\\
-0.556003196869041	1.42231521423603	0.141058020392815\\
-0.594925071476788	1.49740779065778	0.146066655483019\\
-0.632692467671386	1.57309375712453	0.151170466822147\\
-0.668990571794792	1.64925003224614	0.156358368982162\\
-0.703538319704819	1.7257661442294	0.161616339728295\\
-0.73608503638073	1.8025429734679	0.166928527205479\\
-0.766408580133773	1.8794912995674	0.17226392355364\\
-0.794396463960129	1.9565052923043	0.177613778400965\\
-0.819949187702918	2.03349014086396	0.182969369724172\\
-0.842978924631647	2.11036095223827	0.18832218302302\\
-0.863408338919618	2.18704175898112	0.193664037696368\\
-0.881187587501232	2.263463742325	0.198814264770241\\
-0.896890876995452	2.33983798153972	0.20382491394564\\
-0.911034368113233	2.41635350149254	0.208729939825797\\
-0.92408154561368	2.49317947710722	0.213549511760844\\
-0.936445399810086	2.57047108130599	0.218405220061087\\
-0.948610463840774	2.6479914226014	0.223311061519378\\
-0.961010996780614	2.72552820194989	0.228269503060502\\
-0.974035773620947	2.802891271499	0.233274623920706\\
-0.988030598061243	2.87991035089762	0.238269491492035\\
-1.00330343748344	2.95636856621909	0.243238437691855\\
-1.0201291290954	3.03207199868093	0.248162464397463\\
-1.03875268517357	3.1068473914374	0.253020593057468\\
-1.05939068817688	3.18054062035734	0.257772257025941\\
-1.08165108296213	3.25317859839711	0.262449036647415\\
-1.1051815939164	3.32478595418519	0.267074030359207\\
-1.12966597595194	3.39538519703894	0.271666037159684\\
-1.15476155378455	3.46500980675369	0.276238549244413\\
-1.18016101756372	3.53369025251635	0.280799601184507\\
-1.20558894809522	3.60145429211996	0.285353116754265\\
-1.23079859991273	3.66832684436612	0.289917624314332\\
-1.25537682774456	3.73433948897975	0.294488582276311\\
-1.27895407885009	3.79952093610627	0.299055943926178\\
-1.30120007731033	3.86389731170284	0.303605908069483\\
-1.32181990901356	3.9274924144276	0.308122266235005\\
-1.34055047872646	3.99032794686978	0.31258742981322\\
-1.35715730981426	4.05242372368135	0.316983204188537\\
-1.37143137325516	4.11379780695346	0.321294457582325\\
-1.38318135158038	4.1744984679624	0.325503245208605\\
-1.39223732325034	4.23456927138547	0.329592172951013\\
-1.39844859489386	4.29404954506879	0.333544642162768\\
-1.4016817509541	4.35297480290276	0.337345012177262\\
-1.40182305828853	4.411377433753	0.340945757924372\\
-1.39962369550386	4.46938379304083	0.344431350011738\\
-1.39575943011101	4.52710723253472	0.347857644903066\\
-1.39083702095395	4.58464943216994	0.351265938456734\\
-1.38542102278606	4.64235724426074	0.354670636198904\\
-1.38001732805358	4.70054111732436	0.358069517928845\\
-1.37507863788503	4.75947871637039	0.361448417884761\\
-1.37100957101874	4.81941819835373	0.364784869917035\\
-1.36817210285062	4.88058207709786	0.368065494267508\\
-1.3667818930343	4.9427921565719	0.371288978862119\\
-1.36703132859143	5.0058882820407	0.374451464622606\\
-1.36909183028517	5.0697265509696	0.377547349229354\\
-1.3731159426772	5.13417769826233	0.380569906016672\\
-1.37923903644097	5.19912556702745	0.383509585642484\\
-1.38730449852731	5.26425921704621	0.386387803307926\\
-1.39717071657435	5.32930003827306	0.389219653008989\\
-1.40870919936458	5.39399856040673	0.392008165478686\\
-1.42147246160084	5.45802700301191	0.394778228002253\\
-1.43505875058759	5.52109222535266	0.397541533070449\\
-1.44910778384554	5.58293228037451	0.400299993956953\\
-1.46329671767152	5.6433136792087	0.403040288760127\\
-1.47720200668809	5.70211699784806	0.405756312283273\\
-1.49044475644566	5.7592361101499	0.408435860566471\\
-1.50268629927745	5.81457684787393	0.411062603163931\\
-1.51362394863145	5.86805550566198	0.413622064236075\\
-1.52303630653759	5.91967076287447	0.416101593506305\\
-1.53072599348095	5.96942236883547	0.418488181620564\\
-1.53651552558747	6.01730955467601	0.420791215479266\\
-1.54041976350863	6.06344003212918	0.423018236683326\\
-1.54245298569228	6.10791115630604	0.425175703446322\\
-1.54262893657535	6.15081095432438	0.427269166251538\\
-1.5409608711003	6.19221905232033	0.429303413127603\\
-1.53746159569715	6.23220751069575	0.43128259000914\\
-1.53214360048317	6.27084163600703	0.433209039128066\\
-1.52508569178513	6.3081744382209	0.435090549682334\\
-1.51635933845139	6.34425404178653	0.436933862873571\\
-1.50602712451573	6.37912275180623	0.438778637541456\\
-1.4943163214705	6.41290429821114	0.440643265165278\\
-1.48143133352303	6.44571004266809	0.442541957430244\\
-1.4675552376356	6.47763974465749	0.444501686192614\\
-1.45291414747828	6.508825651263	0.446533699718958\\
-1.4377110548602	6.53938657520559	0.448645680738924\\
-1.42212809842887	6.56942923459532	0.450842557028415\\
-1.40632859970704	6.59904944096673	0.453128886686368\\
-1.39041222536114	6.62831012353641	0.455505353149254\\
-1.3744682926982	6.65726781629162	0.457972009576704\\
-1.35857680300002	6.68597329758172	0.460528435942132\\
-1.34280937277287	6.71447216589709	0.463173862685729\\
-1.32723006240676	6.74280536035942	0.465904941678606\\
-1.31185341345322	6.77097254205524	0.468720741733617\\
-1.29669234649748	6.79897349049395	0.471620340076285\\
-1.28175832409358	6.82680809134292	0.474602823940092\\
-1.26706148753702	6.85447632704166	0.477665796287557\\
-1.25260204297324	6.88197215192688	0.480808434459897\\
-1.23838005629723	6.90929023831476	0.484029924093526\\
-1.22439546777883	6.93642590413583	0.487329459354911\\
-1.21064807132371	6.96337505811104	0.490701251545231\\
-1.19712571770147	6.99013223697474	0.494144636078469\\
-1.18381741473058	7.01669264436341	0.497658943623879\\
-1.17071321187022	7.04305208352216	0.501243502355005\\
-1.15780409634929	7.06920689674371	0.504897639754194\\
-1.14508189967958	7.09515391086636	0.508620684057571\\
-1.1325391818736	7.12089041028473	0.51240524110691\\
-1.12015494165102	7.14641002480043	0.516250756697744\\
-1.10791029310106	7.17170715835008	0.520156660128575\\
-1.09578825408602	7.19677691090538	0.52412236959963\\
-1.08377355579828	7.2216150081866	0.528147296458589\\
-1.07185247135776	7.24621773840826	0.532230848524083\\
-1.06001265524558	7.27058192895883	0.536365271972995\\
-1.04823501628352	7.29470279974626	0.540550038688257\\
-1.03650242726916	7.31857619186411	0.544784614409335\\
-1.02479952830593	7.34219850475617	0.5490684624755\\
-1.01311254979871	7.3655666396683	0.553401046681008\\
-1.00142917467539	7.38867800369221	0.557772173333347\\
-0.989733890032148	7.41152893494503	0.562181388980523\\
-0.9780128100758	7.43411628443203	0.56662824231561\\
-0.9662535130277	7.45643736402351	0.571112286140798\\
-0.954444898503923	7.4784899056833	0.575632130887801\\
-0.942575255053638	7.50027046772572	0.580187332120019\\
-0.930634125641233	7.52177610411627	0.584777452723786\\
-0.918612181780766	7.54300431414825	0.58940206364251\\
-0.906501110259849	7.56395299715555	0.594060744314626\\
-0.894293511194042	7.5846204117582	0.598753082886765\\
-0.881983104180178	7.6050054646861	0.603434020795814\\
-0.869593901655574	7.62511320410575	0.608103843803748\\
-0.857147446311212	7.64494828931029	0.612762797956786\\
-0.844663058364903	7.66451502902645	0.617411097407937\\
-0.832158058117896	7.68381741589386	0.622048930708298\\
-0.819647995769191	7.70285922912262	0.626665748083968\\
-0.807161627564278	7.7216492711082	0.631261870949779\\
-0.79472469301958	7.74019555029385	0.635837575674082\\
-0.782360217243559	7.75850536013162	0.640393104046574\\
-0.770088779683788	7.77658536502095	0.64492603112658\\
-0.757927248321321	7.79444259763365	0.649436587198311\\
-0.745890673495652	7.81208346711995	0.653924988146067\\
-0.733992470312861	7.82951382106052	0.658391439025217\\
-0.722244559737005	7.84673903121244	0.662829899729255\\
-0.710655815383811	7.86375857206692	0.667240605153622\\
-0.699234103974477	7.88057207586587	0.671623789034074\\
-0.687986386625324	7.89717931630078	0.675979684468517\\
-0.676918803880383	7.91358019994079	0.680307311097823\\
-0.666035837341705	7.92977434410907	0.684606916697662\\
-0.655341407967453	7.94576150948861	0.688878748978185\\
-0.644838932700102	7.96154158526071	0.693123055548469\\
-0.634531375428791	7.97711457573227	0.697340083845985\\
-0.624421292852451	7.99248058830296	0.70153008104237\\
-0.614510851432381	8.00763984383338	0.705689291339827\\
-0.604798386881835	8.02259205857548	0.709818019633509\\
-0.595282309843466	8.0373370819536	0.713916567991053\\
-0.585961098853908	8.05187488272319	0.717985235673142\\
-0.576833283377792	8.06620554625422	0.722022542154054\\
-0.567893971701463	8.08033104479926	0.726028829328169\\
-0.559138683746527	8.09425325213225	0.730003500395046\\
-0.550561196537974	8.10797544995944	0.733946913202595\\
-0.542155848490515	8.12150067705448	0.737859416692733\\
-0.533917483576444	8.13483175312529	0.741741351743373\\
-0.525841370371847	8.14797133195843	0.745586831332101\\
-0.51792311375486	8.16091527413218	0.749396210968263\\
-0.510158698965812	8.17365997061749	0.753169842157346\\
-0.502544453867043	8.18620228915571	0.756908072743015\\
-0.495077014975119	8.19853952600157	0.760611247166684\\
-0.487753296888252	8.2106693624948	0.764279706662619\\
-0.480570460659854	8.22258983183944	0.767912822679041\\
-0.473525486095697	8.23429934981197	0.771510942291167\\
-0.466615599681855	8.2457966032174	0.775074409311153\\
-0.459838250193277	8.25708052222311	0.778603564381324\\
-0.453191086740111	8.26815025546222	0.782098745044954\\
-0.446671939008036	8.27900514762938	0.785560285799909\\
-0.440278799473193	8.28964471931985	0.788988518139341\\
-0.434009807394269	8.30006864888749	0.792383770582734\\
-0.427863225684576	8.31027677179264	0.795744020546794\\
-0.421834230783972	8.32027491014385	0.799069664532705\\
-0.415918444386933	8.33006838263674	0.802361089026312\\
-0.410111889105637	8.33966205450013	0.805618671469813\\
-0.404410946116593	8.34906038716191	0.808841996989497\\
-0.398810764905707	8.35827100750326	0.812031460333473\\
-0.393306951438724	8.36730083926131	0.815187444891202\\
-0.387895522660199	8.37615617304382	0.818310323964915\\
-0.382572865540879	8.38484272934437	0.821400461833367\\
-0.377335695509974	8.39336572486606	0.824456253334152\\
-0.372178755952585	8.40173559585462	0.82747809828288\\
-0.367097299431264	8.40996176454492	0.830466382822959\\
-0.362087036266117	8.41805274162356	0.833421165012584\\
-0.357143909415839	8.42601673315568	0.836342814234846\\
-0.352264247748634	8.43386116037562	0.839228860620518\\
-0.347445299730854	8.44159336795583	0.842079684939361\\
-0.342684571001208	8.44921998916507	0.844895659885329\\
-0.337979797145068	8.4567470199504	0.847675930907947\\
-0.333329993036268	8.46417813463424	0.850420863717647\\
-0.328734249008607	8.47151667153125	0.853130819131436\\
-0.324191723425301	8.47876566639171	0.855806153315619\\
-0.319701635990863	8.48592788250153	0.85844721799337\\
-0.315263261731205	8.49300583777301	0.861054360623342\\
-0.310875922206967	8.50000183456541	0.863625061836379\\
-0.306541607015484	8.50691365120629	0.866159678162732\\
-0.302262071327647	8.51373934027852	0.868658562938485\\
-0.298038859508084	8.52047720093426	0.871122066379663\\
-0.293873326372402	8.52712575397882	0.873550535636315\\
-0.289766656317809	8.53368371944747	0.875944314831576\\
-0.285719880305002	8.54014999677712	0.878303598871112\\
-0.281733733932131	8.54652376168162	0.880628727907277\\
-0.277808845612134	8.55280432226911	0.882920039076065\\
-0.273945747378669	8.5589911056722	0.885177819538277\\
-0.270144415846444	8.56508424641705	0.887402403255107\\
-0.266404799190549	8.57108391179321	0.889594120975982\\
-0.262726820144319	8.57699029834613	0.891753300259176\\
-0.259110378427368	8.58280362911811	0.893880112512129\\
-0.255554410425667	8.58852535697818	0.89597488526325\\
-0.25205793343577	8.59415682877209	0.898037942325905\\
-0.248620037701055	8.59969929572831	0.900069603889793\\
-0.245239879243694	8.6051539228244	0.902070186604041\\
-0.241916673412788	8.61052179721776	0.904040003653201\\
-0.238649688780037	8.6158039362759	0.905979180985212\\
-0.235437794289268	8.62100184017365	0.907888028906596\\
-0.232279949767966	8.62611689408562	0.909767004905641\\
-0.229175029666077	8.63115061277702	0.911616411540067\\
-0.226121999591064	8.63610439338784	0.913436547890413\\
-0.223119907299198	8.64097952702602	0.915227709652838\\
-0.220167874616607	8.64577720915771	0.916990209813246\\
-0.217264844271029	8.65049888060005	0.918724338386565\\
-0.214409844973773	8.65514586961024	0.920430382086258\\
-0.211601982920123	8.65971940298386	0.92210862440914\\
-0.208840434139203	8.66422061604422	0.923759345711946\\
-0.206124437618435	8.66865056161807	0.925382831070848\\
-0.203452768186963	8.6730109517668	0.926979356775766\\
-0.200824306540434	8.67730335441925	0.928549195861873\\
-0.198238028737667	8.68152920764952	0.930092618210096\\
-0.195692996747221	8.68568983252776	0.931609890636255\\
-0.193188349623389	8.68978644517939	0.933100997357324\\
-0.190722835095799	8.69382080015455	0.934566203679483\\
-0.188295312189733	8.69779449978185	0.936005771780686\\
-0.185904740166289	8.70170900927432	0.937419960810412\\
-0.183550169285926	8.70556566918293	0.938809758672894\\
-0.181229969216582	8.70936687896016	0.940175413863659\\
-0.178942662809962	8.713114815041	0.941517171706223\\
-0.176686910832535	8.71681145305999	0.942835274495969\\
-0.174461498223149	8.72045858784707	0.944129961623105\\
-0.172265321802924	8.72405785129597	0.945401575682425\\
-0.170096221602691	8.72761242056773	0.946650352184919\\
-0.167952249831203	8.73112516315744	0.947876523365985\\
-0.165831649676649	8.73459866782055	0.949080318394302\\
-0.163732836328651	8.73803527223065	0.950262184504891\\
-0.161654257604119	8.74143728837035	0.951422343205641\\
-0.159594513405537	8.74480680391431	0.952561013336987\\
-0.157552340590656	8.74814570450723	0.953678621916194\\
-0.155526604658748	8.75145570530348	0.954775380674407\\
-0.153516281445881	8.7547383566737	0.955851498990587\\
-0.151520446106832	8.75799506064958	0.956907183961957\\
-0.149538263198723	8.76122708572418	0.957942640464581\\
-0.14756897775621	8.76443558017254	0.958958071205974\\
-0.145611907259074	8.76762158404025	0.959953676771212\\
-0.143666434412591	8.77078603990364	0.960929785783338\\
-0.141732070425886	8.77392971234073	0.961886593377665\\
-0.139808372032297	8.77705329642287	0.962824292699659\\
-0.137894936969261	8.78015742453815	0.963743665533807\\
-0.1359914436892	8.78324265544242	0.964644895218509\\
-0.134097599275364	8.78630949895012	0.965528163241453\\
-0.132213136596369	8.7893584207938	0.966393649261753\\
-0.130337811745192	8.79238984699778	0.967241531131139\\
-0.128471401734182	8.79540416781467	0.968071984914353\\
-0.12661370241931	8.79840174126521	0.968885230925475\\
-0.124764764592374	8.80138255656807	0.969681441237793\\
-0.122924629356689	8.80434661244762	0.970460786203684\\
-0.121093329117703	8.80729391613453	0.971223519791248\\
-0.119271144310052	8.81022410991421	0.971969808078197\\
-0.117458321505234	8.81313688200822	0.972699815474602\\
-0.115655076827026	8.81603196192979	0.973413704742243\\
-0.113861599029374	8.81890911628493	0.974111773209329\\
-0.112078265708101	8.82176783931564	0.974794178976081\\
-0.110305409928027	8.82460768733125	0.975461078553795\\
-0.108543324729202	8.8274282723931	0.976112874824417\\
-0.106792293686358	8.83022923115536	0.976749718693212\\
-0.105052565213589	8.833010248055	0.977371759557832\\
-0.103324356114427	8.83577105047623	0.977979145325404\\
-0.101607854799375	8.83851140434985	0.978572203347028\\
-0.0999033348439648	8.841230964436	0.979151076731008\\
-0.0982110352443993	8.84392943196929	0.979715907160655\\
-0.0965311639163187	8.84660654994224	0.980266864094642\\
-0.094864103744861	8.84926180281804	0.980804085984552\\
-0.0932101911980785	8.85189473986603	0.98132770990538\\
-0.091569721019052	8.85450496859681	0.981837917836851\\
-0.0899431410789096	8.85709186847524	0.982334843528026\\
-0.0883308455011093	8.8596548954765	0.982818619403517\\
-0.0867331800810115	8.86219357436283	0.983289376580751\\
-0.0851504471632695	8.86470749173289	0.983747244885651\\
-0.0835829100827984	8.86719628967769	0.984192526388806\\
-0.0820309351597913	8.8696594665838	0.984625346493787\\
-0.0804948426528854	8.87209658606687	0.985045829376033\\
-0.0789749114124681	8.87450727037348	0.985454097996446\\
-0.0774713831593725	8.87689119429106	0.985850527427393\\
-0.0759845081053637	8.87924803149557	0.986235235658895\\
-0.074514501988467	8.88157750330717	0.98660833953003\\
-0.0730615495676067	8.88387937385079	0.986969954739678\\
-0.0716258077675438	8.88615344570094	0.987320195856831\\
-0.0702074085090854	8.88839955596242	0.987659176330586\\
-0.0688064612560381	8.89061757274341	0.987987008499897\\
-0.067423055454602	8.89280739174222	0.988304146509359\\
-0.0660573616112843	8.89496881027481	0.988610696946027\\
-0.0647095235586757	8.89710166103784	0.988906765360094\\
-0.0633796611709601	8.89920580849507	0.989192456273586\\
-0.0620678729908268	8.90128114533217	0.989468266328041\\
-0.0607741792276772	8.90332769276496	0.98973429418833\\
-0.0594985889318207	8.9053454841869	0.989990637546094\\
-0.0582411011560745	8.90733456387985	0.990237393128317\\
-0.0570017061411551	8.90929498563187	0.990474947841766\\
-0.0557803091462151	8.91122694080936	0.990703393733834\\
-0.0545768163318155	8.91313061501422	0.990922821927486\\
-0.0533911347126484	8.91500618859344	0.991133322630919\\
-0.0522231721147729	8.91685383709807	0.991334985147073\\
-0.0510728371369145	8.91867373169659	0.991527897883009\\
-0.0499400392609143	8.92046603931911	0.991712451044548\\
-0.0488246015066038	8.92223106723776	0.991888728397292\\
-0.0477263567081798	8.92396910425457	0.992056812850924\\
-0.0466451465721866	8.92568042248723	0.992216786469834\\
-0.0455808210007774	8.92736527870934	0.992369096339286\\
-0.0445331206714409	8.92902409974166	0.992513819391333\\
-0.0435018050482429	8.93065728081978	0.992651031755162\\
-0.0424866505388976	8.93226518869715	0.99278080876925\\
-0.0414874488359533	8.93384816443811	0.992903224992847\\
-0.0405040055461575	8.93540652574176	0.993018633245132\\
-0.0395361304402906	8.93694058023455	0.993127103779482\\
-0.0385836453839927	8.93845061554935	0.99322870612775\\
-0.0376463831629185	8.93993690127099	0.993323509109693\\
-0.036724186425203	8.9413996906875	0.993411580842016\\
-0.0358169068501515	8.94283922217979	0.993493275769582\\
-0.0349244190677744	8.94425569218436	0.993568657733716\\
-0.034046603413349	8.9456492881408	0.993637789929691\\
-0.0331833453910523	8.94702018933833	0.993700734914005\\
-0.0323345351910582	8.9483685676778	0.993757554611507\\
-0.0315000673517558	8.94969458820784	0.99380854584708\\
-0.0306798620940228	8.95099837027518	0.993853766913476\\
-0.0298738408443645	8.95228003187405	0.993893275519703\\
-0.0290819261482123	8.95353968972849	0.993927128796944\\
-0.0283040415917233	8.95477745936676	0.993955383304407\\
-0.0275401117312314	8.95599345518855	0.993978095035116\\
-0.0267900621023073	8.95718779041303	0.993995496661258\\
-0.0260537726554099	8.95836064490238	0.994007641349973\\
-0.0253311290060837	8.95951219046354	0.994014581729852\\
-0.02462202190015	8.9606425916041	0.994016369897064\\
-0.0239263467322197	8.96175200621279	0.994013057421329\\
-0.0232440031121978	8.96284058617227	0.99400469535177\\
-0.0225748944749801	8.96390847791075	0.993991334222634\\
-0.0219189278858317	8.96495582265542	0.993973416541854\\
-0.021275966196894	8.96598281916331	0.993950987962747\\
-0.020645880089809	8.96698965559547	0.993924093672821\\
-0.020028547322196	8.96797651053016	0.993892778399448\\
-0.0194238520493328	8.96894355387497	0.993857086415375\\
-0.0188316842135232	8.96989094768791	0.993817061544063\\
-0.0182519391465431	8.9708188466794	0.993773141493612\\
-0.017684364552161	8.9717276285812	0.993725365455535\\
-0.0171287284138616	8.97261764121063	0.993673772201457\\
-0.016584817063067	8.97348920531099	0.993618595900658\\
-0.0160523054595699	8.97434281619857	0.993559872706157\\
-0.015530896829984	8.97517892640573	0.993497638369044\\
-0.0150203198622492	8.97599794992555	0.993431928248092\\
-0.0145203261805807	8.97680026603216	0.993362777318411\\
-0.0140306881385859	8.97758622261588	0.99329042547572\\
-0.0135511329135757	8.97835623501542	0.993214904964658\\
-0.0130814111514193	8.97911068313866	0.993136247678284\\
-0.0126212946387576	8.97984991497527	0.993054485165567\\
};
 \addlegendentry{Multi-stage NMPC}

\addplot3 [color=mycolor3, dashed, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0	0.0020426996520108\\
4.59167218309292e-09	0.000463670354530164	0.00610362556908741\\
1.78809444355638e-08	0.00180586409399343	0.0121515771016865\\
4.03952204861644e-08	0.00439746709708533	0.0201515784484927\\
7.25999410668427e-08	0.00856977045806112	0.0300659793592038\\
1.14905036278669e-07	0.0146184359785709	0.0418556483915667\\
1.67587911532141e-07	0.0227902335092793	0.0552753438938009\\
2.29625180301133e-07	0.0331621712262934	0.0703014366552942\\
3.00096101688626e-07	0.04580208859056	0.0869110167872712\\
3.78028954701694e-07	0.0607265286126373	0.104609108014611\\
4.55338409654383e-07	0.077330445090275	0.123432008091311\\
5.24762567589154e-07	0.0950703767809096	0.143399248381172\\
5.79792697723951e-07	0.113458632817705	0.164517610499459\\
6.14888806299633e-07	0.132053633392725	0.186416535906768\\
6.29262406676677e-07	0.150379101990868	0.209089356253888\\
6.22224032656101e-07	0.1680087154183	0.232521788911701\\
5.93172622022357e-07	0.184561190895966	0.256694220471396\\
5.41585924504364e-07	0.199695818192255	0.281583474014889\\
4.67011882600349e-07	0.213108408808357	0.30716416583131\\
3.69385486325465e-07	0.224553957037586	0.333061991318563\\
2.50776723688101e-07	0.23379398974263	0.359253745227118\\
1.13048767762991e-07	0.240616236222965	0.385716357300192\\
-4.21215111203797e-08	0.244831977346284	0.412427301079113\\
-2.13224954637827e-07	0.24627365937172	0.439364881244479\\
-3.98582920501917e-07	0.244853280146746	0.465989338316085\\
-5.85002451917204e-07	0.241238558109576	0.492371187440702\\
-7.60612926038152e-07	0.236029882460082	0.518558593185497\\
-9.1516120401488e-07	0.229787463362427	0.544104975139953\\
-1.03667649089773e-06	0.223044015642119	0.569034128841658\\
-1.11445819849216e-06	0.216277060156629	0.593358019918087\\
-1.13895883927643e-06	0.209914252720504	0.617079931647808\\
-1.10167369807881e-06	0.204338261774826	0.640196925527782\\
-9.95038348368242e-07	0.199891212653688	0.662701752782274\\
-8.12334424976061e-07	0.19687872286148	0.684584328470868\\
-5.47635685771065e-07	0.195572902353214	0.705823542214387\\
-2.06651281601937e-07	0.196216869654536	0.726406842911817\\
2.05468354725064e-07	0.199027182002224	0.746321456762771\\
6.84076725261135e-07	0.204196519851644	0.765554852643007\\
1.22498146926429e-06	0.211896104198434	0.784095074846386\\
1.82429476081222e-06	0.222273229125773	0.801890007162912\\
2.44357150473057e-06	0.235307212277266	0.818947928092195\\
3.04837188983513e-06	0.250978203959063	0.835276948890292\\
3.60786049017364e-06	0.26926711009266	0.850885024048657\\
4.09470929861186e-06	0.290145392374946	0.865689730079264\\
4.47109785368151e-06	0.31291538964551	0.879766064264312\\
4.70313117756746e-06	0.336949985258175	0.893164794522016\\
4.76052071681152e-06	0.361686169590952	0.905918213155632\\
4.61626688129828e-06	0.386619030256063	0.918044694017976\\
4.24727551106825e-06	0.411296728197738	0.929454384390573\\
3.66699339771077e-06	0.435315978757421	0.940148825438849\\
2.88761224998944e-06	0.45831609723113	0.950124258023449\\
1.92017870616522e-06	0.479974775623902	0.959373317340556\\
7.73297804532721e-07	0.499992607867354	0.968069184679635\\
-4.620495156223e-07	0.51811094530636	0.976198910552253\\
-1.7044624057151e-06	0.534099306209411	0.983748993016926\\
-2.88115826347855e-06	0.547752532300486	0.990705933743748\\
-3.92677332799875e-06	0.55888178582069	0.997119727991712\\
-4.75174790521106e-06	0.567561358671036	1.00300202421164\\
-5.27595342445881e-06	0.573859017555615	1.00836359746444\\
-5.42775531844838e-06	0.577836649169033	1.01321445950991\\
-5.14294003025197e-06	0.579549669008622	1.01757653306597\\
-4.44060342461648e-06	0.579654309633496	1.02150612316465\\
-3.33836600570999e-06	0.578740023121977	1.02503906891061\\
-1.85238570275988e-06	0.577335624228014	1.02819881633517\\
-1.35497961285596e-07	0.575915234223937	1.0309941446736\\
1.67523045611246e-06	0.574903449295817	1.0334253770818\\
3.45704647513534e-06	0.574680189039877	1.0354867968763\\
5.09957564979161e-06	0.575590080406046	1.03727503560206\\
6.44813054733209e-06	0.577937868851574	1.03877635743165\\
7.36457561775715e-06	0.581995534599498	1.03997541658466\\
7.72566868602056e-06	0.588005586929617	1.04085609508537\\
7.42155494467592e-06	0.596184036376366	1.04140212675925\\
6.35440432726213e-06	0.606723073253876	1.04159755354954\\
4.43718191556803e-06	0.619793479453751	1.04142705096513\\
1.5895273539094e-06	0.635555636642987	1.04095379137313\\
-2.14853943686762e-06	0.653959902197763	1.04018489389931\\
-6.74072348578052e-06	0.674960494900731	1.03912695110473\\
-1.21540860764164e-05	0.698515115351939	1.0377860885645\\
-1.83587124031724e-05	0.724584604095132	1.03616801675357\\
-2.53276181083831e-05	0.753133309849129	1.0342843575604\\
-3.26138538168955e-05	0.78346481136967	1.03220166186699\\
-3.98150493523528e-05	0.814953249604233	1.02996292861099\\
-4.65711312692873e-05	0.847034772279755	1.02752568134661\\
-5.23703754235874e-05	0.879207075393223	1.0249021933605\\
-5.67551392756306e-05	0.911020203706357	1.02209481578228\\
-5.93168216945536e-05	0.942071455456882	1.01909872289244\\
-5.96911418760074e-05	0.972000731631878	1.01590405057187\\
-5.75283478707456e-05	1.00047319945954	1.0127435068323\\
-5.2822925313118e-05	1.02719875899016	1.00959909228046\\
-4.55715555148618e-05	1.05191869974247	1.00645167049774\\
-3.57728268606819e-05	1.07440253910054	1.00328169877469\\
-2.34269854951009e-05	1.09444517160113	1.00006976763212\\
-8.51744670316316e-06	1.11184661576846	0.996968230798782\\
7.9861944782375e-06	1.12644393588672	0.993957155141768\\
2.52160835950252e-05	1.13809274398959	0.991017611536733\\
4.23957414197687e-05	1.14666770715128	0.988112346543332\\
5.81333031581765e-05	1.1526346691241	0.985292207045696\\
7.11788679486789e-05	1.15641283935908	0.982595340339254\\
8.04119685359494e-05	1.15837922063251	0.980049874742129\\
8.48411023022753e-05	1.15887615475947	0.977617232840086\\
8.40292228597263e-05	1.15848669303048	0.975323679587715\\
7.75893391226508e-05	1.15773382302137	0.973180966211511\\
6.51796116559287e-05	1.1570862066213	0.97119008247864\\
4.64962436446015e-05	1.15696366098108	0.969354095789504\\
2.30399966785874e-05	1.15774170706298	0.96766055377693\\
-3.84320688465523e-06	1.15975599511859	0.966093261207394\\
-3.29508815600386e-05	1.16330860066315	0.964670572685561\\
-6.16018119193316e-05	1.16863057597945	0.963374886717001\\
-8.7398407787191e-05	1.1759278009597	0.962188416402899\\
-0.000108198124102402	1.18538352379505	0.961093604130642\\
-0.000122087638874327	1.19716064878968	0.960073419056614\\
-0.000127359567785613	1.21140379529957	0.959111563523379\\
-0.000122496599600088	1.2282398049431	0.958180216997023\\
-0.000106457225706927	1.24735411226909	0.957309935754733\\
-7.83136145661685e-05	1.26846357890507	0.95652471607827\\
-3.72995204089959e-05	1.29130512244844	0.95573237822452\\
1.26996694484772e-05	1.31525837449398	0.954971194426252\\
6.81868286964616e-05	1.3397665766758	0.954262183090158\\
0.000126021937652179	1.36433062127377	0.953619688146832\\
0.000180780422976704	1.38850330700106	0.953042224931687\\
0.000227608590214193	1.4118844324503	0.952521458511271\\
0.000262169280427675	1.43411616347186	0.952044280326614\\
0.00028053388196986	1.45487392396257	0.951682982781147\\
0.000280691936717914	1.47387134880368	0.951418399213956\\
0.000260857246865767	1.49085307849208	0.951230360920749\\
0.000219444930504027	1.50559163480005	0.951098397383931\\
0.000155050698359538	1.51788460416092	0.951002251704633\\
6.64210995612453e-05	1.52755094284955	0.950933335043845\\
-4.12466467634182e-05	1.53454172857304	0.950884816684844\\
-0.00016329114752194	1.53881450353786	0.950850455055556\\
-0.000295532808696759	1.54033261766131	0.95082456543164\\
-0.000434206377038949	1.53907201737898	0.950736841357542\\
-0.000568317237795156	1.53575053778071	0.950657416374847\\
-0.000687978487153707	1.53101350630229	0.950631452526844\\
-0.000784325427010017	1.52544035236336	0.950685081155405\\
-0.000849568538481718	1.51955234092746	0.950718506343499\\
-0.000877894763346144	1.51381304898645	0.950734028160425\\
-0.000864128841062406	1.50863750381317	0.950726266037854\\
-0.00080367096731429	1.50439695218129	0.95068441771451\\
-0.000692439271491126	1.50142319932598	0.950594009132443\\
-0.000526817199128784	1.50001254410753	0.950438239335091\\
-0.000303310396632636	1.5004385412368	0.950322544437172\\
-3.15227478105683e-05	1.50293800430962	0.950226981687978\\
0.000279930430588093	1.50772178574859	0.950131652577774\\
0.000623323410558081	1.514977402594	0.950017120068096\\
0.00099173049424056	1.52487140028711	0.949864703199489\\
0.00137894515546993	1.53755147936827	0.949656676758228\\
0.00177942776403811	1.55315245311166	0.949409584386074\\
0.00216642843482522	1.5714082963312	0.94915315553507\\
0.00251594795030628	1.59207920919128	0.948911656299009\\
0.00280647739015799	1.61494906004138	0.948704882933659\\
0.00301875942798533	1.63982306709554	0.948548971931033\\
0.00313603182975583	1.66651615322226	0.948336876758991\\
0.00314312097185474	1.69439768873618	0.948110533709505\\
0.00302651724849699	1.7229016111306	0.947893817409759\\
0.00277422230136358	1.75152035208975	0.947697040702532\\
0.00237572112288541	1.7797993843687	0.947500960233817\\
0.001861364584136	1.80733208617111	0.947299055490306\\
0.00125839782423043	1.83375484102682	0.947079679645542\\
0.000591254229301829	1.85874276971117	0.946827742311044\\
-0.000118172497629106	1.88200586120265	0.946526001135759\\
-0.000850278563285117	1.90328547336971	0.946156043413063\\
-0.00158758030285221	1.92233724445104	0.945860515160855\\
-0.00227444002603276	1.93895474361827	0.945618893032518\\
-0.00286114243870428	1.95295448532455	0.945411083863372\\
-0.00330329317718648	1.96417360425282	0.945217732217565\\
-0.00356127667936764	1.97246776364177	0.945020429884425\\
-0.00359970846136552	1.9777084493223	0.944808562722922\\
-0.00339982405993862	1.98012570750955	0.944607532889365\\
-0.00294492114706116	1.97992714023683	0.944438340044338\\
-0.00222015863836979	1.97730010170741	0.944318347422085\\
-0.00121359298611265	1.9724233514281	0.944157342239945\\
-1.73598505079147e-06	1.96596184322494	0.944008131154026\\
0.0013464327865825	1.95851282737439	0.943902637027267\\
0.00276888329826305	1.95061214724209	0.943856998041513\\
0.00420989882902363	1.94274010024696	0.943826535066811\\
0.00554851545829962	1.93532590914277	0.943807358790923\\
0.00667654652073325	1.92875360817587	0.943789061026822\\
0.00749735652148949	1.923366511152	0.943756755538175\\
0.0079227167414519	1.91947883310296	0.943819152094407\\
0.00791064163992278	1.91736564401099	0.943956036167777\\
0.00742386361024155	1.91727218509733	0.944146483049063\\
0.00642934835874581	1.91941687740012	0.944369497708789\\
0.00489785776114509	1.92399403301091	0.944604481716198\\
0.00280355646718307	1.93117629627672	0.944831565256788\\
0.000123159659593924	1.94111917879472	0.945052337717059\\
-0.00301566617079497	1.9538605770303	0.945263628761815\\
-0.00649840628292475	1.96943301719537	0.945461987551774\\
-0.0102223760773912	1.98786420208794	0.945643837781661\\
-0.0140949309343351	2.00916685446298	0.945717854555126\\
-0.0178215605762299	2.03260430795227	0.945762219494859\\
-0.0211397375522857	2.05750436986762	0.945674758819934\\
-0.0238457922094677	2.08327576826923	0.94548345051229\\
-0.0257576190948477	2.10938808680706	0.945199899222795\\
-0.0267127490576615	2.13536597408976	0.944823658052708\\
-0.0265610069213884	2.16078165919541	0.944468071654861\\
-0.0253286972560476	2.18525248050553	0.944124038332451\\
-0.0230401266883943	2.20843640647389	0.943778255574451\\
-0.0197177510119249	2.23002798796045	0.943414677661186\\
-0.0153823198149587	2.24975469397967	0.943015629777845\\
-0.0100530158557619	2.26737360104231	0.942562650339007\\
-0.00374224977321866	2.2826565043233	0.942167253582195\\
0.00318699904799932	2.29541000407421	0.941821328901477\\
0.0104097214281106	2.30546232100423	0.941511681786324\\
0.017635100979861	2.3126611041082	0.941221733052766\\
0.0246030834011921	2.31687145899825	0.940932820513774\\
0.0310812708051486	2.31797417512433	0.94062518583259\\
0.0368621171893151	2.31586413216534	0.940278713096757\\
0.0417604004954536	2.3104488676795	0.939873472452085\\
0.0456117970960357	2.30165012531173	0.939369806683406\\
0.0480942706330077	2.289945432557	0.938812746746867\\
0.0489194646095494	2.27576476623361	0.938231308187234\\
0.0478297053601816	2.25949503365427	0.937642314853716\\
0.0446222721766528	2.24150716371669	0.936744293394169\\
0.0395397250778663	2.22241402847947	0.935596873279389\\
0.0328018679262544	2.20276564886207	0.934238717637088\\
0.0246074166905436	2.18305513212635	0.932692531507857\\
0.0151356946154395	2.16372414808259	0.930969031818872\\
0.00454235334880312	2.14517141138547	0.929194363906115\\
-0.00662277543290739	2.12775213838605	0.927376351375052\\
-0.0178672151028374	2.11178366930113	0.925507157239469\\
-0.0287462558450792	2.09757200331682	0.923903869106313\\
-0.0388608972005835	2.08537320518486	0.922536222296544\\
-0.0478516907769142	2.07542215553491	0.921445800130188\\
-0.0554000965158271	2.06792246612452	0.920593765014479\\
-0.0612223410525287	2.06305509197515	0.919940065655864\\
-0.0650685330192596	2.06097683558702	0.919410812904189\\
-0.0669027515755353	2.06182980155089	0.918983089683475\\
-0.0666939699263911	2.06573967950155	0.9186354632714\\
-0.0644155374771358	2.0728174116341	0.91834801912792\\
-0.0600447171037826	2.08316069154509	0.918102356203245\\
-0.0535622716714986	2.0968553113296	0.917881554309645\\
-0.0449601180339943	2.11396339092178	0.917579000877801\\
-0.0346888085049494	2.13405549978165	0.917285395597374\\
-0.0231551511646541	2.15674484791274	0.91706884289071\\
-0.0107257769342931	2.1816832373179	0.916979600622129\\
0.00226940697257715	2.2085573569178	0.917053904942253\\
0.0155339354985369	2.2370854036429	0.917317040018448\\
0.0288008308342199	2.26699452498507	0.917473510765532\\
0.0416365616009877	2.29769904010779	0.917550994272408\\
0.0536526858443353	2.32867361167534	0.917555922875482\\
0.0644958396047724	2.35944724052017	0.917614378851943\\
0.0738544850084437	2.38959614970867	0.917704930102979\\
0.081451120894364	2.41874127576044	0.917798689871942\\
0.0870389347349918	2.44654384270632	0.917862031239101\\
0.0903837884573139	2.47269112605379	0.918024632683313\\
0.0913884408697804	2.49691142223205	0.9182566588607\\
0.0899674311550111	2.51896258024897	0.91852835132221\\
0.0860458329651843	2.53862901973129	0.918810645202498\\
0.0795581368432195	2.5557190440046	0.919075603780365\\
0.0704472495342253	2.57006242100656	0.919296712222366\\
0.0586626847492149	2.58150725616891	0.919457289892255\\
0.0448051074899845	2.58991989069876	0.919598566288177\\
0.0294284420632559	2.59521055513998	0.919521030596429\\
0.013120181878953	2.59812765606518	0.919339390274169\\
-0.00358889236351189	2.59934440681577	0.919125253289606\\
-0.0202210522234772	2.59946558668014	0.918917448235436\\
-0.0363474072029432	2.59903361205606	0.918742356026968\\
-0.0515840365770267	2.59853521034757	0.918596077813955\\
-0.0655879720466064	2.59840630727728	0.918461765784415\\
-0.078053357037501	2.59903699481727	0.918313602183791\\
-0.0887078451348637	2.60077605810789	0.918119872422831\\
-0.0972950504258928	2.60394524239295	0.918019075366449\\
-0.103598394478536	2.60882463976516	0.917972175419033\\
-0.10742581240743	2.61566401893998	0.917939708660604\\
-0.108607216577362	2.6246858826014	0.917882760499992\\
-0.106992208712714	2.63608822293595	0.917763664510313\\
-0.10244753693851	2.65004743444271	0.917550517827162\\
-0.0952672860228004	2.66620611393127	0.917310617715512\\
-0.0857175077456998	2.6842427251431	0.917097110388021\\
-0.0740386278460231	2.70386812627859	0.916951755970775\\
-0.0604615396938937	2.72481240418195	0.916734494219965\\
-0.045616876363333	2.74649896477304	0.916514151790595\\
-0.0300722524234531	2.76841069758369	0.916327237990851\\
-0.0143372549123074	2.79008428660797	0.916186085030356\\
0.00113157115104268	2.81110498567545	0.916085284452951\\
0.0159255632301705	2.83110132712972	0.916020602663276\\
0.0296798458610415	2.84974163067247	0.91596502920703\\
0.0420689682641444	2.86672975476442	0.9158858283641\\
0.0528029813734986	2.88180153246598	0.915746859974249\\
0.0616092472808365	2.89470524530047	0.915702167435653\\
0.068256583261963	2.90522968648474	0.915711388512848\\
0.0725397139995689	2.91318706967846	0.915734794080418\\
0.074279516373022	2.91841377798151	0.915705583658023\\
0.073685590206972	2.92136681997883	0.915688429408715\\
0.0709481490921202	2.92245721067687	0.915732781885334\\
0.0662395645236391	2.92205436315705	0.915876005976648\\
0.0597158659373137	2.92049010616745	0.916145906002963\\
0.0515181706252878	2.91806234600625	0.916562754240041\\
0.0417740283938942	2.91503839462794	0.917140916781741\\
0.0306038572079658	2.91165928914562	0.917803629631745\\
0.0185919627064729	2.90839425739996	0.918580434505225\\
0.00626266165483922	2.90566341082088	0.919478393856209\\
-0.00591452228864611	2.90384158539768	0.920461179826744\\
-0.0175200567909932	2.90326432460189	0.921508086218853\\
-0.0281792356083585	2.90423128549337	0.922590454436845\\
-0.0375577756712716	2.90700983639242	0.923674515485507\\
-0.0453577742814345	2.91183830626288	0.924723556715489\\
-0.051314022818417	2.91892891539595	0.925699553848945\\
-0.0551864557241646	2.92847551896686	0.926614510195661\\
-0.0567637156816317	2.94050380064933	0.927445512544052\\
-0.0558579047647633	2.95503551416849	0.928170461204816\\
-0.0523097835752198	2.97208146878803	0.928698584685091\\
-0.0466429803089962	2.99094319848424	0.929144996687456\\
-0.0393316718450585	3.01099303114724	0.929586783282587\\
-0.0308038122548346	3.03166758578959	0.930071795794813\\
-0.0214488264843188	3.05246064056949	0.930507047024199\\
-0.0117852031429996	3.07292187643374	0.930905847447186\\
-0.0022775106424378	3.09264825992135	0.931263795240273\\
0.00665536766403506	3.11127307029729	0.931718897791239\\
0.0146398755410269	3.12847225518574	0.932243604845085\\
0.0213427454718707	3.14395654088675	0.932804617586101\\
0.0264669886232396	3.15746794109391	0.933365216712273\\
0.0297448903008026	3.16877268155913	0.933932026606441\\
0.0310100998612769	3.17770398208474	0.93447516402568\\
0.0301150394195746	3.18411378098829	0.934965858614871\\
0.0269333788501787	3.18787587721447	0.935329773949243\\
0.0219341737688512	3.18951591069553	0.93565623410759\\
0.0155410513432	3.1895064436521	0.936008372930311\\
0.00813921021706157	3.18827603239005	0.936347637223221\\
0.000265342318414182	3.1863813051388	0.936712167257902\\
-0.00759869741385649	3.18432135079852	0.937115497770648\\
-0.0150212532481899	3.18254325269095	0.937553086829057\\
-0.021616350063958	3.18144716059367	0.93800744131112\\
-0.027037378017289	3.18139274962452	0.938495554485319\\
-0.0309765664284304	3.18270032506539	0.938984606011422\\
-0.033159857929068	3.1856558367822	0.939438255058956\\
-0.0333435035470874	3.19051432918567	0.939818425787607\\
-0.0313068953695122	3.19750701346488	0.940131495456352\\
-0.02724828358082	3.20655072447379	0.940400677648502\\
-0.0213464104570328	3.21756994676028	0.940645292707707\\
-0.0137624119804221	3.23049605628059	0.940881438583218\\
-0.00464154126109962	3.24526663716531	0.941122541742103\\
0.00588527142496497	3.26182486620613	0.94137981002776\\
0.0177000078829485	3.28011895842419	0.941662605327037\\
0.0306938896327673	3.30009822748293	0.941931283226036\\
0.0443102093533899	3.32114802214282	0.942243990820212\\
0.0580483215849923	3.34271676696733	0.942629099588541\\
0.0714591839526749	3.36430999571782	0.943092821653089\\
0.0841427300799153	3.3854857076983	0.943557315259864\\
0.0957408983075701	3.40584871039468	0.944001931559388\\
0.10593428487724	3.42504567073891	0.944398243338935\\
0.114438358160133	3.44276095305738	0.944712849454061\\
0.120988983514194	3.45870316289544	0.945050680634411\\
0.125359910140735	3.47261965494155	0.945372633940166\\
0.12735033783525	3.48428538511459	0.945639582638164\\
0.126782285153408	3.49350012168932	0.945813246507069\\
0.123498217589054	3.50008593368526	0.945856806769009\\
0.117358915224133	3.50388493049759	0.945735323529522\\
0.108242823197239	3.50475845038892	0.945405780572501\\
0.0965345113039313	3.50289369534766	0.944933107134394\\
0.0825808000197373	3.49845979000783	0.944369455181984\\
0.066694226669205	3.49160955875258	0.943756632332444\\
0.0491728559583693	3.48250332035796	0.942892965347795\\
0.0306175886526771	3.47180606654397	0.941868324147048\\
0.0115701997488662	3.46011511424397	0.940735533632308\\
-0.00748238239630304	3.44796638982926	0.939519471291295\\
-0.0261036305287917	3.43584026000356	0.93822428878626\\
-0.0439025238039643	3.42416716159683	0.936855420447993\\
-0.0605300474126393	3.41333224698869	0.935391212680155\\
-0.0756749662700938	3.40367983635014	0.933802866466786\\
-0.089060107767852	3.395517482892	0.932057088029959\\
-0.100438943735706	3.38911965381136	0.930118103819113\\
-0.109559883206274	3.38476077186774	0.928314003304301\\
-0.116225694833231	3.38266206385697	0.92660396174644\\
-0.120261618941539	3.38302034125637	0.924948162014008\\
-0.121513029963087	3.38601047228597	0.923308369372769\\
-0.119843335702592	3.39178760642918	0.921648317677398\\
-0.115128900679242	3.40049226602163	0.919959543151972\\
-0.107692209648009	3.4119538449331	0.918297004505697\\
-0.0978242589194907	3.4260180910994	0.916705505604749\\
-0.0857874863359586	3.4425454967532	0.915221532429152\\
-0.0718184645895763	3.46140984424853	0.913874754590884\\
-0.0561303669236452	3.48249689323028	0.912689252529913\\
-0.0389275100263997	3.50568616211392	0.911495445482666\\
-0.020802616512609	3.53031767811715	0.910374244611346\\
-0.00228975460263154	3.55579877172379	0.909371022733988\\
0.0161313175721443	3.5815978029702	0.908504422853718\\
0.0340306820540885	3.60723834805116	0.9077733404605\\
0.0510238558852995	3.63229385302508	0.907162416209505\\
0.0667675697421823	3.65638274505289	0.906646323346806\\
0.0809614724746612	3.67916854179133	0.906098657182839\\
0.0933341542909758	3.70034786360498	0.905484419718225\\
0.10364427712803	3.719650039621	0.904766439419394\\
0.111677507351498	3.73683381748661	0.903906810927555\\
0.117243735074649	3.7516843952742	0.902867954590281\\
0.120174563349472	3.76401074695963	0.901613378879222\\
0.120287548588571	3.77361137762309	0.900401656681985\\
0.117452629318192	3.78033400689505	0.899196894242129\\
0.111555204329427	3.78404381561044	0.897965435572849\\
0.102504843461413	3.78463174452893	0.896596860629966\\
0.0910524673260981	3.78284700388732	0.895259223020955\\
0.0778792512549591	3.77936351442211	0.894064556842464\\
0.0636004755180745	3.77478668464328	0.89308174031332\\
0.0487700373477925	3.76965976742479	0.892346836434589\\
0.0338863784906565	3.7644705432072	0.89165235450027\\
0.0193910884866172	3.75965673346298	0.890993884448161\\
0.00567906951299608	3.75561003922874	0.890354023272933\\
-0.00689706792289404	3.75268068485651	0.889706376381629\\
};
 \addlegendentry{NMPC}




% \addplot3 [color=red, line width=4.0pt, only marks, mark=asterisk, mark options={red}]
%  table[row sep=crcr] {%
% 0	0	0\\
% };
%  \addplot3 [color=mycolor1, line width=4.0pt, only marks, mark=x, mark options={solid, mycolor1}]
%  table[row sep=crcr] {%
% 0	9	1\\
% };
\addplot3 [color=red, line width=4.0pt, only marks, mark=asterisk, mark options={mycolor1}]
 table[row sep=crcr] {%
0	0	0\\
};
 \addplot3 [color=mycolor1, line width=4.0pt, only marks, mark=x, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0	9	1\\
};
 \end{axis}


\end{tikzpicture}%

==> Tikz/3D_3cylinder_delaysOFF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.77\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
colormap={patchmap}{[1pt] rgb(0pt)=(0,0.5,0); rgb(1pt)=(0,0.5,0); rgb(2pt)=(0,0.505,0); rgb(3pt)=(0,0.505,0); rgb(4pt)=(0,0.51,0); rgb(5pt)=(0,0.51,0); rgb(6pt)=(0,0.515,0); rgb(7pt)=(0,0.515,0); rgb(8pt)=(0,0.52,0); rgb(9pt)=(0,0.52,0); rgb(10pt)=(0,0.525,0); rgb(11pt)=(0,0.525,0); rgb(12pt)=(0,0.53,0); rgb(13pt)=(0,0.53,0); rgb(14pt)=(0,0.535,0); rgb(15pt)=(0,0.535,0); rgb(16pt)=(0,0.54,0); rgb(17pt)=(0,0.54,0); rgb(18pt)=(0,0.545,0); rgb(19pt)=(0,0.545,0); rgb(20pt)=(0,0.55,0); rgb(21pt)=(0,0.55,0); rgb(22pt)=(0,0.555,0); rgb(23pt)=(0,0.555,0); rgb(24pt)=(0,0.56,0); rgb(25pt)=(0,0.56,0); rgb(26pt)=(0,0.565,0); rgb(27pt)=(0,0.565,0); rgb(28pt)=(0,0.57,0); rgb(29pt)=(0,0.57,0); rgb(30pt)=(0,0.575,0); rgb(31pt)=(0,0.575,0); rgb(32pt)=(0,0.58,0); rgb(33pt)=(0,0.58,0); rgb(34pt)=(0,0.585,0); rgb(35pt)=(0,0.585,0); rgb(36pt)=(0,0.59,0); rgb(37pt)=(0,0.59,0); rgb(38pt)=(0,0.595,0); rgb(39pt)=(0,0.595,0); rgb(40pt)=(0,0.6,0); rgb(41pt)=(0,0.6,0)},
xmin=1.50,
xmax=5.50,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=0.00,
ymax=5.00,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
zmin=0.00,
zmax=1.50,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ [m]},
view={12.2246}{49.1385}, %6.5996,66.4414
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(-0.1,1.05)},legend columns=3, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

% \addplot3[%
% surf,
% fill opacity=0.90, shader=flat corner, z buffer=sort, colormap/blackwhite, mesh/rows=21,forget plot]
% table[row sep=crcr, point meta=\thisrow{c}] {%

\addplot3[%
surf,
fill opacity=0.80, shader=flat corner,  z buffer=sort,colormap/blackwhite, mesh/rows=21,forget plot]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.20	3.00	0.00	0.00\\
3.20	3.00	1.50	 1.00\\
3.18	3.12	0.00	2.00\\
3.18	3.12	1.50	3.00\\
3.12	3.24	0.00	4.00\\
3.12	3.24	1.50	5.00\\
3.04	3.32	0.00	6.00\\
3.04	3.32	1.50	7.00\\
2.92	3.38	0.00	8.00\\
2.92	3.38	1.50	9.00\\
2.80	3.40	0.00	10.00\\
2.80	3.40	1.50	11.00\\
2.68	3.38	0.00	12.00\\
2.68	3.38	1.50	13.00\\
2.56	3.32	0.00	14.00\\
2.56	3.32	1.50	15.00\\
2.48	3.24	0.00	16.00\\
2.48	3.24	1.50	17.00\\
2.42	3.12	0.00	18.00\\
2.42	3.12	1.50	19.00\\
2.40	3.00	0.00	20.00\\
2.40	3.00	1.50	21.00\\
2.42	2.88	0.00	22.00\\
2.42	2.88	1.50	23.00\\
2.48	2.76	0.00	24.00\\
2.48	2.76	1.50	25.00\\
2.56	2.68	0.00	26.00\\
2.56	2.68	1.50	27.00\\
2.68	2.62	0.00	28.00\\
2.68	2.62	1.50	29.00\\
2.80	2.60	0.00	30.00\\
2.80	2.60	1.50	31.00\\
2.92	2.62	0.00	32.00\\
2.92	2.62	1.50	33.00\\
3.04	2.68	0.00	34.00\\
3.04	2.68	1.50	35.00\\
3.12	2.76	0.00	36.00\\
3.12	2.76	1.50	37.00\\
3.18	2.88	0.00	38.00\\
3.18	2.88	1.50	39.00\\
3.20	3.00	0.00	40.00\\
3.20	3.00	1.50	41.00\\
};
% \addlegendentry{Obstacle3}


\addplot3[%
surf,
fill opacity=0.90, shader=flat corner,  z buffer=sort,colormap/blackwhite, mesh/rows=21]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.75	1.50	0.00	0.00\\
3.75	1.50	1.50	1.00\\
3.74	1.58	0.00	2.00\\
3.74	1.58	1.50	3.00\\
3.70	1.65	0.00	4.00\\
3.70	1.65	1.50	5.00\\
3.65	1.70	0.00	6.00\\
3.65	1.70	1.50	7.00\\
3.58	1.74	0.00	8.00\\
3.58	1.74	1.50	9.00\\
3.50	1.75	0.00	10.00\\
3.50	1.75	1.50	11.00\\
3.42	1.74	0.00	12.00\\
3.42	1.74	1.50	13.00\\
3.35	1.70	0.00	14.00\\
3.35	1.70	1.50	15.00\\
3.30	1.65	0.00	16.00\\
3.30	1.65	1.50	17.00\\
3.26	1.58	0.00	18.00\\
3.26	1.58	1.50	19.00\\
3.25	1.50	0.00	20.00\\
3.25	1.50	1.50	21.00\\
3.26	1.42	0.00	22.00\\
3.26	1.42	1.50	23.00\\
3.30	1.35	0.00	24.00\\
3.30	1.35	1.50	25.00\\
3.35	1.30	0.00	26.00\\
3.35	1.30	1.50	27.00\\
3.42	1.26	0.00	28.00\\
3.42	1.26	1.50	29.00\\
3.50	1.25	0.00	30.00\\
3.50	1.25	1.50	31.00\\
3.58	1.26	0.00	32.00\\
3.58	1.26	1.50	33.00\\
3.65	1.30	0.00	34.00\\
3.65	1.30	1.50	35.00\\
3.70	1.35	0.00	36.00\\
3.70	1.35	1.50	37.00\\
3.74	1.42	0.00	38.00\\
3.74	1.42	1.50	39.00\\
3.75	1.50	0.00	40.00\\
3.75	1.50	1.50	41.00\\
};
\addlegendentry{Obstacles}


\addplot3[%
surf,
fill opacity=0.80, shader=flat corner,  z buffer=sort,colormap/blackwhite, mesh/rows=21,forget plot]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
4.80	4.10	0.00	0.00\\
4.80	4.10	1.50	1.00\\
4.78	4.25	0.00	2.00\\
4.78	4.25	1.50	3.00\\
4.70	4.39	0.00	4.00\\
4.70	4.39	1.50	5.00\\
4.59	4.50	0.00	6.00\\
4.59	4.50	1.50	7.00\\
4.45	4.58	0.00	8.00\\
4.45	4.58	1.50	9.00\\
4.30	4.60	0.00	10.00\\
4.30	4.60	1.50	11.00\\
4.15	4.58	0.00	12.00\\
4.15	4.58	1.50	13.00\\
4.01	4.50	0.00	14.00\\
4.01	4.50	1.50	15.00\\
3.90	4.39	0.00	16.00\\
3.90	4.39	1.50	17.00\\
3.82	4.25	0.00	18.00\\
3.82	4.25	1.50	19.00\\
3.80	4.10	0.00	20.00\\
3.80	4.10	1.50	21.00\\
3.82	3.95	0.00	22.00\\
3.82	3.95	1.50	23.00\\
3.90	3.81	0.00	24.00\\
3.90	3.81	1.50	25.00\\
4.01	3.70	0.00	26.00\\
4.01	3.70	1.50	27.00\\
4.15	3.62	0.00	28.00\\
4.15	3.62	1.50	29.00\\
4.30	3.60	0.00	30.00\\
4.30	3.60	1.50	31.00\\
4.45	3.62	0.00	32.00\\
4.45	3.62	1.50	33.00\\
4.59	3.70	0.00	34.00\\
4.59	3.70	1.50	35.00\\
4.70	3.81	0.00	36.00\\
4.70	3.81	1.50	37.00\\
4.78	3.95	0.00	38.00\\
4.78	3.95	1.50	39.00\\
4.80	4.10	0.00	40.00\\
4.80	4.10	1.50	41.00\\
};
% \addlegendentry{Obstacle2}




\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.01	0.20\\
3.20	0.01	0.21\\
3.21	0.02	0.21\\
3.21	0.02	0.21\\
3.21	0.03	0.21\\
3.22	0.04	0.21\\
3.22	0.05	0.22\\
3.23	0.06	0.22\\
3.24	0.07	0.22\\
3.25	0.08	0.23\\
3.26	0.10	0.23\\
3.27	0.11	0.23\\
3.28	0.12	0.24\\
3.29	0.14	0.24\\
3.30	0.15	0.25\\
3.32	0.17	0.25\\
3.33	0.18	0.26\\
3.34	0.20	0.26\\
3.36	0.22	0.27\\
3.37	0.23	0.27\\
3.38	0.25	0.28\\
3.40	0.27	0.28\\
3.41	0.29	0.29\\
3.42	0.30	0.29\\
3.44	0.32	0.30\\
3.45	0.34	0.30\\
3.47	0.35	0.31\\
3.48	0.37	0.31\\
3.50	0.39	0.32\\
3.51	0.40	0.32\\
3.52	0.42	0.33\\
3.54	0.44	0.34\\
3.55	0.46	0.34\\
3.57	0.47	0.35\\
3.58	0.49	0.35\\
3.59	0.51	0.36\\
3.61	0.52	0.37\\
3.62	0.54	0.37\\
3.64	0.56	0.38\\
3.65	0.57	0.39\\
3.66	0.59	0.39\\
3.68	0.60	0.40\\
3.69	0.62	0.40\\
3.70	0.64	0.41\\
3.71	0.65	0.42\\
3.72	0.67	0.42\\
3.74	0.68	0.43\\
3.75	0.70	0.44\\
3.76	0.72	0.44\\
3.77	0.73	0.45\\
3.78	0.75	0.45\\
3.79	0.76	0.46\\
3.80	0.78	0.47\\
3.82	0.80	0.47\\
3.83	0.81	0.48\\
3.84	0.83	0.48\\
3.85	0.84	0.49\\
3.86	0.86	0.50\\
3.87	0.88	0.50\\
3.88	0.89	0.51\\
3.89	0.91	0.51\\
3.90	0.92	0.52\\
3.91	0.94	0.53\\
3.92	0.95	0.53\\
3.93	0.97	0.54\\
3.93	0.99	0.54\\
3.94	1.00	0.55\\
3.95	1.02	0.55\\
3.95	1.04	0.56\\
3.96	1.05	0.57\\
3.97	1.07	0.57\\
3.97	1.09	0.58\\
3.98	1.11	0.58\\
3.98	1.12	0.59\\
3.99	1.14	0.59\\
4.00	1.16	0.60\\
4.00	1.17	0.61\\
4.01	1.19	0.61\\
4.01	1.20	0.62\\
4.01	1.22	0.62\\
4.02	1.23	0.63\\
4.02	1.25	0.63\\
4.03	1.27	0.64\\
4.03	1.28	0.64\\
4.03	1.30	0.65\\
4.04	1.31	0.65\\
4.04	1.33	0.66\\
4.04	1.35	0.66\\
4.05	1.36	0.67\\
4.05	1.38	0.67\\
4.05	1.40	0.68\\
4.06	1.42	0.68\\
4.06	1.43	0.69\\
4.06	1.45	0.69\\
4.07	1.47	0.70\\
4.07	1.49	0.70\\
4.07	1.50	0.71\\
4.07	1.52	0.71\\
4.08	1.54	0.72\\
4.08	1.56	0.72\\
4.08	1.57	0.72\\
4.08	1.59	0.73\\
4.09	1.60	0.73\\
4.09	1.62	0.74\\
4.09	1.63	0.74\\
4.09	1.65	0.75\\
4.09	1.66	0.75\\
4.09	1.68	0.75\\
4.09	1.69	0.76\\
4.10	1.70	0.76\\
4.10	1.72	0.76\\
4.10	1.73	0.77\\
4.10	1.74	0.77\\
4.09	1.75	0.78\\
4.09	1.76	0.78\\
4.09	1.78	0.78\\
4.09	1.79	0.79\\
4.09	1.80	0.79\\
4.09	1.81	0.79\\
4.09	1.82	0.80\\
4.09	1.83	0.80\\
4.08	1.84	0.80\\
4.08	1.85	0.81\\
4.08	1.86	0.81\\
4.08	1.87	0.81\\
4.08	1.88	0.82\\
4.07	1.89	0.82\\
4.07	1.90	0.82\\
4.07	1.91	0.83\\
4.06	1.92	0.83\\
4.06	1.93	0.83\\
4.06	1.94	0.83\\
4.06	1.95	0.84\\
4.05	1.96	0.84\\
4.05	1.97	0.84\\
4.05	1.98	0.85\\
4.04	1.99	0.85\\
4.04	2.00	0.85\\
4.04	2.01	0.85\\
4.04	2.02	0.86\\
4.03	2.03	0.86\\
4.03	2.04	0.86\\
4.03	2.05	0.86\\
4.02	2.06	0.87\\
4.02	2.07	0.87\\
4.02	2.08	0.87\\
4.02	2.09	0.87\\
4.01	2.10	0.88\\
4.01	2.10	0.88\\
4.01	2.11	0.88\\
4.01	2.12	0.88\\
4.00	2.13	0.88\\
4.00	2.14	0.89\\
4.00	2.14	0.89\\
4.00	2.15	0.89\\
3.99	2.16	0.89\\
3.99	2.17	0.90\\
3.99	2.17	0.90\\
3.99	2.18	0.90\\
3.99	2.19	0.90\\
3.98	2.19	0.90\\
3.98	2.20	0.90\\
3.98	2.21	0.91\\
3.98	2.21	0.91\\
3.98	2.22	0.91\\
3.97	2.23	0.91\\
3.97	2.23	0.91\\
3.97	2.24	0.92\\
3.97	2.25	0.92\\
3.97	2.25	0.92\\
3.97	2.26	0.92\\
3.96	2.26	0.92\\
3.96	2.27	0.92\\
3.96	2.28	0.93\\
3.96	2.28	0.93\\
3.96	2.29	0.93\\
3.95	2.30	0.93\\
3.95	2.30	0.93\\
3.95	2.31	0.93\\
3.95	2.32	0.93\\
3.95	2.32	0.94\\
3.94	2.33	0.94\\
3.94	2.33	0.94\\
3.94	2.34	0.94\\
3.94	2.35	0.94\\
3.94	2.35	0.94\\
3.94	2.36	0.94\\
3.93	2.37	0.94\\
3.93	2.37	0.95\\
3.93	2.38	0.95\\
3.93	2.38	0.95\\
3.93	2.39	0.95\\
3.92	2.40	0.95\\
3.92	2.40	0.95\\
3.92	2.41	0.95\\
3.92	2.41	0.95\\
3.92	2.42	0.95\\
3.92	2.42	0.96\\
3.91	2.43	0.96\\
3.91	2.43	0.96\\
3.91	2.44	0.96\\
3.91	2.44	0.96\\
3.91	2.45	0.96\\
3.91	2.45	0.96\\
3.91	2.46	0.96\\
3.90	2.46	0.96\\
3.90	2.46	0.96\\
3.90	2.47	0.96\\
3.90	2.47	0.97\\
3.90	2.48	0.97\\
3.90	2.48	0.97\\
3.90	2.48	0.97\\
3.90	2.49	0.97\\
3.89	2.49	0.97\\
3.89	2.49	0.97\\
3.89	2.50	0.97\\
3.89	2.50	0.97\\
3.89	2.50	0.97\\
3.89	2.51	0.97\\
3.89	2.51	0.97\\
3.89	2.51	0.97\\
3.89	2.52	0.97\\
3.89	2.52	0.98\\
3.89	2.52	0.98\\
3.88	2.53	0.98\\
3.88	2.53	0.98\\
3.88	2.53	0.98\\
3.88	2.54	0.98\\
3.88	2.54	0.98\\
3.88	2.54	0.98\\
3.88	2.55	0.98\\
3.88	2.55	0.98\\
3.88	2.55	0.98\\
3.88	2.55	0.98\\
3.88	2.56	0.98\\
3.87	2.56	0.98\\
3.87	2.56	0.98\\
3.87	2.56	0.98\\
3.87	2.57	0.98\\
3.87	2.57	0.98\\
3.87	2.57	0.98\\
3.87	2.58	0.98\\
3.87	2.58	0.98\\
3.87	2.58	0.99\\
3.87	2.58	0.99\\
3.87	2.59	0.99\\
3.87	2.59	0.99\\
3.86	2.59	0.99\\
3.86	2.59	0.99\\
3.86	2.60	0.99\\
3.86	2.60	0.99\\
3.86	2.60	0.99\\
3.86	2.60	0.99\\
3.86	2.61	0.99\\
3.86	2.61	0.99\\
3.86	2.61	0.99\\
3.86	2.61	0.99\\
3.86	2.62	0.99\\
3.86	2.62	0.99\\
3.86	2.62	0.99\\
3.85	2.62	0.99\\
3.85	2.63	0.99\\
3.85	2.63	0.99\\
3.85	2.63	0.99\\
3.85	2.63	0.99\\
3.85	2.63	0.99\\
3.85	2.64	0.99\\
3.85	2.64	0.99\\
3.85	2.64	0.99\\
3.85	2.64	0.99\\
3.85	2.64	0.99\\
3.85	2.65	0.99\\
3.85	2.65	0.99\\
3.84	2.65	0.99\\
3.84	2.66	0.99\\
3.84	2.66	0.99\\
3.84	2.67	0.99\\
3.84	2.68	0.99\\
3.83	2.69	0.99\\
3.83	2.70	0.99\\
3.83	2.71	0.99\\
3.83	2.72	0.99\\
3.82	2.73	0.99\\
3.82	2.75	0.99\\
3.81	2.76	0.99\\
3.81	2.78	0.99\\
3.81	2.79	0.99\\
3.80	2.81	0.99\\
3.80	2.83	0.99\\
3.79	2.85	0.99\\
3.79	2.87	0.99\\
3.78	2.88	0.99\\
3.78	2.90	0.99\\
3.77	2.92	0.99\\
3.76	2.94	0.99\\
3.76	2.96	0.99\\
3.75	2.98	0.99\\
3.75	3.00	0.99\\
3.74	3.02	0.99\\
3.74	3.05	0.99\\
3.73	3.07	0.99\\
3.72	3.09	0.99\\
3.72	3.11	0.99\\
3.71	3.13	0.99\\
3.71	3.15	0.99\\
3.70	3.17	0.99\\
3.70	3.19	0.99\\
3.69	3.21	0.99\\
3.69	3.23	0.99\\
3.68	3.25	0.99\\
3.68	3.27	0.99\\
3.67	3.29	0.99\\
3.66	3.31	0.99\\
3.66	3.33	0.99\\
3.65	3.35	0.99\\
3.65	3.36	0.99\\
3.64	3.38	0.99\\
3.64	3.40	0.99\\
3.63	3.42	0.99\\
3.63	3.44	0.99\\
3.62	3.46	0.99\\
3.62	3.48	0.99\\
3.61	3.49	0.99\\
3.61	3.51	0.99\\
3.60	3.53	0.99\\
3.60	3.55	0.99\\
3.59	3.56	0.99\\
3.59	3.58	0.99\\
3.58	3.60	0.99\\
3.58	3.61	0.99\\
3.58	3.63	0.99\\
3.57	3.65	0.99\\
3.57	3.66	0.99\\
3.56	3.68	0.99\\
3.56	3.69	0.99\\
3.55	3.71	0.99\\
3.55	3.73	0.99\\
3.55	3.74	0.99\\
3.54	3.76	0.99\\
3.54	3.77	0.99\\
3.53	3.79	0.99\\
3.53	3.80	0.99\\
3.52	3.82	0.99\\
3.52	3.83	0.99\\
3.52	3.84	0.99\\
3.51	3.86	0.99\\
3.51	3.87	0.99\\
3.51	3.89	0.99\\
3.50	3.90	0.99\\
3.50	3.91	0.99\\
3.49	3.93	0.99\\
3.49	3.94	0.99\\
3.49	3.95	0.99\\
3.48	3.97	0.99\\
3.48	3.98	0.99\\
3.48	3.99	0.99\\
3.47	4.01	0.99\\
3.47	4.02	0.99\\
3.47	4.03	0.99\\
3.46	4.04	0.99\\
3.46	4.05	0.99\\
3.46	4.07	0.99\\
3.45	4.08	0.99\\
3.45	4.09	0.99\\
3.45	4.10	0.99\\
3.44	4.11	0.99\\
3.44	4.12	0.99\\
3.44	4.13	0.99\\
3.43	4.14	0.99\\
3.43	4.15	0.99\\
3.43	4.16	0.99\\
3.43	4.17	0.99\\
3.42	4.18	0.99\\
3.42	4.19	0.99\\
3.42	4.20	0.99\\
3.42	4.21	0.99\\
3.41	4.22	0.99\\
3.41	4.23	0.99\\
3.41	4.24	0.99\\
3.41	4.25	0.99\\
3.40	4.26	0.99\\
3.40	4.27	0.99\\
3.40	4.28	0.99\\
3.40	4.28	0.99\\
3.39	4.29	0.99\\
3.39	4.30	0.99\\
3.39	4.31	0.99\\
3.39	4.32	0.99\\
3.38	4.33	0.99\\
3.38	4.33	0.99\\
3.38	4.34	0.99\\
3.38	4.35	0.99\\
3.38	4.36	0.99\\
3.37	4.36	0.99\\
3.37	4.37	0.99\\
3.37	4.38	0.99\\
3.37	4.38	0.99\\
3.37	4.39	0.99\\
3.36	4.40	0.99\\
3.36	4.41	0.99\\
3.36	4.41	0.99\\
3.36	4.42	0.99\\
3.36	4.43	0.99\\
3.36	4.43	0.99\\
3.35	4.44	0.99\\
3.35	4.44	0.99\\
3.35	4.45	0.99\\
3.35	4.46	0.99\\
3.35	4.46	0.99\\
3.35	4.47	0.99\\
3.34	4.48	0.99\\
3.34	4.48	0.99\\
3.34	4.49	0.99\\
3.34	4.49	0.99\\
3.34	4.50	0.99\\
3.34	4.50	0.99\\
3.33	4.51	0.99\\
3.33	4.52	0.99\\
3.33	4.52	0.99\\
3.33	4.53	0.99\\
3.33	4.53	0.99\\
3.33	4.54	0.99\\
3.33	4.54	0.99\\
3.32	4.55	0.99\\
3.32	4.55	0.99\\
3.32	4.56	0.99\\
3.32	4.56	0.99\\
3.32	4.57	0.99\\
3.32	4.57	0.99\\
3.32	4.58	0.99\\
3.31	4.58	0.99\\
3.31	4.59	0.99\\
3.31	4.59	0.99\\
3.31	4.60	0.99\\
3.31	4.60	0.99\\
3.31	4.61	0.99\\
3.31	4.61	0.99\\
3.30	4.62	0.99\\
3.30	4.62	0.99\\
3.30	4.63	0.99\\
3.30	4.63	0.99\\
3.30	4.64	0.99\\
3.30	4.64	0.99\\
3.30	4.65	0.99\\
3.30	4.65	0.99\\
3.29	4.66	0.99\\
3.29	4.66	0.99\\
3.29	4.67	0.99\\
3.29	4.67	0.99\\
3.29	4.67	0.99\\
3.29	4.68	0.99\\
3.29	4.68	0.99\\
3.29	4.69	0.99\\
3.28	4.69	0.99\\
3.28	4.70	0.99\\
3.28	4.70	0.99\\
3.28	4.70	0.99\\
3.28	4.71	0.99\\
3.28	4.71	0.99\\
3.28	4.72	0.99\\
3.28	4.72	0.99\\
3.28	4.72	0.99\\
3.27	4.73	0.99\\
3.27	4.73	0.99\\
3.27	4.74	0.99\\
3.27	4.74	0.99\\
3.27	4.74	0.99\\
3.27	4.75	0.99\\
3.27	4.75	0.99\\
3.27	4.76	0.99\\
3.27	4.76	0.99\\
3.27	4.76	0.99\\
3.26	4.77	0.99\\
3.26	4.77	0.99\\
3.26	4.77	0.99\\
3.26	4.78	0.99\\
3.26	4.78	0.99\\
3.26	4.78	0.99\\
3.26	4.79	0.99\\
3.26	4.79	0.99\\
3.26	4.79	0.99\\
3.26	4.80	0.99\\
3.25	4.80	0.99\\
3.25	4.80	0.99\\
3.25	4.81	0.99\\
3.25	4.81	0.99\\
3.25	4.81	0.99\\
3.25	4.82	0.99\\
3.25	4.82	0.99\\
3.25	4.82	0.99\\
3.25	4.82	0.99\\
3.25	4.83	0.99\\
3.25	4.83	0.99\\
3.25	4.83	0.99\\
3.25	4.84	0.99\\
3.24	4.84	0.99\\
3.24	4.84	0.99\\
3.24	4.84	0.99\\
3.24	4.85	0.99\\
3.24	4.85	0.99\\
3.24	4.85	0.99\\
3.24	4.85	0.99\\
3.24	4.86	0.99\\
3.24	4.86	0.99\\
3.24	4.86	0.99\\
3.24	4.86	0.99\\
3.24	4.86	0.99\\
3.24	4.87	0.99\\
3.24	4.87	0.99\\
3.24	4.87	0.99\\
3.23	4.87	0.99\\
3.23	4.87	0.99\\
3.23	4.88	0.99\\
3.23	4.88	0.99\\
3.23	4.88	0.99\\
3.23	4.88	0.99\\
3.23	4.88	0.99\\
3.23	4.89	0.99\\
3.23	4.89	0.99\\
3.23	4.89	0.99\\
3.23	4.89	0.99\\
3.23	4.89	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.91	0.99\\
3.23	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
};
 \addlegendentry{Multi-stage NMPC}

 \addplot3 [color=mycolor3, dashed, line width=2.0pt]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.21\\
3.20	0.00	0.22\\
3.20	0.01	0.22\\
3.20	0.01	0.23\\
3.21	0.02	0.24\\
3.21	0.03	0.25\\
3.21	0.04	0.27\\
3.22	0.06	0.28\\
3.22	0.08	0.29\\
3.23	0.09	0.31\\
3.23	0.11	0.32\\
3.24	0.14	0.34\\
3.24	0.16	0.35\\
3.25	0.18	0.37\\
3.25	0.21	0.38\\
3.26	0.23	0.40\\
3.26	0.26	0.42\\
3.27	0.29	0.43\\
3.28	0.31	0.45\\
3.28	0.34	0.47\\
3.29	0.37	0.49\\
3.29	0.39	0.50\\
3.30	0.42	0.52\\
3.30	0.45	0.54\\
3.31	0.48	0.56\\
3.32	0.50	0.57\\
3.32	0.53	0.59\\
3.33	0.55	0.61\\
3.33	0.58	0.63\\
3.34	0.60	0.64\\
3.34	0.63	0.66\\
3.35	0.65	0.67\\
3.35	0.67	0.69\\
3.36	0.69	0.71\\
3.36	0.72	0.72\\
3.37	0.74	0.74\\
3.37	0.75	0.75\\
3.37	0.77	0.76\\
3.38	0.79	0.78\\
3.38	0.81	0.79\\
3.39	0.82	0.81\\
3.39	0.84	0.82\\
3.39	0.85	0.83\\
3.40	0.86	0.84\\
3.40	0.87	0.85\\
3.40	0.88	0.86\\
3.41	0.89	0.88\\
3.41	0.90	0.89\\
3.41	0.91	0.90\\
3.42	0.92	0.90\\
3.42	0.92	0.91\\
3.42	0.93	0.92\\
3.43	0.93	0.93\\
3.43	0.94	0.94\\
3.43	0.94	0.95\\
3.43	0.95	0.95\\
3.44	0.95	0.96\\
3.44	0.95	0.97\\
3.44	0.95	0.97\\
3.45	0.95	0.98\\
3.45	0.95	0.99\\
3.45	0.95	0.99\\
3.46	0.95	1.00\\
3.46	0.95	1.00\\
3.46	0.95	1.00\\
3.47	0.95	1.01\\
3.47	0.95	1.01\\
3.48	0.95	1.02\\
3.48	0.95	1.02\\
3.49	0.95	1.02\\
3.49	0.95	1.03\\
3.50	0.95	1.03\\
3.50	0.95	1.03\\
3.51	0.95	1.03\\
3.51	0.95	1.04\\
3.52	0.95	1.04\\
3.53	0.95	1.04\\
3.53	0.95	1.04\\
3.54	0.95	1.04\\
3.55	0.95	1.04\\
3.55	0.95	1.04\\
3.56	0.95	1.04\\
3.57	0.95	1.05\\
3.58	0.96	1.05\\
3.59	0.96	1.05\\
3.59	0.96	1.05\\
3.60	0.96	1.05\\
3.61	0.96	1.05\\
3.62	0.96	1.05\\
3.63	0.97	1.05\\
3.64	0.97	1.05\\
3.65	0.97	1.05\\
3.66	0.98	1.05\\
3.67	0.98	1.05\\
3.68	0.98	1.05\\
3.70	0.99	1.04\\
3.71	0.99	1.04\\
3.72	1.00	1.04\\
3.73	1.00	1.04\\
3.74	1.01	1.04\\
3.75	1.01	1.04\\
3.77	1.02	1.04\\
3.78	1.03	1.04\\
3.79	1.03	1.04\\
3.80	1.04	1.04\\
3.81	1.05	1.04\\
3.83	1.06	1.04\\
3.84	1.07	1.03\\
3.85	1.08	1.03\\
3.86	1.09	1.03\\
3.87	1.10	1.03\\
3.88	1.11	1.03\\
3.89	1.12	1.03\\
3.90	1.13	1.03\\
3.92	1.14	1.03\\
3.93	1.15	1.03\\
3.94	1.17	1.03\\
3.95	1.18	1.03\\
3.95	1.19	1.02\\
3.96	1.21	1.02\\
3.97	1.22	1.02\\
3.98	1.23	1.02\\
3.99	1.25	1.02\\
4.00	1.26	1.02\\
4.00	1.28	1.02\\
4.01	1.29	1.02\\
4.01	1.31	1.02\\
4.02	1.32	1.02\\
4.02	1.34	1.02\\
4.03	1.35	1.01\\
4.03	1.37	1.01\\
4.04	1.38	1.01\\
4.04	1.40	1.01\\
4.04	1.41	1.01\\
4.04	1.43	1.01\\
4.05	1.44	1.01\\
4.05	1.46	1.01\\
4.05	1.47	1.01\\
4.05	1.49	1.01\\
4.05	1.50	1.01\\
4.05	1.52	1.01\\
4.05	1.53	1.01\\
4.05	1.55	1.01\\
4.05	1.56	1.01\\
4.04	1.58	1.01\\
4.04	1.59	1.00\\
4.04	1.60	1.00\\
4.04	1.62	1.00\\
4.04	1.63	1.00\\
4.03	1.64	1.00\\
4.03	1.66	1.00\\
4.03	1.67	1.00\\
4.03	1.68	1.00\\
4.02	1.70	1.00\\
4.02	1.71	1.00\\
4.02	1.72	1.00\\
4.02	1.73	1.00\\
4.01	1.75	1.00\\
4.01	1.76	1.00\\
4.01	1.77	1.00\\
4.01	1.78	1.00\\
4.00	1.79	1.00\\
4.00	1.80	1.00\\
4.00	1.82	1.00\\
4.00	1.83	1.00\\
4.00	1.84	1.00\\
3.99	1.85	1.00\\
3.99	1.86	1.00\\
3.99	1.87	1.00\\
3.99	1.88	1.00\\
3.98	1.89	1.00\\
3.98	1.90	1.00\\
3.98	1.91	1.00\\
3.98	1.92	1.00\\
3.98	1.93	1.00\\
3.97	1.94	1.00\\
3.97	1.95	1.00\\
3.97	1.96	1.00\\
3.97	1.97	1.00\\
3.97	1.98	1.00\\
3.96	1.99	1.00\\
3.96	2.00	1.00\\
3.96	2.01	1.00\\
3.96	2.02	1.00\\
3.96	2.02	1.00\\
3.96	2.03	1.00\\
3.95	2.04	1.00\\
3.95	2.05	1.00\\
3.95	2.06	1.00\\
3.95	2.07	1.00\\
3.95	2.08	1.00\\
3.94	2.08	1.00\\
3.94	2.09	1.00\\
3.94	2.10	1.00\\
3.94	2.11	1.00\\
3.94	2.12	1.00\\
3.94	2.12	1.00\\
3.94	2.13	1.00\\
3.93	2.14	1.00\\
3.93	2.15	1.00\\
3.93	2.15	1.00\\
3.93	2.16	1.00\\
3.93	2.17	1.00\\
3.93	2.18	1.00\\
3.93	2.18	1.00\\
3.92	2.19	1.00\\
3.92	2.20	1.00\\
3.92	2.20	1.00\\
3.92	2.21	1.00\\
3.92	2.22	1.00\\
3.92	2.22	1.00\\
3.92	2.23	1.00\\
3.91	2.24	1.00\\
3.91	2.24	1.00\\
3.91	2.25	1.00\\
3.91	2.26	1.00\\
3.91	2.26	1.00\\
3.91	2.27	1.00\\
3.91	2.27	1.00\\
3.91	2.28	1.00\\
3.90	2.29	1.00\\
3.90	2.29	1.00\\
3.90	2.30	1.00\\
3.90	2.30	1.00\\
3.90	2.31	1.00\\
3.90	2.31	1.00\\
3.90	2.32	1.00\\
3.90	2.32	1.00\\
3.90	2.33	1.00\\
3.89	2.34	1.00\\
3.89	2.34	1.00\\
3.89	2.35	1.00\\
3.89	2.35	1.00\\
3.89	2.36	1.00\\
3.89	2.36	1.00\\
3.89	2.37	1.00\\
3.89	2.37	1.00\\
3.89	2.38	1.00\\
3.88	2.38	1.00\\
3.88	2.39	1.00\\
3.88	2.39	1.00\\
3.88	2.39	1.00\\
3.88	2.40	1.00\\
3.88	2.40	1.00\\
3.88	2.41	1.00\\
3.88	2.41	1.00\\
3.88	2.42	1.00\\
3.88	2.42	1.00\\
3.88	2.43	1.00\\
3.87	2.43	1.00\\
3.87	2.43	1.00\\
3.87	2.44	1.00\\
3.87	2.44	1.00\\
3.87	2.45	1.00\\
3.87	2.45	1.00\\
3.87	2.45	1.00\\
3.87	2.46	1.00\\
3.87	2.46	1.00\\
3.87	2.47	1.00\\
3.87	2.47	1.00\\
3.87	2.47	1.00\\
3.87	2.48	1.00\\
3.86	2.48	1.00\\
3.86	2.48	1.00\\
3.86	2.49	1.00\\
3.86	2.49	1.00\\
3.86	2.50	1.00\\
3.86	2.50	1.00\\
3.86	2.50	1.00\\
3.86	2.51	1.00\\
3.86	2.51	1.00\\
3.86	2.51	1.00\\
3.86	2.52	1.00\\
3.86	2.52	1.00\\
3.86	2.52	1.00\\
3.85	2.53	1.00\\
3.85	2.54	1.00\\
3.85	2.54	1.00\\
3.85	2.56	1.00\\
3.84	2.57	1.00\\
3.84	2.58	1.00\\
3.83	2.60	1.00\\
3.83	2.61	1.00\\
3.82	2.63	1.00\\
3.82	2.65	1.00\\
3.81	2.67	1.00\\
3.81	2.70	1.00\\
3.80	2.72	1.00\\
3.80	2.74	1.00\\
3.79	2.76	1.00\\
3.78	2.79	1.00\\
3.78	2.81	1.00\\
3.77	2.84	1.00\\
3.76	2.86	1.00\\
3.76	2.88	1.00\\
3.75	2.91	1.00\\
3.74	2.93	1.00\\
3.74	2.96	1.00\\
3.73	2.98	1.00\\
3.73	3.00	1.00\\
3.72	3.03	1.00\\
3.71	3.05	1.00\\
3.71	3.07	1.00\\
3.70	3.09	1.00\\
3.70	3.12	1.00\\
3.69	3.14	1.00\\
3.68	3.16	1.00\\
3.68	3.18	1.00\\
3.67	3.20	1.00\\
3.67	3.22	1.00\\
3.66	3.24	1.00\\
3.66	3.26	1.00\\
3.65	3.28	1.00\\
3.65	3.30	1.00\\
3.64	3.32	1.00\\
3.64	3.34	1.00\\
3.63	3.36	1.00\\
3.63	3.38	1.00\\
3.62	3.39	1.00\\
3.62	3.41	1.00\\
3.61	3.43	1.00\\
3.61	3.45	1.00\\
3.60	3.47	1.00\\
3.60	3.48	1.00\\
3.59	3.50	1.00\\
3.59	3.52	1.00\\
3.59	3.53	1.00\\
3.58	3.55	1.00\\
3.58	3.57	1.00\\
3.57	3.58	1.00\\
3.57	3.60	1.00\\
3.56	3.62	1.00\\
3.56	3.63	1.00\\
3.56	3.65	1.00\\
3.55	3.66	1.00\\
3.55	3.68	1.00\\
3.54	3.69	1.00\\
3.54	3.71	1.00\\
3.54	3.72	1.00\\
3.53	3.74	1.00\\
3.53	3.75	1.00\\
3.53	3.76	1.00\\
3.52	3.78	1.00\\
3.52	3.79	1.00\\
3.51	3.81	1.00\\
3.51	3.82	1.00\\
3.51	3.83	1.00\\
3.50	3.85	1.00\\
3.50	3.86	1.00\\
3.50	3.87	1.00\\
3.49	3.89	1.00\\
3.49	3.90	1.00\\
3.49	3.91	1.00\\
3.48	3.92	1.00\\
3.48	3.93	1.00\\
3.48	3.95	1.00\\
3.47	3.96	1.00\\
3.47	3.97	1.00\\
3.47	3.98	1.00\\
3.46	3.99	1.00\\
3.46	4.01	1.00\\
3.46	4.02	1.00\\
3.46	4.03	1.00\\
3.45	4.04	1.00\\
3.45	4.05	1.00\\
3.45	4.06	1.00\\
3.44	4.07	1.00\\
3.44	4.08	1.00\\
3.44	4.09	1.00\\
3.44	4.10	1.00\\
3.43	4.11	1.00\\
3.43	4.12	1.00\\
3.43	4.13	1.00\\
3.43	4.14	1.00\\
3.42	4.15	1.00\\
3.42	4.16	1.00\\
3.42	4.17	1.00\\
3.42	4.18	1.00\\
3.41	4.19	1.00\\
3.41	4.20	1.00\\
3.41	4.21	1.00\\
3.41	4.22	1.00\\
3.40	4.23	1.00\\
3.40	4.23	1.00\\
3.40	4.24	1.00\\
3.40	4.25	1.00\\
3.39	4.26	1.00\\
3.39	4.27	1.00\\
3.39	4.28	1.00\\
3.39	4.28	1.00\\
3.39	4.29	1.00\\
3.38	4.30	1.00\\
3.38	4.31	1.00\\
3.38	4.32	1.00\\
3.38	4.32	1.00\\
3.38	4.33	1.00\\
3.37	4.34	1.00\\
3.37	4.35	1.00\\
3.37	4.35	1.00\\
3.37	4.36	1.00\\
3.37	4.37	1.00\\
3.36	4.38	1.00\\
3.36	4.38	1.00\\
3.36	4.39	1.00\\
3.36	4.40	1.00\\
3.36	4.40	1.00\\
3.36	4.41	1.00\\
3.35	4.42	1.00\\
3.35	4.42	1.00\\
3.35	4.43	1.00\\
3.35	4.44	1.00\\
3.35	4.44	1.00\\
3.34	4.45	1.00\\
3.34	4.46	1.00\\
3.34	4.46	1.00\\
3.34	4.47	1.00\\
3.34	4.47	1.00\\
3.34	4.48	1.00\\
3.34	4.49	1.00\\
3.33	4.49	1.00\\
3.33	4.50	1.00\\
3.33	4.50	1.00\\
3.33	4.51	1.00\\
3.33	4.51	1.00\\
3.33	4.52	1.00\\
3.32	4.53	1.00\\
3.32	4.53	1.00\\
3.32	4.54	1.00\\
3.32	4.54	1.00\\
3.32	4.55	1.00\\
3.32	4.55	1.00\\
3.32	4.56	1.00\\
3.32	4.56	1.00\\
3.31	4.57	1.00\\
3.31	4.57	1.00\\
3.31	4.58	1.00\\
3.31	4.58	1.00\\
3.31	4.59	1.00\\
3.31	4.59	1.00\\
3.31	4.60	1.00\\
3.31	4.60	1.00\\
3.30	4.60	1.00\\
3.30	4.61	1.00\\
3.30	4.61	1.00\\
3.30	4.62	1.00\\
3.30	4.62	1.00\\
3.30	4.63	1.00\\
3.30	4.63	1.00\\
3.30	4.63	1.00\\
3.29	4.64	1.00\\
3.29	4.64	1.00\\
3.29	4.65	1.00\\
3.29	4.65	1.00\\
3.29	4.66	1.00\\
3.29	4.66	1.00\\
3.29	4.66	1.00\\
3.29	4.67	1.00\\
3.29	4.67	1.00\\
3.29	4.67	1.00\\
3.28	4.68	1.00\\
3.28	4.68	1.00\\
3.28	4.69	1.00\\
3.28	4.69	1.00\\
3.28	4.69	1.00\\
3.28	4.70	1.00\\
3.28	4.70	1.00\\
3.28	4.70	1.00\\
3.28	4.71	1.00\\
3.28	4.71	1.00\\
3.28	4.71	1.00\\
3.27	4.72	1.00\\
3.27	4.72	1.00\\
3.27	4.72	1.00\\
3.27	4.73	1.00\\
3.27	4.73	1.00\\
3.27	4.73	1.00\\
3.27	4.73	1.00\\
3.27	4.74	1.00\\
3.27	4.74	1.00\\
3.27	4.74	1.00\\
3.27	4.75	1.00\\
3.27	4.75	1.00\\
3.27	4.75	1.00\\
3.26	4.75	1.00\\
3.26	4.76	1.00\\
3.26	4.76	1.00\\
3.26	4.76	1.00\\
3.26	4.77	1.00\\
3.26	4.77	1.00\\
3.26	4.77	1.00\\
3.26	4.77	1.00\\
3.26	4.78	1.00\\
3.26	4.78	1.00\\
3.26	4.78	1.00\\
3.26	4.78	1.00\\
3.26	4.79	1.00\\
3.26	4.79	1.00\\
3.25	4.79	1.00\\
3.25	4.79	1.00\\
3.25	4.80	1.00\\
3.25	4.80	1.00\\
3.25	4.80	1.00\\
3.25	4.80	1.00\\
3.25	4.80	1.00\\
3.25	4.81	1.00\\
3.25	4.81	1.00\\
3.25	4.81	1.00\\
3.25	4.81	1.00\\
3.25	4.82	1.00\\
3.25	4.82	1.00\\
3.25	4.82	1.00\\
3.25	4.82	1.00\\
3.25	4.82	1.00\\
3.25	4.83	1.00\\
3.25	4.83	1.00\\
3.24	4.83	1.00\\
3.24	4.83	1.00\\
3.24	4.83	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
};
 \addlegendentry{NMPC}



%\addlegendentry{Obstacle3}


\addplot3 [color=red, line width=4.0pt, only marks, mark=asterisk, mark options={mycolor1}]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
};
 \addplot3 [color=mycolor1, line width=4.0pt, only marks, mark=x, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
3.20	5.00	1.00\\
};
 \end{axis}
\end{tikzpicture}%

==> Tikz/3D_3cylinder_delaysON.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.77\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
colormap={patchmap}{[1pt] rgb(0pt)=(0,0.5,0); rgb(1pt)=(0,0.5,0); rgb(2pt)=(0,0.505,0); rgb(3pt)=(0,0.505,0); rgb(4pt)=(0,0.51,0); rgb(5pt)=(0,0.51,0); rgb(6pt)=(0,0.515,0); rgb(7pt)=(0,0.515,0); rgb(8pt)=(0,0.52,0); rgb(9pt)=(0,0.52,0); rgb(10pt)=(0,0.525,0); rgb(11pt)=(0,0.525,0); rgb(12pt)=(0,0.53,0); rgb(13pt)=(0,0.53,0); rgb(14pt)=(0,0.535,0); rgb(15pt)=(0,0.535,0); rgb(16pt)=(0,0.54,0); rgb(17pt)=(0,0.54,0); rgb(18pt)=(0,0.545,0); rgb(19pt)=(0,0.545,0); rgb(20pt)=(0,0.55,0); rgb(21pt)=(0,0.55,0); rgb(22pt)=(0,0.555,0); rgb(23pt)=(0,0.555,0); rgb(24pt)=(0,0.56,0); rgb(25pt)=(0,0.56,0); rgb(26pt)=(0,0.565,0); rgb(27pt)=(0,0.565,0); rgb(28pt)=(0,0.57,0); rgb(29pt)=(0,0.57,0); rgb(30pt)=(0,0.575,0); rgb(31pt)=(0,0.575,0); rgb(32pt)=(0,0.58,0); rgb(33pt)=(0,0.58,0); rgb(34pt)=(0,0.585,0); rgb(35pt)=(0,0.585,0); rgb(36pt)=(0,0.59,0); rgb(37pt)=(0,0.59,0); rgb(38pt)=(0,0.595,0); rgb(39pt)=(0,0.595,0); rgb(40pt)=(0,0.6,0); rgb(41pt)=(0,0.6,0)},
xmin=1.50,
xmax=5.50,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=0.00,
ymax=5.00,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
zmin=0.00,
zmax=1.50,
zlabel style={font=\color{white!15!black}},
zlabel={$z$ [m]},
view={-23.412}{65.916},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(-0.1,1.05)},legend columns=3, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]



\addplot3[%
surf,
fill opacity=0.90, shader=flat corner, z buffer=sort, colormap/blackwhite, mesh/rows=21,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
4.80	4.10	0.00	0.00\\
4.80	4.10	1.50	1.00\\
4.78	4.25	0.00	2.00\\
4.78	4.25	1.50	3.00\\
4.70	4.39	0.00	4.00\\
4.70	4.39	1.50	5.00\\
4.59	4.50	0.00	6.00\\
4.59	4.50	1.50	7.00\\
4.45	4.58	0.00	8.00\\
4.45	4.58	1.50	9.00\\
4.30	4.60	0.00	10.00\\
4.30	4.60	1.50	11.00\\
4.15	4.58	0.00	12.00\\
4.15	4.58	1.50	13.00\\
4.01	4.50	0.00	14.00\\
4.01	4.50	1.50	15.00\\
3.90	4.39	0.00	16.00\\
3.90	4.39	1.50	17.00\\
3.82	4.25	0.00	18.00\\
3.82	4.25	1.50	19.00\\
3.80	4.10	0.00	20.00\\
3.80	4.10	1.50	21.00\\
3.82	3.95	0.00	22.00\\
3.82	3.95	1.50	23.00\\
3.90	3.81	0.00	24.00\\
3.90	3.81	1.50	25.00\\
4.01	3.70	0.00	26.00\\
4.01	3.70	1.50	27.00\\
4.15	3.62	0.00	28.00\\
4.15	3.62	1.50	29.00\\
4.30	3.60	0.00	30.00\\
4.30	3.60	1.50	31.00\\
4.45	3.62	0.00	32.00\\
4.45	3.62	1.50	33.00\\
4.59	3.70	0.00	34.00\\
4.59	3.70	1.50	35.00\\
4.70	3.81	0.00	36.00\\
4.70	3.81	1.50	37.00\\
4.78	3.95	0.00	38.00\\
4.78	3.95	1.50	39.00\\
4.80	4.10	0.00	40.00\\
4.80	4.10	1.50	41.00\\
};
%\addlegendentry{Obstacle2}

\addplot3[%
surf,
fill opacity=0.90, shader=flat corner, z buffer=sort, colormap/blackwhite, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.75	1.50	0.00	0.00\\
3.75	1.50	1.50	1.00\\
3.74	1.58	0.00	2.00\\
3.74	1.58	1.50	3.00\\
3.70	1.65	0.00	4.00\\
3.70	1.65	1.50	5.00\\
3.65	1.70	0.00	6.00\\
3.65	1.70	1.50	7.00\\
3.58	1.74	0.00	8.00\\
3.58	1.74	1.50	9.00\\
3.50	1.75	0.00	10.00\\
3.50	1.75	1.50	11.00\\
3.42	1.74	0.00	12.00\\
3.42	1.74	1.50	13.00\\
3.35	1.70	0.00	14.00\\
3.35	1.70	1.50	15.00\\
3.30	1.65	0.00	16.00\\
3.30	1.65	1.50	17.00\\
3.26	1.58	0.00	18.00\\
3.26	1.58	1.50	19.00\\
3.25	1.50	0.00	20.00\\
3.25	1.50	1.50	21.00\\
3.26	1.42	0.00	22.00\\
3.26	1.42	1.50	23.00\\
3.30	1.35	0.00	24.00\\
3.30	1.35	1.50	25.00\\
3.35	1.30	0.00	26.00\\
3.35	1.30	1.50	27.00\\
3.42	1.26	0.00	28.00\\
3.42	1.26	1.50	29.00\\
3.50	1.25	0.00	30.00\\
3.50	1.25	1.50	31.00\\
3.58	1.26	0.00	32.00\\
3.58	1.26	1.50	33.00\\
3.65	1.30	0.00	34.00\\
3.65	1.30	1.50	35.00\\
3.70	1.35	0.00	36.00\\
3.70	1.35	1.50	37.00\\
3.74	1.42	0.00	38.00\\
3.74	1.42	1.50	39.00\\
3.75	1.50	0.00	40.00\\
3.75	1.50	1.50	41.00\\
};
\addlegendentry{Obstacles}





\addplot3[%
surf,
fill opacity=0.90, shader=flat corner, z buffer=sort, colormap/blackwhite, mesh/rows=21,forget plot]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.20	3.00	0.00	0.00\\
3.20	3.00	1.50	1.00\\
3.18	3.12	0.00	2.00\\
3.18	3.12	1.50	3.00\\
3.12	3.24	0.00	4.00\\
3.12	3.24	1.50	5.00\\
3.04	3.32	0.00	6.00\\
3.04	3.32	1.50	7.00\\
2.92	3.38	0.00	8.00\\
2.92	3.38	1.50	9.00\\
2.80	3.40	0.00	10.00\\
2.80	3.40	1.50	11.00\\
2.68	3.38	0.00	12.00\\
2.68	3.38	1.50	13.00\\
2.56	3.32	0.00	14.00\\
2.56	3.32	1.50	15.00\\
2.48	3.24	0.00	16.00\\
2.48	3.24	1.50	17.00\\
2.42	3.12	0.00	18.00\\
2.42	3.12	1.50	19.00\\
2.40	3.00	0.00	20.00\\
2.40	3.00	1.50	21.00\\
2.42	2.88	0.00	22.00\\
2.42	2.88	1.50	23.00\\
2.48	2.76	0.00	24.00\\
2.48	2.76	1.50	25.00\\
2.56	2.68	0.00	26.00\\
2.56	2.68	1.50	27.00\\
2.68	2.62	0.00	28.00\\
2.68	2.62	1.50	29.00\\
2.80	2.60	0.00	30.00\\
2.80	2.60	1.50	31.00\\
2.92	2.62	0.00	32.00\\
2.92	2.62	1.50	33.00\\
3.04	2.68	0.00	34.00\\
3.04	2.68	1.50	35.00\\
3.12	2.76	0.00	36.00\\
3.12	2.76	1.50	37.00\\
3.18	2.88	0.00	38.00\\
3.18	2.88	1.50	39.00\\
3.20	3.00	0.00	40.00\\
3.20	3.00	1.50	41.00\\
};
%\addlegendentry{Obstacle3}






\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.01	0.20\\
3.20	0.01	0.21\\
3.21	0.02	0.21\\
3.21	0.03	0.21\\
3.21	0.04	0.21\\
3.22	0.05	0.21\\
3.23	0.06	0.22\\
3.24	0.08	0.22\\
3.25	0.09	0.22\\
3.26	0.11	0.23\\
3.27	0.13	0.23\\
3.28	0.14	0.23\\
3.30	0.16	0.24\\
3.31	0.17	0.24\\
3.32	0.19	0.24\\
3.34	0.20	0.25\\
3.35	0.21	0.25\\
3.36	0.22	0.25\\
3.37	0.22	0.26\\
3.38	0.23	0.26\\
3.39	0.24	0.27\\
3.40	0.24	0.27\\
3.41	0.25	0.28\\
3.41	0.25	0.28\\
3.42	0.26	0.29\\
3.42	0.26	0.29\\
3.42	0.27	0.29\\
3.42	0.28	0.30\\
3.42	0.28	0.30\\
3.42	0.29	0.31\\
3.41	0.30	0.31\\
3.40	0.30	0.32\\
3.39	0.31	0.32\\
3.38	0.32	0.33\\
3.36	0.33	0.33\\
3.35	0.34	0.34\\
3.33	0.35	0.34\\
3.31	0.36	0.35\\
3.29	0.37	0.35\\
3.27	0.39	0.36\\
3.26	0.40	0.36\\
3.24	0.42	0.37\\
3.22	0.44	0.37\\
3.21	0.46	0.38\\
3.19	0.48	0.38\\
3.18	0.50	0.38\\
3.17	0.52	0.39\\
3.17	0.55	0.39\\
3.16	0.57	0.40\\
3.16	0.59	0.40\\
3.16	0.62	0.41\\
3.16	0.64	0.41\\
3.16	0.66	0.41\\
3.16	0.68	0.42\\
3.16	0.70	0.42\\
3.16	0.72	0.43\\
3.15	0.73	0.43\\
3.15	0.75	0.44\\
3.15	0.77	0.44\\
3.14	0.78	0.45\\
3.14	0.80	0.45\\
3.13	0.82	0.45\\
3.12	0.83	0.46\\
3.11	0.85	0.46\\
3.10	0.86	0.47\\
3.09	0.88	0.47\\
3.08	0.89	0.48\\
3.07	0.91	0.48\\
3.06	0.92	0.49\\
3.05	0.94	0.49\\
3.04	0.95	0.50\\
3.03	0.96	0.50\\
3.02	0.98	0.51\\
3.02	0.99	0.51\\
3.01	1.00	0.51\\
3.01	1.01	0.52\\
3.01	1.02	0.52\\
3.01	1.04	0.53\\
3.01	1.05	0.53\\
3.02	1.06	0.54\\
3.02	1.07	0.54\\
3.02	1.08	0.54\\
3.02	1.09	0.55\\
3.02	1.11	0.55\\
3.02	1.12	0.56\\
3.02	1.13	0.56\\
3.02	1.15	0.57\\
3.02	1.17	0.57\\
3.01	1.18	0.58\\
3.01	1.20	0.58\\
3.00	1.23	0.58\\
2.99	1.25	0.59\\
2.98	1.27	0.59\\
2.97	1.30	0.60\\
2.95	1.32	0.60\\
2.94	1.35	0.60\\
2.92	1.38	0.61\\
2.91	1.40	0.61\\
2.89	1.43	0.61\\
2.87	1.46	0.62\\
2.85	1.49	0.62\\
2.83	1.52	0.62\\
2.81	1.55	0.63\\
2.79	1.58	0.63\\
2.77	1.61	0.63\\
2.75	1.64	0.64\\
2.73	1.66	0.64\\
2.71	1.69	0.64\\
2.69	1.71	0.64\\
2.67	1.73	0.65\\
2.66	1.75	0.65\\
2.64	1.77	0.65\\
2.63	1.79	0.65\\
2.62	1.80	0.66\\
2.60	1.82	0.66\\
2.59	1.83	0.66\\
2.59	1.84	0.66\\
2.58	1.85	0.66\\
2.57	1.86	0.66\\
2.57	1.86	0.67\\
2.57	1.87	0.67\\
2.57	1.87	0.67\\
2.57	1.87	0.67\\
2.57	1.88	0.67\\
2.58	1.88	0.67\\
2.58	1.88	0.67\\
2.59	1.88	0.68\\
2.59	1.89	0.68\\
2.60	1.89	0.68\\
2.61	1.89	0.68\\
2.61	1.90	0.68\\
2.62	1.90	0.68\\
2.62	1.91	0.68\\
2.63	1.91	0.68\\
2.63	1.92	0.69\\
2.64	1.93	0.69\\
2.65	1.93	0.69\\
2.65	1.94	0.69\\
2.66	1.95	0.69\\
2.66	1.96	0.69\\
2.67	1.97	0.69\\
2.68	1.99	0.70\\
2.69	2.00	0.70\\
2.70	2.01	0.70\\
2.71	2.02	0.70\\
2.72	2.03	0.70\\
2.74	2.04	0.70\\
2.75	2.05	0.70\\
2.77	2.05	0.71\\
2.79	2.06	0.71\\
2.81	2.06	0.71\\
2.83	2.07	0.71\\
2.86	2.07	0.71\\
2.88	2.07	0.71\\
2.90	2.07	0.71\\
2.93	2.07	0.72\\
2.95	2.07	0.72\\
2.97	2.07	0.72\\
2.99	2.07	0.72\\
3.01	2.07	0.72\\
3.03	2.07	0.72\\
3.05	2.08	0.72\\
3.07	2.08	0.73\\
3.09	2.08	0.73\\
3.11	2.09	0.73\\
3.13	2.10	0.73\\
3.15	2.10	0.73\\
3.16	2.11	0.73\\
3.18	2.12	0.73\\
3.20	2.13	0.74\\
3.21	2.15	0.74\\
3.23	2.16	0.74\\
3.24	2.17	0.74\\
3.25	2.18	0.74\\
3.27	2.19	0.74\\
3.28	2.20	0.75\\
3.29	2.21	0.75\\
3.30	2.22	0.75\\
3.31	2.23	0.75\\
3.33	2.24	0.75\\
3.34	2.24	0.75\\
3.35	2.25	0.75\\
3.36	2.25	0.76\\
3.37	2.25	0.76\\
3.38	2.25	0.76\\
3.39	2.26	0.76\\
3.40	2.26	0.76\\
3.41	2.26	0.76\\
3.42	2.26	0.77\\
3.42	2.26	0.77\\
3.43	2.26	0.77\\
3.44	2.26	0.77\\
3.45	2.27	0.77\\
3.45	2.27	0.77\\
3.46	2.27	0.78\\
3.46	2.28	0.78\\
3.47	2.28	0.78\\
3.47	2.29	0.78\\
3.48	2.30	0.78\\
3.48	2.30	0.79\\
3.49	2.31	0.79\\
3.49	2.32	0.79\\
3.49	2.33	0.79\\
3.50	2.33	0.79\\
3.50	2.34	0.79\\
3.50	2.35	0.80\\
3.51	2.36	0.80\\
3.51	2.37	0.80\\
3.51	2.38	0.80\\
3.52	2.39	0.80\\
3.52	2.40	0.80\\
3.52	2.41	0.81\\
3.52	2.42	0.81\\
3.53	2.43	0.81\\
3.53	2.44	0.81\\
3.53	2.44	0.81\\
3.53	2.45	0.82\\
3.53	2.46	0.82\\
3.54	2.47	0.82\\
3.54	2.48	0.82\\
3.54	2.48	0.82\\
3.54	2.49	0.83\\
3.54	2.50	0.83\\
3.54	2.50	0.83\\
3.55	2.51	0.83\\
3.55	2.51	0.83\\
3.55	2.52	0.83\\
3.55	2.52	0.84\\
3.55	2.53	0.84\\
3.55	2.53	0.84\\
3.56	2.54	0.84\\
3.56	2.54	0.84\\
3.56	2.54	0.85\\
3.56	2.55	0.85\\
3.57	2.55	0.85\\
3.57	2.55	0.85\\
3.57	2.56	0.85\\
3.58	2.56	0.85\\
3.58	2.56	0.86\\
3.58	2.56	0.86\\
3.58	2.57	0.86\\
3.59	2.57	0.86\\
3.59	2.57	0.86\\
3.59	2.57	0.87\\
3.60	2.58	0.87\\
3.60	2.58	0.87\\
3.60	2.58	0.87\\
3.60	2.58	0.87\\
3.60	2.59	0.87\\
3.60	2.59	0.88\\
3.61	2.59	0.88\\
3.61	2.59	0.88\\
3.61	2.60	0.88\\
3.61	2.60	0.88\\
3.61	2.60	0.88\\
3.61	2.60	0.89\\
3.61	2.61	0.89\\
3.61	2.61	0.89\\
3.61	2.61	0.89\\
3.62	2.61	0.89\\
3.62	2.61	0.89\\
3.62	2.62	0.90\\
3.62	2.62	0.90\\
3.63	2.62	0.90\\
3.63	2.62	0.90\\
3.63	2.63	0.90\\
3.63	2.63	0.90\\
3.64	2.63	0.90\\
3.64	2.63	0.91\\
3.64	2.64	0.91\\
3.64	2.64	0.91\\
3.65	2.64	0.91\\
3.65	2.64	0.91\\
3.65	2.64	0.91\\
3.66	2.65	0.92\\
3.66	2.65	0.92\\
3.66	2.65	0.92\\
3.66	2.65	0.92\\
3.67	2.66	0.92\\
3.67	2.66	0.92\\
3.67	2.66	0.92\\
3.68	2.66	0.93\\
3.68	2.66	0.93\\
3.69	2.66	0.93\\
3.69	2.67	0.93\\
3.69	2.67	0.93\\
3.70	2.67	0.93\\
3.70	2.68	0.94\\
3.70	2.69	0.94\\
3.71	2.69	0.94\\
3.71	2.70	0.94\\
3.71	2.70	0.94\\
3.71	2.71	0.94\\
3.71	2.72	0.94\\
3.71	2.73	0.94\\
3.71	2.73	0.95\\
3.71	2.74	0.95\\
3.70	2.75	0.95\\
3.70	2.76	0.95\\
3.70	2.76	0.95\\
3.70	2.77	0.95\\
3.69	2.78	0.95\\
3.69	2.78	0.95\\
3.69	2.79	0.96\\
3.69	2.80	0.96\\
3.69	2.80	0.96\\
3.68	2.81	0.96\\
3.68	2.82	0.96\\
3.68	2.83	0.96\\
3.68	2.85	0.96\\
3.68	2.86	0.96\\
3.67	2.88	0.96\\
3.67	2.89	0.96\\
3.67	2.91	0.96\\
3.66	2.93	0.96\\
3.66	2.95	0.96\\
3.66	2.97	0.97\\
3.65	2.99	0.97\\
3.65	3.01	0.97\\
3.64	3.03	0.97\\
3.64	3.05	0.97\\
3.63	3.08	0.97\\
3.63	3.10	0.97\\
3.62	3.12	0.97\\
3.62	3.14	0.97\\
3.61	3.17	0.97\\
3.61	3.19	0.97\\
3.60	3.21	0.97\\
3.60	3.23	0.97\\
3.59	3.25	0.97\\
3.59	3.27	0.97\\
3.58	3.30	0.97\\
3.58	3.32	0.97\\
3.57	3.34	0.97\\
3.57	3.36	0.97\\
3.56	3.38	0.97\\
3.56	3.40	0.97\\
3.55	3.41	0.97\\
3.55	3.43	0.97\\
3.54	3.45	0.97\\
3.54	3.47	0.97\\
3.54	3.49	0.97\\
3.53	3.50	0.97\\
3.53	3.52	0.97\\
3.52	3.54	0.97\\
3.52	3.56	0.97\\
3.52	3.57	0.97\\
3.51	3.59	0.97\\
3.51	3.61	0.97\\
3.51	3.62	0.97\\
3.50	3.64	0.97\\
3.50	3.65	0.97\\
3.50	3.67	0.97\\
3.49	3.69	0.97\\
3.49	3.70	0.97\\
3.49	3.72	0.97\\
3.48	3.73	0.97\\
3.48	3.75	0.97\\
3.48	3.76	0.97\\
3.47	3.78	0.97\\
3.47	3.79	0.97\\
3.47	3.81	0.97\\
3.46	3.82	0.97\\
3.46	3.83	0.96\\
3.46	3.85	0.96\\
3.45	3.86	0.96\\
3.45	3.87	0.96\\
3.45	3.89	0.96\\
3.45	3.90	0.96\\
3.44	3.91	0.96\\
3.44	3.93	0.96\\
3.44	3.94	0.96\\
3.44	3.95	0.96\\
3.43	3.96	0.96\\
3.43	3.98	0.96\\
3.43	3.99	0.96\\
3.42	4.00	0.96\\
3.42	4.01	0.96\\
3.42	4.02	0.96\\
3.42	4.03	0.96\\
3.42	4.04	0.96\\
3.41	4.06	0.96\\
3.41	4.07	0.96\\
3.41	4.08	0.96\\
3.41	4.09	0.96\\
3.40	4.10	0.96\\
3.40	4.11	0.96\\
3.40	4.12	0.96\\
3.40	4.13	0.96\\
3.39	4.14	0.96\\
3.39	4.15	0.96\\
3.39	4.16	0.96\\
3.39	4.17	0.95\\
3.39	4.18	0.95\\
3.38	4.19	0.95\\
3.38	4.20	0.95\\
3.38	4.21	0.95\\
3.38	4.22	0.95\\
3.38	4.22	0.95\\
3.37	4.23	0.95\\
3.37	4.24	0.95\\
3.37	4.25	0.95\\
3.37	4.26	0.95\\
3.37	4.27	0.95\\
3.36	4.28	0.95\\
3.36	4.29	0.95\\
3.36	4.30	0.95\\
3.36	4.30	0.95\\
3.36	4.31	0.95\\
3.35	4.32	0.95\\
3.35	4.33	0.95\\
3.35	4.34	0.95\\
3.35	4.35	0.95\\
3.35	4.35	0.95\\
3.34	4.36	0.95\\
3.34	4.37	0.95\\
3.34	4.38	0.95\\
3.34	4.38	0.94\\
3.34	4.39	0.94\\
3.34	4.40	0.94\\
3.33	4.41	0.94\\
3.33	4.41	0.94\\
3.33	4.42	0.94\\
3.33	4.43	0.94\\
3.33	4.44	0.94\\
3.32	4.44	0.94\\
3.32	4.45	0.94\\
3.32	4.46	0.94\\
3.32	4.46	0.94\\
3.32	4.47	0.94\\
3.32	4.48	0.94\\
3.32	4.48	0.94\\
3.31	4.49	0.94\\
3.31	4.50	0.94\\
3.31	4.50	0.94\\
3.31	4.51	0.94\\
3.31	4.52	0.94\\
3.31	4.52	0.94\\
3.30	4.53	0.94\\
3.30	4.54	0.94\\
3.30	4.54	0.94\\
3.30	4.55	0.94\\
3.30	4.56	0.94\\
3.30	4.56	0.93\\
3.30	4.57	0.93\\
3.30	4.57	0.93\\
3.29	4.58	0.93\\
3.29	4.59	0.93\\
3.29	4.59	0.93\\
3.29	4.60	0.93\\
3.29	4.60	0.93\\
3.29	4.61	0.93\\
3.29	4.61	0.93\\
3.28	4.62	0.93\\
3.28	4.63	0.93\\
3.28	4.63	0.93\\
3.28	4.64	0.93\\
3.28	4.64	0.93\\
3.28	4.65	0.93\\
3.28	4.65	0.93\\
3.28	4.66	0.93\\
3.28	4.66	0.93\\
3.27	4.67	0.93\\
3.27	4.67	0.93\\
3.27	4.68	0.93\\
3.27	4.68	0.93\\
3.27	4.69	0.93\\
3.27	4.69	0.93\\
3.27	4.70	0.93\\
3.27	4.70	0.93\\
3.27	4.71	0.93\\
3.27	4.71	0.93\\
3.26	4.71	0.93\\
3.26	4.72	0.93\\
3.26	4.72	0.93\\
3.26	4.73	0.93\\
3.26	4.73	0.92\\
3.26	4.74	0.92\\
3.26	4.74	0.92\\
3.26	4.74	0.92\\
3.26	4.75	0.92\\
3.26	4.75	0.92\\
3.26	4.75	0.92\\
3.25	4.76	0.92\\
3.25	4.76	0.92\\
3.25	4.77	0.92\\
3.25	4.77	0.92\\
3.25	4.77	0.92\\
3.25	4.78	0.92\\
3.25	4.78	0.92\\
3.25	4.78	0.92\\
3.25	4.78	0.92\\
3.25	4.79	0.92\\
3.25	4.79	0.92\\
3.25	4.79	0.92\\
3.25	4.80	0.92\\
3.25	4.80	0.92\\
3.24	4.80	0.92\\
3.24	4.80	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.23	4.84	0.92\\
3.23	4.84	0.92\\
3.23	4.84	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.91	0.92\\
3.22	4.91	0.92\\
3.22	4.91	0.93\\
3.22	4.91	0.93\\
3.22	4.91	0.93\\
3.22	4.91	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.93	0.93\\
3.22	4.93	0.93\\
3.22	4.93	0.93\\
3.22	4.93	0.93\\
3.22	4.93	0.93\\
3.21	4.93	0.93\\
3.21	4.93	0.93\\
3.21	4.94	0.93\\
3.21	4.94	0.93\\
3.21	4.94	0.93\\
3.21	4.94	0.93\\
3.21	4.94	0.93\\
};
 \addlegendentry{Multi-stage NMPC}

% \addplot3 [color=blue, line width=2.0pt]
%  table[row sep=crcr] {%
 \addplot3 [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.21\\
3.20	0.00	0.22\\
3.20	0.01	0.22\\
3.21	0.01	0.23\\
3.21	0.02	0.24\\
3.21	0.03	0.26\\
3.22	0.05	0.27\\
3.22	0.06	0.28\\
3.23	0.08	0.30\\
3.23	0.10	0.32\\
3.24	0.12	0.33\\
3.25	0.15	0.35\\
3.26	0.18	0.37\\
3.27	0.21	0.39\\
3.27	0.24	0.41\\
3.28	0.27	0.43\\
3.29	0.31	0.45\\
3.30	0.34	0.47\\
3.30	0.38	0.49\\
3.31	0.42	0.51\\
3.32	0.45	0.53\\
3.32	0.49	0.55\\
3.33	0.52	0.58\\
3.33	0.56	0.60\\
3.34	0.59	0.62\\
3.34	0.62	0.64\\
3.34	0.65	0.66\\
3.35	0.68	0.68\\
3.35	0.70	0.70\\
3.35	0.72	0.72\\
3.35	0.75	0.74\\
3.36	0.76	0.76\\
3.36	0.78	0.78\\
3.36	0.79	0.79\\
3.36	0.80	0.81\\
3.37	0.81	0.83\\
3.37	0.82	0.84\\
3.37	0.82	0.86\\
3.38	0.82	0.87\\
3.38	0.82	0.88\\
3.39	0.82	0.90\\
3.39	0.82	0.91\\
3.39	0.82	0.92\\
3.40	0.82	0.93\\
3.40	0.82	0.94\\
3.41	0.82	0.95\\
3.41	0.83	0.96\\
3.42	0.83	0.97\\
3.42	0.84	0.98\\
3.43	0.85	0.99\\
3.43	0.86	0.99\\
3.44	0.87	1.00\\
3.44	0.89	1.01\\
3.44	0.90	1.01\\
3.45	0.92	1.02\\
3.45	0.94	1.02\\
3.45	0.96	1.02\\
3.46	0.97	1.02\\
3.46	0.99	1.02\\
3.45	1.01	1.02\\
3.45	1.02	1.02\\
3.45	1.04	1.01\\
3.45	1.05	1.01\\
3.45	1.06	1.01\\
3.44	1.06	1.01\\
3.44	1.07	1.02\\
3.43	1.07	1.02\\
3.42	1.06	1.03\\
3.41	1.06	1.04\\
3.39	1.05	1.05\\
3.38	1.04	1.07\\
3.36	1.02	1.08\\
3.33	1.00	1.10\\
3.31	0.98	1.12\\
3.28	0.95	1.13\\
3.25	0.92	1.15\\
3.21	0.88	1.17\\
3.17	0.85	1.18\\
3.14	0.80	1.20\\
3.10	0.76	1.21\\
3.06	0.72	1.22\\
3.02	0.67	1.23\\
2.98	0.63	1.23\\
2.94	0.59	1.23\\
2.90	0.54	1.23\\
2.86	0.50	1.23\\
2.83	0.46	1.23\\
2.79	0.42	1.23\\
2.76	0.38	1.22\\
2.73	0.34	1.22\\
2.71	0.31	1.21\\
2.68	0.28	1.20\\
2.66	0.25	1.20\\
2.64	0.23	1.19\\
2.63	0.20	1.18\\
2.62	0.18	1.18\\
2.61	0.17	1.17\\
2.61	0.16	1.16\\
2.61	0.15	1.15\\
2.61	0.14	1.15\\
2.62	0.14	1.14\\
2.62	0.14	1.13\\
2.64	0.15	1.13\\
2.65	0.16	1.12\\
2.67	0.17	1.11\\
2.69	0.19	1.10\\
2.71	0.21	1.10\\
2.73	0.23	1.09\\
2.75	0.26	1.08\\
2.77	0.29	1.08\\
2.79	0.32	1.07\\
2.81	0.36	1.06\\
2.83	0.39	1.06\\
2.84	0.43	1.05\\
2.85	0.47	1.04\\
2.87	0.50	1.04\\
2.88	0.54	1.03\\
2.88	0.58	1.03\\
2.89	0.62	1.02\\
2.90	0.65	1.02\\
2.91	0.68	1.01\\
2.91	0.71	1.01\\
2.92	0.74	1.00\\
2.92	0.77	1.00\\
2.93	0.80	0.99\\
2.94	0.82	0.99\\
2.94	0.84	0.99\\
2.95	0.86	0.98\\
2.96	0.87	0.98\\
2.97	0.89	0.98\\
2.98	0.90	0.97\\
2.99	0.91	0.97\\
3.00	0.92	0.97\\
3.01	0.93	0.97\\
3.02	0.94	0.96\\
3.03	0.95	0.96\\
3.04	0.97	0.96\\
3.05	0.98	0.96\\
3.06	0.99	0.96\\
3.06	1.01	0.96\\
3.07	1.02	0.96\\
3.07	1.04	0.96\\
3.08	1.06	0.95\\
3.08	1.08	0.95\\
3.08	1.10	0.95\\
3.07	1.12	0.95\\
3.07	1.15	0.95\\
3.06	1.17	0.95\\
3.05	1.20	0.95\\
3.04	1.22	0.95\\
3.03	1.24	0.95\\
3.02	1.27	0.95\\
3.00	1.29	0.95\\
2.98	1.31	0.95\\
2.96	1.33	0.95\\
2.94	1.34	0.95\\
2.92	1.36	0.95\\
2.89	1.37	0.95\\
2.87	1.38	0.95\\
2.85	1.39	0.95\\
2.83	1.40	0.95\\
2.81	1.41	0.95\\
2.79	1.42	0.95\\
2.77	1.42	0.95\\
2.76	1.43	0.95\\
2.74	1.43	0.95\\
2.73	1.44	0.95\\
2.73	1.45	0.95\\
2.72	1.45	0.95\\
2.72	1.46	0.95\\
2.72	1.47	0.95\\
2.73	1.48	0.95\\
2.74	1.49	0.95\\
2.75	1.51	0.95\\
2.76	1.52	0.95\\
2.78	1.54	0.95\\
2.79	1.56	0.95\\
2.81	1.58	0.95\\
2.83	1.60	0.95\\
2.85	1.62	0.95\\
2.87	1.64	0.95\\
2.89	1.66	0.95\\
2.91	1.68	0.95\\
2.92	1.69	0.95\\
2.94	1.71	0.95\\
2.96	1.73	0.95\\
2.97	1.74	0.95\\
2.98	1.76	0.95\\
2.99	1.77	0.95\\
2.99	1.78	0.95\\
3.00	1.79	0.95\\
3.00	1.80	0.95\\
3.00	1.81	0.96\\
3.01	1.81	0.96\\
3.01	1.82	0.96\\
3.01	1.83	0.96\\
3.02	1.84	0.96\\
3.02	1.85	0.96\\
3.03	1.85	0.96\\
3.04	1.86	0.96\\
3.05	1.87	0.96\\
3.06	1.89	0.96\\
3.07	1.90	0.96\\
3.08	1.91	0.96\\
3.09	1.92	0.96\\
3.11	1.94	0.97\\
3.13	1.95	0.97\\
3.15	1.97	0.97\\
3.17	1.99	0.97\\
3.19	2.00	0.97\\
3.21	2.02	0.97\\
3.23	2.04	0.97\\
3.25	2.06	0.97\\
3.28	2.07	0.97\\
3.30	2.09	0.97\\
3.32	2.11	0.97\\
3.33	2.12	0.97\\
3.35	2.13	0.97\\
3.36	2.15	0.97\\
3.37	2.16	0.98\\
3.38	2.17	0.98\\
3.39	2.17	0.98\\
3.40	2.18	0.98\\
3.40	2.18	0.98\\
3.40	2.19	0.98\\
3.40	2.19	0.98\\
3.41	2.20	0.98\\
3.41	2.20	0.98\\
3.41	2.20	0.98\\
3.41	2.21	0.98\\
3.41	2.21	0.98\\
3.42	2.22	0.98\\
3.42	2.23	0.98\\
3.42	2.23	0.98\\
3.43	2.24	0.98\\
3.44	2.25	0.98\\
3.44	2.26	0.98\\
3.45	2.27	0.98\\
3.46	2.28	0.98\\
3.47	2.29	0.98\\
3.48	2.31	0.98\\
3.49	2.32	0.98\\
3.50	2.33	0.98\\
3.51	2.34	0.98\\
3.52	2.35	0.98\\
3.53	2.36	0.98\\
3.54	2.37	0.98\\
3.54	2.38	0.98\\
3.55	2.38	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.54	2.39	0.99\\
3.54	2.39	0.99\\
3.54	2.39	0.99\\
3.54	2.40	0.99\\
3.54	2.40	0.99\\
3.54	2.40	0.99\\
3.54	2.40	0.99\\
3.55	2.41	0.99\\
3.55	2.42	0.99\\
3.56	2.42	0.99\\
3.56	2.43	0.99\\
3.57	2.44	0.99\\
3.58	2.45	0.99\\
3.59	2.46	0.99\\
3.60	2.47	0.99\\
3.61	2.48	0.99\\
3.61	2.49	0.99\\
3.62	2.50	0.99\\
3.63	2.51	0.99\\
3.64	2.51	0.99\\
3.64	2.52	0.99\\
3.65	2.52	0.99\\
3.65	2.53	0.99\\
3.65	2.53	0.99\\
3.65	2.54	0.99\\
3.65	2.54	0.99\\
3.65	2.54	0.99\\
3.64	2.55	0.99\\
3.64	2.55	0.99\\
3.63	2.56	0.99\\
3.62	2.57	0.99\\
3.62	2.58	0.99\\
3.61	2.60	0.99\\
3.60	2.61	0.99\\
3.59	2.63	0.98\\
3.58	2.66	0.98\\
3.57	2.68	0.98\\
3.56	2.71	0.98\\
3.55	2.74	0.98\\
3.54	2.77	0.98\\
3.54	2.80	0.98\\
3.53	2.83	0.98\\
3.52	2.86	0.98\\
3.52	2.90	0.98\\
3.52	2.93	0.98\\
3.52	2.97	0.98\\
3.52	3.00	0.98\\
3.52	3.03	0.98\\
3.52	3.06	0.98\\
3.52	3.09	0.98\\
3.52	3.11	0.98\\
3.52	3.14	0.98\\
3.52	3.16	0.98\\
3.53	3.18	0.98\\
3.53	3.20	0.98\\
3.52	3.22	0.98\\
3.52	3.23	0.98\\
3.52	3.25	0.98\\
3.52	3.26	0.98\\
3.51	3.28	0.98\\
3.51	3.29	0.98\\
3.50	3.31	0.98\\
3.50	3.32	0.98\\
3.49	3.34	0.98\\
3.49	3.36	0.98\\
3.48	3.37	0.98\\
3.48	3.39	0.98\\
3.47	3.41	0.98\\
3.47	3.43	0.98\\
3.46	3.45	0.98\\
3.46	3.47	0.98\\
3.45	3.49	0.98\\
3.45	3.51	0.98\\
3.45	3.53	0.98\\
3.45	3.55	0.98\\
3.45	3.57	0.98\\
3.45	3.59	0.98\\
3.45	3.61	0.98\\
3.45	3.63	0.98\\
3.45	3.65	0.98\\
3.45	3.67	0.98\\
3.45	3.68	0.98\\
3.45	3.70	0.99\\
3.45	3.72	0.99\\
3.45	3.73	0.99\\
3.45	3.74	0.99\\
3.45	3.76	0.99\\
3.45	3.77	0.99\\
3.45	3.78	0.99\\
3.45	3.79	0.99\\
3.44	3.80	0.99\\
3.44	3.81	0.99\\
3.44	3.82	0.99\\
3.43	3.83	0.99\\
3.43	3.84	0.99\\
3.42	3.85	0.99\\
3.41	3.86	0.99\\
3.41	3.87	0.99\\
3.40	3.88	0.99\\
3.40	3.90	0.99\\
3.39	3.91	0.99\\
3.38	3.92	0.99\\
3.38	3.94	0.99\\
3.38	3.95	0.99\\
3.37	3.96	0.99\\
3.37	3.98	1.00\\
3.37	3.99	1.00\\
3.37	4.01	1.00\\
3.36	4.02	1.00\\
3.37	4.04	1.00\\
3.37	4.05	1.00\\
3.37	4.06	1.00\\
3.37	4.08	1.00\\
3.37	4.09	1.00\\
3.37	4.10	1.00\\
3.38	4.11	1.00\\
3.38	4.12	1.00\\
3.38	4.13	1.00\\
3.38	4.14	1.00\\
3.38	4.15	1.00\\
3.38	4.16	1.00\\
3.38	4.16	1.00\\
3.38	4.17	1.00\\
3.38	4.17	1.00\\
3.38	4.18	1.00\\
3.38	4.18	1.00\\
3.37	4.19	1.00\\
3.37	4.19	1.00\\
3.36	4.19	1.00\\
3.35	4.20	1.00\\
3.35	4.20	1.00\\
3.34	4.20	1.00\\
3.33	4.21	1.00\\
3.32	4.21	1.00\\
3.31	4.22	1.00\\
3.30	4.22	1.00\\
3.30	4.23	1.00\\
3.29	4.24	1.00\\
3.28	4.25	1.00\\
3.28	4.26	1.00\\
3.28	4.27	0.99\\
3.28	4.28	0.99\\
3.28	4.29	0.99\\
3.28	4.30	0.99\\
3.28	4.31	0.99\\
3.28	4.33	0.99\\
3.29	4.34	0.99\\
3.29	4.35	0.99\\
3.30	4.36	0.99\\
3.30	4.37	0.99\\
3.30	4.38	0.99\\
3.31	4.39	0.99\\
3.31	4.39	0.99\\
3.31	4.40	0.99\\
3.31	4.41	0.99\\
3.31	4.41	0.99\\
3.31	4.41	0.99\\
3.31	4.42	0.99\\
3.31	4.42	0.99\\
3.30	4.42	0.99\\
3.29	4.42	0.99\\
3.29	4.42	0.99\\
3.28	4.42	0.99\\
3.27	4.42	0.99\\
3.26	4.42	0.99\\
3.24	4.42	0.99\\
3.23	4.41	0.99\\
3.22	4.41	0.99\\
3.21	4.41	0.99\\
3.20	4.42	0.99\\
3.19	4.42	0.99\\
3.18	4.42	0.99\\
3.17	4.43	0.99\\
3.17	4.43	0.99\\
3.17	4.44	0.99\\
3.17	4.45	0.99\\
3.17	4.46	0.98\\
3.17	4.47	0.98\\
3.18	4.48	0.98\\
3.18	4.49	0.98\\
3.19	4.51	0.98\\
3.20	4.52	0.98\\
3.21	4.53	0.98\\
3.22	4.54	0.98\\
3.24	4.56	0.98\\
3.25	4.57	0.98\\
3.26	4.58	0.98\\
3.26	4.59	0.98\\
3.27	4.59	0.98\\
3.28	4.60	0.98\\
3.28	4.60	0.98\\
3.28	4.61	0.98\\
3.28	4.61	0.98\\
3.28	4.61	0.98\\
3.28	4.62	0.98\\
3.27	4.62	0.98\\
3.26	4.62	0.98\\
3.26	4.62	0.98\\
3.25	4.62	0.98\\
3.23	4.61	0.98\\
3.22	4.61	0.98\\
3.21	4.61	0.98\\
3.20	4.61	0.98\\
3.19	4.61	0.98\\
3.18	4.61	0.98\\
3.17	4.62	0.98\\
3.17	4.62	0.98\\
3.16	4.62	0.98\\
3.16	4.63	0.98\\
3.16	4.63	0.98\\
3.16	4.64	0.97\\
3.17	4.65	0.97\\
3.17	4.66	0.97\\
3.18	4.66	0.97\\
3.18	4.67	0.97\\
3.19	4.68	0.97\\
3.20	4.68	0.97\\
3.20	4.69	0.97\\
3.21	4.70	0.97\\
3.22	4.70	0.97\\
3.22	4.71	0.97\\
3.22	4.71	0.97\\
3.22	4.71	0.98\\
3.22	4.72	0.98\\
3.22	4.72	0.98\\
3.22	4.72	0.98\\
3.21	4.71	0.98\\
3.20	4.71	0.98\\
3.19	4.71	0.98\\
3.18	4.70	0.98\\
3.17	4.70	0.98\\
3.16	4.70	0.98\\
3.15	4.69	0.98\\
3.13	4.69	0.98\\
3.12	4.69	0.98\\
3.11	4.68	0.98\\
3.10	4.68	0.98\\
3.09	4.68	0.98\\
3.08	4.68	0.98\\
3.07	4.68	0.98\\
3.07	4.69	0.98\\
3.07	4.69	0.98\\
3.07	4.70	0.98\\
3.07	4.70	0.98\\
3.07	4.71	0.98\\
3.08	4.72	0.98\\
3.08	4.72	0.98\\
3.09	4.73	0.98\\
3.09	4.74	0.98\\
3.10	4.75	0.98\\
3.11	4.75	0.98\\
3.11	4.76	0.98\\
3.12	4.76	0.98\\
3.12	4.77	0.98\\
3.13	4.77	0.98\\
3.13	4.77	0.98\\
3.13	4.77	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.14	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.79	0.98\\
3.12	4.79	0.98\\
3.12	4.79	0.98\\
3.12	4.79	0.98\\
3.12	4.79	0.98\\
3.12	4.80	0.98\\
3.12	4.80	0.98\\
3.12	4.80	0.99\\
3.12	4.80	0.99\\
3.12	4.81	0.99\\
3.12	4.81	0.99\\
3.13	4.81	0.99\\
3.13	4.82	0.99\\
3.13	4.82	0.99\\
3.14	4.82	0.99\\
3.14	4.83	0.99\\
3.14	4.83	0.99\\
3.15	4.83	0.99\\
3.15	4.83	0.99\\
3.15	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.85	0.99\\
3.16	4.85	0.99\\
3.16	4.85	1.00\\
3.16	4.85	1.00\\
3.16	4.85	1.00\\
3.16	4.85	1.00\\
3.16	4.85	1.00\\
3.15	4.85	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.87	1.00\\
3.15	4.87	1.00\\
3.15	4.87	1.00\\
3.15	4.87	1.00\\
3.15	4.87	1.00\\
3.16	4.88	1.00\\
3.16	4.88	1.00\\
3.16	4.88	1.00\\
3.16	4.88	1.00\\
3.16	4.88	1.00\\
3.17	4.89	1.00\\
3.17	4.89	1.00\\
3.17	4.89	1.00\\
3.17	4.89	1.00\\
3.17	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.90	1.00\\
3.18	4.90	1.00\\
3.18	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.16	4.90	1.00\\
3.16	4.90	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
};
 \addlegendentry{NMPC}


\addplot3 [color=red, line width=4.0pt, only marks, mark=asterisk, mark options={mycolor1}]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
};
 \addplot3 [color=mycolor1, line width=4.0pt, only marks, mark=x, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
3.20	5.00	1.00\\
};
 \end{axis}

\end{tikzpicture}%

==> Tikz/3D_AiO_3cylinder.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.77\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
colormap={patchmap}{[1pt] rgb(0pt)=(0,0.5,0); rgb(1pt)=(0,0.5,0); rgb(2pt)=(0,0.505,0); rgb(3pt)=(0,0.505,0); rgb(4pt)=(0,0.51,0); rgb(5pt)=(0,0.51,0); rgb(6pt)=(0,0.515,0); rgb(7pt)=(0,0.515,0); rgb(8pt)=(0,0.52,0); rgb(9pt)=(0,0.52,0); rgb(10pt)=(0,0.525,0); rgb(11pt)=(0,0.525,0); rgb(12pt)=(0,0.53,0); rgb(13pt)=(0,0.53,0); rgb(14pt)=(0,0.535,0); rgb(15pt)=(0,0.535,0); rgb(16pt)=(0,0.54,0); rgb(17pt)=(0,0.54,0); rgb(18pt)=(0,0.545,0); rgb(19pt)=(0,0.545,0); rgb(20pt)=(0,0.55,0); rgb(21pt)=(0,0.55,0); rgb(22pt)=(0,0.555,0); rgb(23pt)=(0,0.555,0); rgb(24pt)=(0,0.56,0); rgb(25pt)=(0,0.56,0); rgb(26pt)=(0,0.565,0); rgb(27pt)=(0,0.565,0); rgb(28pt)=(0,0.57,0); rgb(29pt)=(0,0.57,0); rgb(30pt)=(0,0.575,0); rgb(31pt)=(0,0.575,0); rgb(32pt)=(0,0.58,0); rgb(33pt)=(0,0.58,0); rgb(34pt)=(0,0.585,0); rgb(35pt)=(0,0.585,0); rgb(36pt)=(0,0.59,0); rgb(37pt)=(0,0.59,0); rgb(38pt)=(0,0.595,0); rgb(39pt)=(0,0.595,0); rgb(40pt)=(0,0.6,0); rgb(41pt)=(0,0.6,0)},
xmin=1.50,
xmax=5.50,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=0.00,
ymax=5.00,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0.00,
zmax=1.50,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-37.50}{30.00},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(-0.1,1.05)},legend columns=3, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.01	0.20\\
3.20	0.01	0.21\\
3.21	0.02	0.21\\
3.21	0.03	0.21\\
3.21	0.04	0.21\\
3.22	0.05	0.21\\
3.23	0.06	0.22\\
3.24	0.08	0.22\\
3.25	0.09	0.22\\
3.26	0.11	0.23\\
3.27	0.13	0.23\\
3.28	0.14	0.23\\
3.30	0.16	0.24\\
3.31	0.17	0.24\\
3.32	0.19	0.24\\
3.34	0.20	0.25\\
3.35	0.21	0.25\\
3.36	0.22	0.25\\
3.37	0.22	0.26\\
3.38	0.23	0.26\\
3.39	0.24	0.27\\
3.40	0.24	0.27\\
3.41	0.25	0.28\\
3.41	0.25	0.28\\
3.42	0.26	0.29\\
3.42	0.26	0.29\\
3.42	0.27	0.29\\
3.42	0.28	0.30\\
3.42	0.28	0.30\\
3.42	0.29	0.31\\
3.41	0.30	0.31\\
3.40	0.30	0.32\\
3.39	0.31	0.32\\
3.38	0.32	0.33\\
3.36	0.33	0.33\\
3.35	0.34	0.34\\
3.33	0.35	0.34\\
3.31	0.36	0.35\\
3.29	0.37	0.35\\
3.27	0.39	0.36\\
3.26	0.40	0.36\\
3.24	0.42	0.37\\
3.22	0.44	0.37\\
3.21	0.46	0.38\\
3.19	0.48	0.38\\
3.18	0.50	0.38\\
3.17	0.52	0.39\\
3.17	0.55	0.39\\
3.16	0.57	0.40\\
3.16	0.59	0.40\\
3.16	0.62	0.41\\
3.16	0.64	0.41\\
3.16	0.66	0.41\\
3.16	0.68	0.42\\
3.16	0.70	0.42\\
3.16	0.72	0.43\\
3.15	0.73	0.43\\
3.15	0.75	0.44\\
3.15	0.77	0.44\\
3.14	0.78	0.45\\
3.14	0.80	0.45\\
3.13	0.82	0.45\\
3.12	0.83	0.46\\
3.11	0.85	0.46\\
3.10	0.86	0.47\\
3.09	0.88	0.47\\
3.08	0.89	0.48\\
3.07	0.91	0.48\\
3.06	0.92	0.49\\
3.05	0.94	0.49\\
3.04	0.95	0.50\\
3.03	0.96	0.50\\
3.02	0.98	0.51\\
3.02	0.99	0.51\\
3.01	1.00	0.51\\
3.01	1.01	0.52\\
3.01	1.02	0.52\\
3.01	1.04	0.53\\
3.01	1.05	0.53\\
3.02	1.06	0.54\\
3.02	1.07	0.54\\
3.02	1.08	0.54\\
3.02	1.09	0.55\\
3.02	1.11	0.55\\
3.02	1.12	0.56\\
3.02	1.13	0.56\\
3.02	1.15	0.57\\
3.02	1.17	0.57\\
3.01	1.18	0.58\\
3.01	1.20	0.58\\
3.00	1.23	0.58\\
2.99	1.25	0.59\\
2.98	1.27	0.59\\
2.97	1.30	0.60\\
2.95	1.32	0.60\\
2.94	1.35	0.60\\
2.92	1.38	0.61\\
2.91	1.40	0.61\\
2.89	1.43	0.61\\
2.87	1.46	0.62\\
2.85	1.49	0.62\\
2.83	1.52	0.62\\
2.81	1.55	0.63\\
2.79	1.58	0.63\\
2.77	1.61	0.63\\
2.75	1.64	0.64\\
2.73	1.66	0.64\\
2.71	1.69	0.64\\
2.69	1.71	0.64\\
2.67	1.73	0.65\\
2.66	1.75	0.65\\
2.64	1.77	0.65\\
2.63	1.79	0.65\\
2.62	1.80	0.66\\
2.60	1.82	0.66\\
2.59	1.83	0.66\\
2.59	1.84	0.66\\
2.58	1.85	0.66\\
2.57	1.86	0.66\\
2.57	1.86	0.67\\
2.57	1.87	0.67\\
2.57	1.87	0.67\\
2.57	1.87	0.67\\
2.57	1.88	0.67\\
2.58	1.88	0.67\\
2.58	1.88	0.67\\
2.59	1.88	0.68\\
2.59	1.89	0.68\\
2.60	1.89	0.68\\
2.61	1.89	0.68\\
2.61	1.90	0.68\\
2.62	1.90	0.68\\
2.62	1.91	0.68\\
2.63	1.91	0.68\\
2.63	1.92	0.69\\
2.64	1.93	0.69\\
2.65	1.93	0.69\\
2.65	1.94	0.69\\
2.66	1.95	0.69\\
2.66	1.96	0.69\\
2.67	1.97	0.69\\
2.68	1.99	0.70\\
2.69	2.00	0.70\\
2.70	2.01	0.70\\
2.71	2.02	0.70\\
2.72	2.03	0.70\\
2.74	2.04	0.70\\
2.75	2.05	0.70\\
2.77	2.05	0.71\\
2.79	2.06	0.71\\
2.81	2.06	0.71\\
2.83	2.07	0.71\\
2.86	2.07	0.71\\
2.88	2.07	0.71\\
2.90	2.07	0.71\\
2.93	2.07	0.72\\
2.95	2.07	0.72\\
2.97	2.07	0.72\\
2.99	2.07	0.72\\
3.01	2.07	0.72\\
3.03	2.07	0.72\\
3.05	2.08	0.72\\
3.07	2.08	0.73\\
3.09	2.08	0.73\\
3.11	2.09	0.73\\
3.13	2.10	0.73\\
3.15	2.10	0.73\\
3.16	2.11	0.73\\
3.18	2.12	0.73\\
3.20	2.13	0.74\\
3.21	2.15	0.74\\
3.23	2.16	0.74\\
3.24	2.17	0.74\\
3.25	2.18	0.74\\
3.27	2.19	0.74\\
3.28	2.20	0.75\\
3.29	2.21	0.75\\
3.30	2.22	0.75\\
3.31	2.23	0.75\\
3.33	2.24	0.75\\
3.34	2.24	0.75\\
3.35	2.25	0.75\\
3.36	2.25	0.76\\
3.37	2.25	0.76\\
3.38	2.25	0.76\\
3.39	2.26	0.76\\
3.40	2.26	0.76\\
3.41	2.26	0.76\\
3.42	2.26	0.77\\
3.42	2.26	0.77\\
3.43	2.26	0.77\\
3.44	2.26	0.77\\
3.45	2.27	0.77\\
3.45	2.27	0.77\\
3.46	2.27	0.78\\
3.46	2.28	0.78\\
3.47	2.28	0.78\\
3.47	2.29	0.78\\
3.48	2.30	0.78\\
3.48	2.30	0.79\\
3.49	2.31	0.79\\
3.49	2.32	0.79\\
3.49	2.33	0.79\\
3.50	2.33	0.79\\
3.50	2.34	0.79\\
3.50	2.35	0.80\\
3.51	2.36	0.80\\
3.51	2.37	0.80\\
3.51	2.38	0.80\\
3.52	2.39	0.80\\
3.52	2.40	0.80\\
3.52	2.41	0.81\\
3.52	2.42	0.81\\
3.53	2.43	0.81\\
3.53	2.44	0.81\\
3.53	2.44	0.81\\
3.53	2.45	0.82\\
3.53	2.46	0.82\\
3.54	2.47	0.82\\
3.54	2.48	0.82\\
3.54	2.48	0.82\\
3.54	2.49	0.83\\
3.54	2.50	0.83\\
3.54	2.50	0.83\\
3.55	2.51	0.83\\
3.55	2.51	0.83\\
3.55	2.52	0.83\\
3.55	2.52	0.84\\
3.55	2.53	0.84\\
3.55	2.53	0.84\\
3.56	2.54	0.84\\
3.56	2.54	0.84\\
3.56	2.54	0.85\\
3.56	2.55	0.85\\
3.57	2.55	0.85\\
3.57	2.55	0.85\\
3.57	2.56	0.85\\
3.58	2.56	0.85\\
3.58	2.56	0.86\\
3.58	2.56	0.86\\
3.58	2.57	0.86\\
3.59	2.57	0.86\\
3.59	2.57	0.86\\
3.59	2.57	0.87\\
3.60	2.58	0.87\\
3.60	2.58	0.87\\
3.60	2.58	0.87\\
3.60	2.58	0.87\\
3.60	2.59	0.87\\
3.60	2.59	0.88\\
3.61	2.59	0.88\\
3.61	2.59	0.88\\
3.61	2.60	0.88\\
3.61	2.60	0.88\\
3.61	2.60	0.88\\
3.61	2.60	0.89\\
3.61	2.61	0.89\\
3.61	2.61	0.89\\
3.61	2.61	0.89\\
3.62	2.61	0.89\\
3.62	2.61	0.89\\
3.62	2.62	0.90\\
3.62	2.62	0.90\\
3.63	2.62	0.90\\
3.63	2.62	0.90\\
3.63	2.63	0.90\\
3.63	2.63	0.90\\
3.64	2.63	0.90\\
3.64	2.63	0.91\\
3.64	2.64	0.91\\
3.64	2.64	0.91\\
3.65	2.64	0.91\\
3.65	2.64	0.91\\
3.65	2.64	0.91\\
3.66	2.65	0.92\\
3.66	2.65	0.92\\
3.66	2.65	0.92\\
3.66	2.65	0.92\\
3.67	2.66	0.92\\
3.67	2.66	0.92\\
3.67	2.66	0.92\\
3.68	2.66	0.93\\
3.68	2.66	0.93\\
3.69	2.66	0.93\\
3.69	2.67	0.93\\
3.69	2.67	0.93\\
3.70	2.67	0.93\\
3.70	2.68	0.94\\
3.70	2.69	0.94\\
3.71	2.69	0.94\\
3.71	2.70	0.94\\
3.71	2.70	0.94\\
3.71	2.71	0.94\\
3.71	2.72	0.94\\
3.71	2.73	0.94\\
3.71	2.73	0.95\\
3.71	2.74	0.95\\
3.70	2.75	0.95\\
3.70	2.76	0.95\\
3.70	2.76	0.95\\
3.70	2.77	0.95\\
3.69	2.78	0.95\\
3.69	2.78	0.95\\
3.69	2.79	0.96\\
3.69	2.80	0.96\\
3.69	2.80	0.96\\
3.68	2.81	0.96\\
3.68	2.82	0.96\\
3.68	2.83	0.96\\
3.68	2.85	0.96\\
3.68	2.86	0.96\\
3.67	2.88	0.96\\
3.67	2.89	0.96\\
3.67	2.91	0.96\\
3.66	2.93	0.96\\
3.66	2.95	0.96\\
3.66	2.97	0.97\\
3.65	2.99	0.97\\
3.65	3.01	0.97\\
3.64	3.03	0.97\\
3.64	3.05	0.97\\
3.63	3.08	0.97\\
3.63	3.10	0.97\\
3.62	3.12	0.97\\
3.62	3.14	0.97\\
3.61	3.17	0.97\\
3.61	3.19	0.97\\
3.60	3.21	0.97\\
3.60	3.23	0.97\\
3.59	3.25	0.97\\
3.59	3.27	0.97\\
3.58	3.30	0.97\\
3.58	3.32	0.97\\
3.57	3.34	0.97\\
3.57	3.36	0.97\\
3.56	3.38	0.97\\
3.56	3.40	0.97\\
3.55	3.41	0.97\\
3.55	3.43	0.97\\
3.54	3.45	0.97\\
3.54	3.47	0.97\\
3.54	3.49	0.97\\
3.53	3.50	0.97\\
3.53	3.52	0.97\\
3.52	3.54	0.97\\
3.52	3.56	0.97\\
3.52	3.57	0.97\\
3.51	3.59	0.97\\
3.51	3.61	0.97\\
3.51	3.62	0.97\\
3.50	3.64	0.97\\
3.50	3.65	0.97\\
3.50	3.67	0.97\\
3.49	3.69	0.97\\
3.49	3.70	0.97\\
3.49	3.72	0.97\\
3.48	3.73	0.97\\
3.48	3.75	0.97\\
3.48	3.76	0.97\\
3.47	3.78	0.97\\
3.47	3.79	0.97\\
3.47	3.81	0.97\\
3.46	3.82	0.97\\
3.46	3.83	0.96\\
3.46	3.85	0.96\\
3.45	3.86	0.96\\
3.45	3.87	0.96\\
3.45	3.89	0.96\\
3.45	3.90	0.96\\
3.44	3.91	0.96\\
3.44	3.93	0.96\\
3.44	3.94	0.96\\
3.44	3.95	0.96\\
3.43	3.96	0.96\\
3.43	3.98	0.96\\
3.43	3.99	0.96\\
3.42	4.00	0.96\\
3.42	4.01	0.96\\
3.42	4.02	0.96\\
3.42	4.03	0.96\\
3.42	4.04	0.96\\
3.41	4.06	0.96\\
3.41	4.07	0.96\\
3.41	4.08	0.96\\
3.41	4.09	0.96\\
3.40	4.10	0.96\\
3.40	4.11	0.96\\
3.40	4.12	0.96\\
3.40	4.13	0.96\\
3.39	4.14	0.96\\
3.39	4.15	0.96\\
3.39	4.16	0.96\\
3.39	4.17	0.95\\
3.39	4.18	0.95\\
3.38	4.19	0.95\\
3.38	4.20	0.95\\
3.38	4.21	0.95\\
3.38	4.22	0.95\\
3.38	4.22	0.95\\
3.37	4.23	0.95\\
3.37	4.24	0.95\\
3.37	4.25	0.95\\
3.37	4.26	0.95\\
3.37	4.27	0.95\\
3.36	4.28	0.95\\
3.36	4.29	0.95\\
3.36	4.30	0.95\\
3.36	4.30	0.95\\
3.36	4.31	0.95\\
3.35	4.32	0.95\\
3.35	4.33	0.95\\
3.35	4.34	0.95\\
3.35	4.35	0.95\\
3.35	4.35	0.95\\
3.34	4.36	0.95\\
3.34	4.37	0.95\\
3.34	4.38	0.95\\
3.34	4.38	0.94\\
3.34	4.39	0.94\\
3.34	4.40	0.94\\
3.33	4.41	0.94\\
3.33	4.41	0.94\\
3.33	4.42	0.94\\
3.33	4.43	0.94\\
3.33	4.44	0.94\\
3.32	4.44	0.94\\
3.32	4.45	0.94\\
3.32	4.46	0.94\\
3.32	4.46	0.94\\
3.32	4.47	0.94\\
3.32	4.48	0.94\\
3.32	4.48	0.94\\
3.31	4.49	0.94\\
3.31	4.50	0.94\\
3.31	4.50	0.94\\
3.31	4.51	0.94\\
3.31	4.52	0.94\\
3.31	4.52	0.94\\
3.30	4.53	0.94\\
3.30	4.54	0.94\\
3.30	4.54	0.94\\
3.30	4.55	0.94\\
3.30	4.56	0.94\\
3.30	4.56	0.93\\
3.30	4.57	0.93\\
3.30	4.57	0.93\\
3.29	4.58	0.93\\
3.29	4.59	0.93\\
3.29	4.59	0.93\\
3.29	4.60	0.93\\
3.29	4.60	0.93\\
3.29	4.61	0.93\\
3.29	4.61	0.93\\
3.28	4.62	0.93\\
3.28	4.63	0.93\\
3.28	4.63	0.93\\
3.28	4.64	0.93\\
3.28	4.64	0.93\\
3.28	4.65	0.93\\
3.28	4.65	0.93\\
3.28	4.66	0.93\\
3.28	4.66	0.93\\
3.27	4.67	0.93\\
3.27	4.67	0.93\\
3.27	4.68	0.93\\
3.27	4.68	0.93\\
3.27	4.69	0.93\\
3.27	4.69	0.93\\
3.27	4.70	0.93\\
3.27	4.70	0.93\\
3.27	4.71	0.93\\
3.27	4.71	0.93\\
3.26	4.71	0.93\\
3.26	4.72	0.93\\
3.26	4.72	0.93\\
3.26	4.73	0.93\\
3.26	4.73	0.92\\
3.26	4.74	0.92\\
3.26	4.74	0.92\\
3.26	4.74	0.92\\
3.26	4.75	0.92\\
3.26	4.75	0.92\\
3.26	4.75	0.92\\
3.25	4.76	0.92\\
3.25	4.76	0.92\\
3.25	4.77	0.92\\
3.25	4.77	0.92\\
3.25	4.77	0.92\\
3.25	4.78	0.92\\
3.25	4.78	0.92\\
3.25	4.78	0.92\\
3.25	4.78	0.92\\
3.25	4.79	0.92\\
3.25	4.79	0.92\\
3.25	4.79	0.92\\
3.25	4.80	0.92\\
3.25	4.80	0.92\\
3.24	4.80	0.92\\
3.24	4.80	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.81	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.82	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.83	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.24	4.84	0.92\\
3.23	4.84	0.92\\
3.23	4.84	0.92\\
3.23	4.84	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.85	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.86	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.87	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.23	4.88	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.89	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.90	0.92\\
3.22	4.91	0.92\\
3.22	4.91	0.92\\
3.22	4.91	0.93\\
3.22	4.91	0.93\\
3.22	4.91	0.93\\
3.22	4.91	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.92	0.93\\
3.22	4.93	0.93\\
3.22	4.93	0.93\\
3.22	4.93	0.93\\
3.22	4.93	0.93\\
3.22	4.93	0.93\\
3.21	4.93	0.93\\
3.21	4.93	0.93\\
3.21	4.94	0.93\\
3.21	4.94	0.93\\
3.21	4.94	0.93\\
3.21	4.94	0.93\\
3.21	4.94	0.93\\
};
 \addlegendentry{Multi-stage NMPC}

\addplot3 [color=blue, line width=3.0pt]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.01	0.20\\
3.20	0.01	0.21\\
3.21	0.02	0.21\\
3.21	0.02	0.21\\
3.21	0.03	0.21\\
3.22	0.04	0.21\\
3.22	0.05	0.22\\
3.23	0.06	0.22\\
3.24	0.07	0.22\\
3.25	0.08	0.23\\
3.26	0.10	0.23\\
3.27	0.11	0.23\\
3.28	0.12	0.24\\
3.29	0.14	0.24\\
3.30	0.15	0.25\\
3.32	0.17	0.25\\
3.33	0.18	0.26\\
3.34	0.20	0.26\\
3.36	0.22	0.27\\
3.37	0.23	0.27\\
3.38	0.25	0.28\\
3.40	0.27	0.28\\
3.41	0.29	0.29\\
3.42	0.30	0.29\\
3.44	0.32	0.30\\
3.45	0.34	0.30\\
3.47	0.35	0.31\\
3.48	0.37	0.31\\
3.50	0.39	0.32\\
3.51	0.40	0.32\\
3.52	0.42	0.33\\
3.54	0.44	0.34\\
3.55	0.46	0.34\\
3.57	0.47	0.35\\
3.58	0.49	0.35\\
3.59	0.51	0.36\\
3.61	0.52	0.37\\
3.62	0.54	0.37\\
3.64	0.56	0.38\\
3.65	0.57	0.39\\
3.66	0.59	0.39\\
3.68	0.60	0.40\\
3.69	0.62	0.40\\
3.70	0.64	0.41\\
3.71	0.65	0.42\\
3.72	0.67	0.42\\
3.74	0.68	0.43\\
3.75	0.70	0.44\\
3.76	0.72	0.44\\
3.77	0.73	0.45\\
3.78	0.75	0.45\\
3.79	0.76	0.46\\
3.80	0.78	0.47\\
3.82	0.80	0.47\\
3.83	0.81	0.48\\
3.84	0.83	0.48\\
3.85	0.84	0.49\\
3.86	0.86	0.50\\
3.87	0.88	0.50\\
3.88	0.89	0.51\\
3.89	0.91	0.51\\
3.90	0.92	0.52\\
3.91	0.94	0.53\\
3.92	0.95	0.53\\
3.93	0.97	0.54\\
3.93	0.99	0.54\\
3.94	1.00	0.55\\
3.95	1.02	0.55\\
3.95	1.04	0.56\\
3.96	1.05	0.57\\
3.97	1.07	0.57\\
3.97	1.09	0.58\\
3.98	1.11	0.58\\
3.98	1.12	0.59\\
3.99	1.14	0.59\\
4.00	1.16	0.60\\
4.00	1.17	0.61\\
4.01	1.19	0.61\\
4.01	1.20	0.62\\
4.01	1.22	0.62\\
4.02	1.23	0.63\\
4.02	1.25	0.63\\
4.03	1.27	0.64\\
4.03	1.28	0.64\\
4.03	1.30	0.65\\
4.04	1.31	0.65\\
4.04	1.33	0.66\\
4.04	1.35	0.66\\
4.05	1.36	0.67\\
4.05	1.38	0.67\\
4.05	1.40	0.68\\
4.06	1.42	0.68\\
4.06	1.43	0.69\\
4.06	1.45	0.69\\
4.07	1.47	0.70\\
4.07	1.49	0.70\\
4.07	1.50	0.71\\
4.07	1.52	0.71\\
4.08	1.54	0.72\\
4.08	1.56	0.72\\
4.08	1.57	0.72\\
4.08	1.59	0.73\\
4.09	1.60	0.73\\
4.09	1.62	0.74\\
4.09	1.63	0.74\\
4.09	1.65	0.75\\
4.09	1.66	0.75\\
4.09	1.68	0.75\\
4.09	1.69	0.76\\
4.10	1.70	0.76\\
4.10	1.72	0.76\\
4.10	1.73	0.77\\
4.10	1.74	0.77\\
4.09	1.75	0.78\\
4.09	1.76	0.78\\
4.09	1.78	0.78\\
4.09	1.79	0.79\\
4.09	1.80	0.79\\
4.09	1.81	0.79\\
4.09	1.82	0.80\\
4.09	1.83	0.80\\
4.08	1.84	0.80\\
4.08	1.85	0.81\\
4.08	1.86	0.81\\
4.08	1.87	0.81\\
4.08	1.88	0.82\\
4.07	1.89	0.82\\
4.07	1.90	0.82\\
4.07	1.91	0.83\\
4.06	1.92	0.83\\
4.06	1.93	0.83\\
4.06	1.94	0.83\\
4.06	1.95	0.84\\
4.05	1.96	0.84\\
4.05	1.97	0.84\\
4.05	1.98	0.85\\
4.04	1.99	0.85\\
4.04	2.00	0.85\\
4.04	2.01	0.85\\
4.04	2.02	0.86\\
4.03	2.03	0.86\\
4.03	2.04	0.86\\
4.03	2.05	0.86\\
4.02	2.06	0.87\\
4.02	2.07	0.87\\
4.02	2.08	0.87\\
4.02	2.09	0.87\\
4.01	2.10	0.88\\
4.01	2.10	0.88\\
4.01	2.11	0.88\\
4.01	2.12	0.88\\
4.00	2.13	0.88\\
4.00	2.14	0.89\\
4.00	2.14	0.89\\
4.00	2.15	0.89\\
3.99	2.16	0.89\\
3.99	2.17	0.90\\
3.99	2.17	0.90\\
3.99	2.18	0.90\\
3.99	2.19	0.90\\
3.98	2.19	0.90\\
3.98	2.20	0.90\\
3.98	2.21	0.91\\
3.98	2.21	0.91\\
3.98	2.22	0.91\\
3.97	2.23	0.91\\
3.97	2.23	0.91\\
3.97	2.24	0.92\\
3.97	2.25	0.92\\
3.97	2.25	0.92\\
3.97	2.26	0.92\\
3.96	2.26	0.92\\
3.96	2.27	0.92\\
3.96	2.28	0.93\\
3.96	2.28	0.93\\
3.96	2.29	0.93\\
3.95	2.30	0.93\\
3.95	2.30	0.93\\
3.95	2.31	0.93\\
3.95	2.32	0.93\\
3.95	2.32	0.94\\
3.94	2.33	0.94\\
3.94	2.33	0.94\\
3.94	2.34	0.94\\
3.94	2.35	0.94\\
3.94	2.35	0.94\\
3.94	2.36	0.94\\
3.93	2.37	0.94\\
3.93	2.37	0.95\\
3.93	2.38	0.95\\
3.93	2.38	0.95\\
3.93	2.39	0.95\\
3.92	2.40	0.95\\
3.92	2.40	0.95\\
3.92	2.41	0.95\\
3.92	2.41	0.95\\
3.92	2.42	0.95\\
3.92	2.42	0.96\\
3.91	2.43	0.96\\
3.91	2.43	0.96\\
3.91	2.44	0.96\\
3.91	2.44	0.96\\
3.91	2.45	0.96\\
3.91	2.45	0.96\\
3.91	2.46	0.96\\
3.90	2.46	0.96\\
3.90	2.46	0.96\\
3.90	2.47	0.96\\
3.90	2.47	0.97\\
3.90	2.48	0.97\\
3.90	2.48	0.97\\
3.90	2.48	0.97\\
3.90	2.49	0.97\\
3.89	2.49	0.97\\
3.89	2.49	0.97\\
3.89	2.50	0.97\\
3.89	2.50	0.97\\
3.89	2.50	0.97\\
3.89	2.51	0.97\\
3.89	2.51	0.97\\
3.89	2.51	0.97\\
3.89	2.52	0.97\\
3.89	2.52	0.98\\
3.89	2.52	0.98\\
3.88	2.53	0.98\\
3.88	2.53	0.98\\
3.88	2.53	0.98\\
3.88	2.54	0.98\\
3.88	2.54	0.98\\
3.88	2.54	0.98\\
3.88	2.55	0.98\\
3.88	2.55	0.98\\
3.88	2.55	0.98\\
3.88	2.55	0.98\\
3.88	2.56	0.98\\
3.87	2.56	0.98\\
3.87	2.56	0.98\\
3.87	2.56	0.98\\
3.87	2.57	0.98\\
3.87	2.57	0.98\\
3.87	2.57	0.98\\
3.87	2.58	0.98\\
3.87	2.58	0.98\\
3.87	2.58	0.99\\
3.87	2.58	0.99\\
3.87	2.59	0.99\\
3.87	2.59	0.99\\
3.86	2.59	0.99\\
3.86	2.59	0.99\\
3.86	2.60	0.99\\
3.86	2.60	0.99\\
3.86	2.60	0.99\\
3.86	2.60	0.99\\
3.86	2.61	0.99\\
3.86	2.61	0.99\\
3.86	2.61	0.99\\
3.86	2.61	0.99\\
3.86	2.62	0.99\\
3.86	2.62	0.99\\
3.86	2.62	0.99\\
3.85	2.62	0.99\\
3.85	2.63	0.99\\
3.85	2.63	0.99\\
3.85	2.63	0.99\\
3.85	2.63	0.99\\
3.85	2.63	0.99\\
3.85	2.64	0.99\\
3.85	2.64	0.99\\
3.85	2.64	0.99\\
3.85	2.64	0.99\\
3.85	2.64	0.99\\
3.85	2.65	0.99\\
3.85	2.65	0.99\\
3.84	2.65	0.99\\
3.84	2.66	0.99\\
3.84	2.66	0.99\\
3.84	2.67	0.99\\
3.84	2.68	0.99\\
3.83	2.69	0.99\\
3.83	2.70	0.99\\
3.83	2.71	0.99\\
3.83	2.72	0.99\\
3.82	2.73	0.99\\
3.82	2.75	0.99\\
3.81	2.76	0.99\\
3.81	2.78	0.99\\
3.81	2.79	0.99\\
3.80	2.81	0.99\\
3.80	2.83	0.99\\
3.79	2.85	0.99\\
3.79	2.87	0.99\\
3.78	2.88	0.99\\
3.78	2.90	0.99\\
3.77	2.92	0.99\\
3.76	2.94	0.99\\
3.76	2.96	0.99\\
3.75	2.98	0.99\\
3.75	3.00	0.99\\
3.74	3.02	0.99\\
3.74	3.05	0.99\\
3.73	3.07	0.99\\
3.72	3.09	0.99\\
3.72	3.11	0.99\\
3.71	3.13	0.99\\
3.71	3.15	0.99\\
3.70	3.17	0.99\\
3.70	3.19	0.99\\
3.69	3.21	0.99\\
3.69	3.23	0.99\\
3.68	3.25	0.99\\
3.68	3.27	0.99\\
3.67	3.29	0.99\\
3.66	3.31	0.99\\
3.66	3.33	0.99\\
3.65	3.35	0.99\\
3.65	3.36	0.99\\
3.64	3.38	0.99\\
3.64	3.40	0.99\\
3.63	3.42	0.99\\
3.63	3.44	0.99\\
3.62	3.46	0.99\\
3.62	3.48	0.99\\
3.61	3.49	0.99\\
3.61	3.51	0.99\\
3.60	3.53	0.99\\
3.60	3.55	0.99\\
3.59	3.56	0.99\\
3.59	3.58	0.99\\
3.58	3.60	0.99\\
3.58	3.61	0.99\\
3.58	3.63	0.99\\
3.57	3.65	0.99\\
3.57	3.66	0.99\\
3.56	3.68	0.99\\
3.56	3.69	0.99\\
3.55	3.71	0.99\\
3.55	3.73	0.99\\
3.55	3.74	0.99\\
3.54	3.76	0.99\\
3.54	3.77	0.99\\
3.53	3.79	0.99\\
3.53	3.80	0.99\\
3.52	3.82	0.99\\
3.52	3.83	0.99\\
3.52	3.84	0.99\\
3.51	3.86	0.99\\
3.51	3.87	0.99\\
3.51	3.89	0.99\\
3.50	3.90	0.99\\
3.50	3.91	0.99\\
3.49	3.93	0.99\\
3.49	3.94	0.99\\
3.49	3.95	0.99\\
3.48	3.97	0.99\\
3.48	3.98	0.99\\
3.48	3.99	0.99\\
3.47	4.01	0.99\\
3.47	4.02	0.99\\
3.47	4.03	0.99\\
3.46	4.04	0.99\\
3.46	4.05	0.99\\
3.46	4.07	0.99\\
3.45	4.08	0.99\\
3.45	4.09	0.99\\
3.45	4.10	0.99\\
3.44	4.11	0.99\\
3.44	4.12	0.99\\
3.44	4.13	0.99\\
3.43	4.14	0.99\\
3.43	4.15	0.99\\
3.43	4.16	0.99\\
3.43	4.17	0.99\\
3.42	4.18	0.99\\
3.42	4.19	0.99\\
3.42	4.20	0.99\\
3.42	4.21	0.99\\
3.41	4.22	0.99\\
3.41	4.23	0.99\\
3.41	4.24	0.99\\
3.41	4.25	0.99\\
3.40	4.26	0.99\\
3.40	4.27	0.99\\
3.40	4.28	0.99\\
3.40	4.28	0.99\\
3.39	4.29	0.99\\
3.39	4.30	0.99\\
3.39	4.31	0.99\\
3.39	4.32	0.99\\
3.38	4.33	0.99\\
3.38	4.33	0.99\\
3.38	4.34	0.99\\
3.38	4.35	0.99\\
3.38	4.36	0.99\\
3.37	4.36	0.99\\
3.37	4.37	0.99\\
3.37	4.38	0.99\\
3.37	4.38	0.99\\
3.37	4.39	0.99\\
3.36	4.40	0.99\\
3.36	4.41	0.99\\
3.36	4.41	0.99\\
3.36	4.42	0.99\\
3.36	4.43	0.99\\
3.36	4.43	0.99\\
3.35	4.44	0.99\\
3.35	4.44	0.99\\
3.35	4.45	0.99\\
3.35	4.46	0.99\\
3.35	4.46	0.99\\
3.35	4.47	0.99\\
3.34	4.48	0.99\\
3.34	4.48	0.99\\
3.34	4.49	0.99\\
3.34	4.49	0.99\\
3.34	4.50	0.99\\
3.34	4.50	0.99\\
3.33	4.51	0.99\\
3.33	4.52	0.99\\
3.33	4.52	0.99\\
3.33	4.53	0.99\\
3.33	4.53	0.99\\
3.33	4.54	0.99\\
3.33	4.54	0.99\\
3.32	4.55	0.99\\
3.32	4.55	0.99\\
3.32	4.56	0.99\\
3.32	4.56	0.99\\
3.32	4.57	0.99\\
3.32	4.57	0.99\\
3.32	4.58	0.99\\
3.31	4.58	0.99\\
3.31	4.59	0.99\\
3.31	4.59	0.99\\
3.31	4.60	0.99\\
3.31	4.60	0.99\\
3.31	4.61	0.99\\
3.31	4.61	0.99\\
3.30	4.62	0.99\\
3.30	4.62	0.99\\
3.30	4.63	0.99\\
3.30	4.63	0.99\\
3.30	4.64	0.99\\
3.30	4.64	0.99\\
3.30	4.65	0.99\\
3.30	4.65	0.99\\
3.29	4.66	0.99\\
3.29	4.66	0.99\\
3.29	4.67	0.99\\
3.29	4.67	0.99\\
3.29	4.67	0.99\\
3.29	4.68	0.99\\
3.29	4.68	0.99\\
3.29	4.69	0.99\\
3.28	4.69	0.99\\
3.28	4.70	0.99\\
3.28	4.70	0.99\\
3.28	4.70	0.99\\
3.28	4.71	0.99\\
3.28	4.71	0.99\\
3.28	4.72	0.99\\
3.28	4.72	0.99\\
3.28	4.72	0.99\\
3.27	4.73	0.99\\
3.27	4.73	0.99\\
3.27	4.74	0.99\\
3.27	4.74	0.99\\
3.27	4.74	0.99\\
3.27	4.75	0.99\\
3.27	4.75	0.99\\
3.27	4.76	0.99\\
3.27	4.76	0.99\\
3.27	4.76	0.99\\
3.26	4.77	0.99\\
3.26	4.77	0.99\\
3.26	4.77	0.99\\
3.26	4.78	0.99\\
3.26	4.78	0.99\\
3.26	4.78	0.99\\
3.26	4.79	0.99\\
3.26	4.79	0.99\\
3.26	4.79	0.99\\
3.26	4.80	0.99\\
3.25	4.80	0.99\\
3.25	4.80	0.99\\
3.25	4.81	0.99\\
3.25	4.81	0.99\\
3.25	4.81	0.99\\
3.25	4.82	0.99\\
3.25	4.82	0.99\\
3.25	4.82	0.99\\
3.25	4.82	0.99\\
3.25	4.83	0.99\\
3.25	4.83	0.99\\
3.25	4.83	0.99\\
3.25	4.84	0.99\\
3.24	4.84	0.99\\
3.24	4.84	0.99\\
3.24	4.84	0.99\\
3.24	4.85	0.99\\
3.24	4.85	0.99\\
3.24	4.85	0.99\\
3.24	4.85	0.99\\
3.24	4.86	0.99\\
3.24	4.86	0.99\\
3.24	4.86	0.99\\
3.24	4.86	0.99\\
3.24	4.86	0.99\\
3.24	4.87	0.99\\
3.24	4.87	0.99\\
3.24	4.87	0.99\\
3.23	4.87	0.99\\
3.23	4.87	0.99\\
3.23	4.88	0.99\\
3.23	4.88	0.99\\
3.23	4.88	0.99\\
3.23	4.88	0.99\\
3.23	4.88	0.99\\
3.23	4.89	0.99\\
3.23	4.89	0.99\\
3.23	4.89	0.99\\
3.23	4.89	0.99\\
3.23	4.89	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.90	0.99\\
3.23	4.91	0.99\\
3.23	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.91	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.92	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.93	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.94	0.99\\
3.22	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.95	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
3.21	4.96	0.99\\
};
 \addlegendentry{Multi-stage NMPC ND}

\addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.21\\
3.20	0.00	0.22\\
3.20	0.01	0.22\\
3.21	0.01	0.23\\
3.21	0.02	0.24\\
3.21	0.03	0.26\\
3.22	0.05	0.27\\
3.22	0.06	0.28\\
3.23	0.08	0.30\\
3.23	0.10	0.32\\
3.24	0.12	0.33\\
3.25	0.15	0.35\\
3.26	0.18	0.37\\
3.27	0.21	0.39\\
3.27	0.24	0.41\\
3.28	0.27	0.43\\
3.29	0.31	0.45\\
3.30	0.34	0.47\\
3.30	0.38	0.49\\
3.31	0.42	0.51\\
3.32	0.45	0.53\\
3.32	0.49	0.55\\
3.33	0.52	0.58\\
3.33	0.56	0.60\\
3.34	0.59	0.62\\
3.34	0.62	0.64\\
3.34	0.65	0.66\\
3.35	0.68	0.68\\
3.35	0.70	0.70\\
3.35	0.72	0.72\\
3.35	0.75	0.74\\
3.36	0.76	0.76\\
3.36	0.78	0.78\\
3.36	0.79	0.79\\
3.36	0.80	0.81\\
3.37	0.81	0.83\\
3.37	0.82	0.84\\
3.37	0.82	0.86\\
3.38	0.82	0.87\\
3.38	0.82	0.88\\
3.39	0.82	0.90\\
3.39	0.82	0.91\\
3.39	0.82	0.92\\
3.40	0.82	0.93\\
3.40	0.82	0.94\\
3.41	0.82	0.95\\
3.41	0.83	0.96\\
3.42	0.83	0.97\\
3.42	0.84	0.98\\
3.43	0.85	0.99\\
3.43	0.86	0.99\\
3.44	0.87	1.00\\
3.44	0.89	1.01\\
3.44	0.90	1.01\\
3.45	0.92	1.02\\
3.45	0.94	1.02\\
3.45	0.96	1.02\\
3.46	0.97	1.02\\
3.46	0.99	1.02\\
3.45	1.01	1.02\\
3.45	1.02	1.02\\
3.45	1.04	1.01\\
3.45	1.05	1.01\\
3.45	1.06	1.01\\
3.44	1.06	1.01\\
3.44	1.07	1.02\\
3.43	1.07	1.02\\
3.42	1.06	1.03\\
3.41	1.06	1.04\\
3.39	1.05	1.05\\
3.38	1.04	1.07\\
3.36	1.02	1.08\\
3.33	1.00	1.10\\
3.31	0.98	1.12\\
3.28	0.95	1.13\\
3.25	0.92	1.15\\
3.21	0.88	1.17\\
3.17	0.85	1.18\\
3.14	0.80	1.20\\
3.10	0.76	1.21\\
3.06	0.72	1.22\\
3.02	0.67	1.23\\
2.98	0.63	1.23\\
2.94	0.59	1.23\\
2.90	0.54	1.23\\
2.86	0.50	1.23\\
2.83	0.46	1.23\\
2.79	0.42	1.23\\
2.76	0.38	1.22\\
2.73	0.34	1.22\\
2.71	0.31	1.21\\
2.68	0.28	1.20\\
2.66	0.25	1.20\\
2.64	0.23	1.19\\
2.63	0.20	1.18\\
2.62	0.18	1.18\\
2.61	0.17	1.17\\
2.61	0.16	1.16\\
2.61	0.15	1.15\\
2.61	0.14	1.15\\
2.62	0.14	1.14\\
2.62	0.14	1.13\\
2.64	0.15	1.13\\
2.65	0.16	1.12\\
2.67	0.17	1.11\\
2.69	0.19	1.10\\
2.71	0.21	1.10\\
2.73	0.23	1.09\\
2.75	0.26	1.08\\
2.77	0.29	1.08\\
2.79	0.32	1.07\\
2.81	0.36	1.06\\
2.83	0.39	1.06\\
2.84	0.43	1.05\\
2.85	0.47	1.04\\
2.87	0.50	1.04\\
2.88	0.54	1.03\\
2.88	0.58	1.03\\
2.89	0.62	1.02\\
2.90	0.65	1.02\\
2.91	0.68	1.01\\
2.91	0.71	1.01\\
2.92	0.74	1.00\\
2.92	0.77	1.00\\
2.93	0.80	0.99\\
2.94	0.82	0.99\\
2.94	0.84	0.99\\
2.95	0.86	0.98\\
2.96	0.87	0.98\\
2.97	0.89	0.98\\
2.98	0.90	0.97\\
2.99	0.91	0.97\\
3.00	0.92	0.97\\
3.01	0.93	0.97\\
3.02	0.94	0.96\\
3.03	0.95	0.96\\
3.04	0.97	0.96\\
3.05	0.98	0.96\\
3.06	0.99	0.96\\
3.06	1.01	0.96\\
3.07	1.02	0.96\\
3.07	1.04	0.96\\
3.08	1.06	0.95\\
3.08	1.08	0.95\\
3.08	1.10	0.95\\
3.07	1.12	0.95\\
3.07	1.15	0.95\\
3.06	1.17	0.95\\
3.05	1.20	0.95\\
3.04	1.22	0.95\\
3.03	1.24	0.95\\
3.02	1.27	0.95\\
3.00	1.29	0.95\\
2.98	1.31	0.95\\
2.96	1.33	0.95\\
2.94	1.34	0.95\\
2.92	1.36	0.95\\
2.89	1.37	0.95\\
2.87	1.38	0.95\\
2.85	1.39	0.95\\
2.83	1.40	0.95\\
2.81	1.41	0.95\\
2.79	1.42	0.95\\
2.77	1.42	0.95\\
2.76	1.43	0.95\\
2.74	1.43	0.95\\
2.73	1.44	0.95\\
2.73	1.45	0.95\\
2.72	1.45	0.95\\
2.72	1.46	0.95\\
2.72	1.47	0.95\\
2.73	1.48	0.95\\
2.74	1.49	0.95\\
2.75	1.51	0.95\\
2.76	1.52	0.95\\
2.78	1.54	0.95\\
2.79	1.56	0.95\\
2.81	1.58	0.95\\
2.83	1.60	0.95\\
2.85	1.62	0.95\\
2.87	1.64	0.95\\
2.89	1.66	0.95\\
2.91	1.68	0.95\\
2.92	1.69	0.95\\
2.94	1.71	0.95\\
2.96	1.73	0.95\\
2.97	1.74	0.95\\
2.98	1.76	0.95\\
2.99	1.77	0.95\\
2.99	1.78	0.95\\
3.00	1.79	0.95\\
3.00	1.80	0.95\\
3.00	1.81	0.96\\
3.01	1.81	0.96\\
3.01	1.82	0.96\\
3.01	1.83	0.96\\
3.02	1.84	0.96\\
3.02	1.85	0.96\\
3.03	1.85	0.96\\
3.04	1.86	0.96\\
3.05	1.87	0.96\\
3.06	1.89	0.96\\
3.07	1.90	0.96\\
3.08	1.91	0.96\\
3.09	1.92	0.96\\
3.11	1.94	0.97\\
3.13	1.95	0.97\\
3.15	1.97	0.97\\
3.17	1.99	0.97\\
3.19	2.00	0.97\\
3.21	2.02	0.97\\
3.23	2.04	0.97\\
3.25	2.06	0.97\\
3.28	2.07	0.97\\
3.30	2.09	0.97\\
3.32	2.11	0.97\\
3.33	2.12	0.97\\
3.35	2.13	0.97\\
3.36	2.15	0.97\\
3.37	2.16	0.98\\
3.38	2.17	0.98\\
3.39	2.17	0.98\\
3.40	2.18	0.98\\
3.40	2.18	0.98\\
3.40	2.19	0.98\\
3.40	2.19	0.98\\
3.41	2.20	0.98\\
3.41	2.20	0.98\\
3.41	2.20	0.98\\
3.41	2.21	0.98\\
3.41	2.21	0.98\\
3.42	2.22	0.98\\
3.42	2.23	0.98\\
3.42	2.23	0.98\\
3.43	2.24	0.98\\
3.44	2.25	0.98\\
3.44	2.26	0.98\\
3.45	2.27	0.98\\
3.46	2.28	0.98\\
3.47	2.29	0.98\\
3.48	2.31	0.98\\
3.49	2.32	0.98\\
3.50	2.33	0.98\\
3.51	2.34	0.98\\
3.52	2.35	0.98\\
3.53	2.36	0.98\\
3.54	2.37	0.98\\
3.54	2.38	0.98\\
3.55	2.38	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.55	2.39	0.99\\
3.54	2.39	0.99\\
3.54	2.39	0.99\\
3.54	2.39	0.99\\
3.54	2.40	0.99\\
3.54	2.40	0.99\\
3.54	2.40	0.99\\
3.54	2.40	0.99\\
3.55	2.41	0.99\\
3.55	2.42	0.99\\
3.56	2.42	0.99\\
3.56	2.43	0.99\\
3.57	2.44	0.99\\
3.58	2.45	0.99\\
3.59	2.46	0.99\\
3.60	2.47	0.99\\
3.61	2.48	0.99\\
3.61	2.49	0.99\\
3.62	2.50	0.99\\
3.63	2.51	0.99\\
3.64	2.51	0.99\\
3.64	2.52	0.99\\
3.65	2.52	0.99\\
3.65	2.53	0.99\\
3.65	2.53	0.99\\
3.65	2.54	0.99\\
3.65	2.54	0.99\\
3.65	2.54	0.99\\
3.64	2.55	0.99\\
3.64	2.55	0.99\\
3.63	2.56	0.99\\
3.62	2.57	0.99\\
3.62	2.58	0.99\\
3.61	2.60	0.99\\
3.60	2.61	0.99\\
3.59	2.63	0.98\\
3.58	2.66	0.98\\
3.57	2.68	0.98\\
3.56	2.71	0.98\\
3.55	2.74	0.98\\
3.54	2.77	0.98\\
3.54	2.80	0.98\\
3.53	2.83	0.98\\
3.52	2.86	0.98\\
3.52	2.90	0.98\\
3.52	2.93	0.98\\
3.52	2.97	0.98\\
3.52	3.00	0.98\\
3.52	3.03	0.98\\
3.52	3.06	0.98\\
3.52	3.09	0.98\\
3.52	3.11	0.98\\
3.52	3.14	0.98\\
3.52	3.16	0.98\\
3.53	3.18	0.98\\
3.53	3.20	0.98\\
3.52	3.22	0.98\\
3.52	3.23	0.98\\
3.52	3.25	0.98\\
3.52	3.26	0.98\\
3.51	3.28	0.98\\
3.51	3.29	0.98\\
3.50	3.31	0.98\\
3.50	3.32	0.98\\
3.49	3.34	0.98\\
3.49	3.36	0.98\\
3.48	3.37	0.98\\
3.48	3.39	0.98\\
3.47	3.41	0.98\\
3.47	3.43	0.98\\
3.46	3.45	0.98\\
3.46	3.47	0.98\\
3.45	3.49	0.98\\
3.45	3.51	0.98\\
3.45	3.53	0.98\\
3.45	3.55	0.98\\
3.45	3.57	0.98\\
3.45	3.59	0.98\\
3.45	3.61	0.98\\
3.45	3.63	0.98\\
3.45	3.65	0.98\\
3.45	3.67	0.98\\
3.45	3.68	0.98\\
3.45	3.70	0.99\\
3.45	3.72	0.99\\
3.45	3.73	0.99\\
3.45	3.74	0.99\\
3.45	3.76	0.99\\
3.45	3.77	0.99\\
3.45	3.78	0.99\\
3.45	3.79	0.99\\
3.44	3.80	0.99\\
3.44	3.81	0.99\\
3.44	3.82	0.99\\
3.43	3.83	0.99\\
3.43	3.84	0.99\\
3.42	3.85	0.99\\
3.41	3.86	0.99\\
3.41	3.87	0.99\\
3.40	3.88	0.99\\
3.40	3.90	0.99\\
3.39	3.91	0.99\\
3.38	3.92	0.99\\
3.38	3.94	0.99\\
3.38	3.95	0.99\\
3.37	3.96	0.99\\
3.37	3.98	1.00\\
3.37	3.99	1.00\\
3.37	4.01	1.00\\
3.36	4.02	1.00\\
3.37	4.04	1.00\\
3.37	4.05	1.00\\
3.37	4.06	1.00\\
3.37	4.08	1.00\\
3.37	4.09	1.00\\
3.37	4.10	1.00\\
3.38	4.11	1.00\\
3.38	4.12	1.00\\
3.38	4.13	1.00\\
3.38	4.14	1.00\\
3.38	4.15	1.00\\
3.38	4.16	1.00\\
3.38	4.16	1.00\\
3.38	4.17	1.00\\
3.38	4.17	1.00\\
3.38	4.18	1.00\\
3.38	4.18	1.00\\
3.37	4.19	1.00\\
3.37	4.19	1.00\\
3.36	4.19	1.00\\
3.35	4.20	1.00\\
3.35	4.20	1.00\\
3.34	4.20	1.00\\
3.33	4.21	1.00\\
3.32	4.21	1.00\\
3.31	4.22	1.00\\
3.30	4.22	1.00\\
3.30	4.23	1.00\\
3.29	4.24	1.00\\
3.28	4.25	1.00\\
3.28	4.26	1.00\\
3.28	4.27	0.99\\
3.28	4.28	0.99\\
3.28	4.29	0.99\\
3.28	4.30	0.99\\
3.28	4.31	0.99\\
3.28	4.33	0.99\\
3.29	4.34	0.99\\
3.29	4.35	0.99\\
3.30	4.36	0.99\\
3.30	4.37	0.99\\
3.30	4.38	0.99\\
3.31	4.39	0.99\\
3.31	4.39	0.99\\
3.31	4.40	0.99\\
3.31	4.41	0.99\\
3.31	4.41	0.99\\
3.31	4.41	0.99\\
3.31	4.42	0.99\\
3.31	4.42	0.99\\
3.30	4.42	0.99\\
3.29	4.42	0.99\\
3.29	4.42	0.99\\
3.28	4.42	0.99\\
3.27	4.42	0.99\\
3.26	4.42	0.99\\
3.24	4.42	0.99\\
3.23	4.41	0.99\\
3.22	4.41	0.99\\
3.21	4.41	0.99\\
3.20	4.42	0.99\\
3.19	4.42	0.99\\
3.18	4.42	0.99\\
3.17	4.43	0.99\\
3.17	4.43	0.99\\
3.17	4.44	0.99\\
3.17	4.45	0.99\\
3.17	4.46	0.98\\
3.17	4.47	0.98\\
3.18	4.48	0.98\\
3.18	4.49	0.98\\
3.19	4.51	0.98\\
3.20	4.52	0.98\\
3.21	4.53	0.98\\
3.22	4.54	0.98\\
3.24	4.56	0.98\\
3.25	4.57	0.98\\
3.26	4.58	0.98\\
3.26	4.59	0.98\\
3.27	4.59	0.98\\
3.28	4.60	0.98\\
3.28	4.60	0.98\\
3.28	4.61	0.98\\
3.28	4.61	0.98\\
3.28	4.61	0.98\\
3.28	4.62	0.98\\
3.27	4.62	0.98\\
3.26	4.62	0.98\\
3.26	4.62	0.98\\
3.25	4.62	0.98\\
3.23	4.61	0.98\\
3.22	4.61	0.98\\
3.21	4.61	0.98\\
3.20	4.61	0.98\\
3.19	4.61	0.98\\
3.18	4.61	0.98\\
3.17	4.62	0.98\\
3.17	4.62	0.98\\
3.16	4.62	0.98\\
3.16	4.63	0.98\\
3.16	4.63	0.98\\
3.16	4.64	0.97\\
3.17	4.65	0.97\\
3.17	4.66	0.97\\
3.18	4.66	0.97\\
3.18	4.67	0.97\\
3.19	4.68	0.97\\
3.20	4.68	0.97\\
3.20	4.69	0.97\\
3.21	4.70	0.97\\
3.22	4.70	0.97\\
3.22	4.71	0.97\\
3.22	4.71	0.97\\
3.22	4.71	0.98\\
3.22	4.72	0.98\\
3.22	4.72	0.98\\
3.22	4.72	0.98\\
3.21	4.71	0.98\\
3.20	4.71	0.98\\
3.19	4.71	0.98\\
3.18	4.70	0.98\\
3.17	4.70	0.98\\
3.16	4.70	0.98\\
3.15	4.69	0.98\\
3.13	4.69	0.98\\
3.12	4.69	0.98\\
3.11	4.68	0.98\\
3.10	4.68	0.98\\
3.09	4.68	0.98\\
3.08	4.68	0.98\\
3.07	4.68	0.98\\
3.07	4.69	0.98\\
3.07	4.69	0.98\\
3.07	4.70	0.98\\
3.07	4.70	0.98\\
3.07	4.71	0.98\\
3.08	4.72	0.98\\
3.08	4.72	0.98\\
3.09	4.73	0.98\\
3.09	4.74	0.98\\
3.10	4.75	0.98\\
3.11	4.75	0.98\\
3.11	4.76	0.98\\
3.12	4.76	0.98\\
3.12	4.77	0.98\\
3.13	4.77	0.98\\
3.13	4.77	0.98\\
3.13	4.77	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.14	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.78	0.98\\
3.13	4.79	0.98\\
3.12	4.79	0.98\\
3.12	4.79	0.98\\
3.12	4.79	0.98\\
3.12	4.79	0.98\\
3.12	4.80	0.98\\
3.12	4.80	0.98\\
3.12	4.80	0.99\\
3.12	4.80	0.99\\
3.12	4.81	0.99\\
3.12	4.81	0.99\\
3.13	4.81	0.99\\
3.13	4.82	0.99\\
3.13	4.82	0.99\\
3.14	4.82	0.99\\
3.14	4.83	0.99\\
3.14	4.83	0.99\\
3.15	4.83	0.99\\
3.15	4.83	0.99\\
3.15	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.84	0.99\\
3.16	4.85	0.99\\
3.16	4.85	0.99\\
3.16	4.85	1.00\\
3.16	4.85	1.00\\
3.16	4.85	1.00\\
3.16	4.85	1.00\\
3.16	4.85	1.00\\
3.15	4.85	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.86	1.00\\
3.15	4.87	1.00\\
3.15	4.87	1.00\\
3.15	4.87	1.00\\
3.15	4.87	1.00\\
3.15	4.87	1.00\\
3.16	4.88	1.00\\
3.16	4.88	1.00\\
3.16	4.88	1.00\\
3.16	4.88	1.00\\
3.16	4.88	1.00\\
3.17	4.89	1.00\\
3.17	4.89	1.00\\
3.17	4.89	1.00\\
3.17	4.89	1.00\\
3.17	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.89	1.00\\
3.18	4.90	1.00\\
3.18	4.90	1.00\\
3.18	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.17	4.90	1.00\\
3.16	4.90	1.00\\
3.16	4.90	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
3.16	4.91	1.00\\
};
 \addlegendentry{NMPC}

\addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.20\\
3.20	0.00	0.21\\
3.20	0.00	0.22\\
3.20	0.01	0.22\\
3.20	0.01	0.23\\
3.21	0.02	0.24\\
3.21	0.03	0.25\\
3.21	0.04	0.27\\
3.22	0.06	0.28\\
3.22	0.08	0.29\\
3.23	0.09	0.31\\
3.23	0.11	0.32\\
3.24	0.14	0.34\\
3.24	0.16	0.35\\
3.25	0.18	0.37\\
3.25	0.21	0.38\\
3.26	0.23	0.40\\
3.26	0.26	0.42\\
3.27	0.29	0.43\\
3.28	0.31	0.45\\
3.28	0.34	0.47\\
3.29	0.37	0.49\\
3.29	0.39	0.50\\
3.30	0.42	0.52\\
3.30	0.45	0.54\\
3.31	0.48	0.56\\
3.32	0.50	0.57\\
3.32	0.53	0.59\\
3.33	0.55	0.61\\
3.33	0.58	0.63\\
3.34	0.60	0.64\\
3.34	0.63	0.66\\
3.35	0.65	0.67\\
3.35	0.67	0.69\\
3.36	0.69	0.71\\
3.36	0.72	0.72\\
3.37	0.74	0.74\\
3.37	0.75	0.75\\
3.37	0.77	0.76\\
3.38	0.79	0.78\\
3.38	0.81	0.79\\
3.39	0.82	0.81\\
3.39	0.84	0.82\\
3.39	0.85	0.83\\
3.40	0.86	0.84\\
3.40	0.87	0.85\\
3.40	0.88	0.86\\
3.41	0.89	0.88\\
3.41	0.90	0.89\\
3.41	0.91	0.90\\
3.42	0.92	0.90\\
3.42	0.92	0.91\\
3.42	0.93	0.92\\
3.43	0.93	0.93\\
3.43	0.94	0.94\\
3.43	0.94	0.95\\
3.43	0.95	0.95\\
3.44	0.95	0.96\\
3.44	0.95	0.97\\
3.44	0.95	0.97\\
3.45	0.95	0.98\\
3.45	0.95	0.99\\
3.45	0.95	0.99\\
3.46	0.95	1.00\\
3.46	0.95	1.00\\
3.46	0.95	1.00\\
3.47	0.95	1.01\\
3.47	0.95	1.01\\
3.48	0.95	1.02\\
3.48	0.95	1.02\\
3.49	0.95	1.02\\
3.49	0.95	1.03\\
3.50	0.95	1.03\\
3.50	0.95	1.03\\
3.51	0.95	1.03\\
3.51	0.95	1.04\\
3.52	0.95	1.04\\
3.53	0.95	1.04\\
3.53	0.95	1.04\\
3.54	0.95	1.04\\
3.55	0.95	1.04\\
3.55	0.95	1.04\\
3.56	0.95	1.04\\
3.57	0.95	1.05\\
3.58	0.96	1.05\\
3.59	0.96	1.05\\
3.59	0.96	1.05\\
3.60	0.96	1.05\\
3.61	0.96	1.05\\
3.62	0.96	1.05\\
3.63	0.97	1.05\\
3.64	0.97	1.05\\
3.65	0.97	1.05\\
3.66	0.98	1.05\\
3.67	0.98	1.05\\
3.68	0.98	1.05\\
3.70	0.99	1.04\\
3.71	0.99	1.04\\
3.72	1.00	1.04\\
3.73	1.00	1.04\\
3.74	1.01	1.04\\
3.75	1.01	1.04\\
3.77	1.02	1.04\\
3.78	1.03	1.04\\
3.79	1.03	1.04\\
3.80	1.04	1.04\\
3.81	1.05	1.04\\
3.83	1.06	1.04\\
3.84	1.07	1.03\\
3.85	1.08	1.03\\
3.86	1.09	1.03\\
3.87	1.10	1.03\\
3.88	1.11	1.03\\
3.89	1.12	1.03\\
3.90	1.13	1.03\\
3.92	1.14	1.03\\
3.93	1.15	1.03\\
3.94	1.17	1.03\\
3.95	1.18	1.03\\
3.95	1.19	1.02\\
3.96	1.21	1.02\\
3.97	1.22	1.02\\
3.98	1.23	1.02\\
3.99	1.25	1.02\\
4.00	1.26	1.02\\
4.00	1.28	1.02\\
4.01	1.29	1.02\\
4.01	1.31	1.02\\
4.02	1.32	1.02\\
4.02	1.34	1.02\\
4.03	1.35	1.01\\
4.03	1.37	1.01\\
4.04	1.38	1.01\\
4.04	1.40	1.01\\
4.04	1.41	1.01\\
4.04	1.43	1.01\\
4.05	1.44	1.01\\
4.05	1.46	1.01\\
4.05	1.47	1.01\\
4.05	1.49	1.01\\
4.05	1.50	1.01\\
4.05	1.52	1.01\\
4.05	1.53	1.01\\
4.05	1.55	1.01\\
4.05	1.56	1.01\\
4.04	1.58	1.01\\
4.04	1.59	1.00\\
4.04	1.60	1.00\\
4.04	1.62	1.00\\
4.04	1.63	1.00\\
4.03	1.64	1.00\\
4.03	1.66	1.00\\
4.03	1.67	1.00\\
4.03	1.68	1.00\\
4.02	1.70	1.00\\
4.02	1.71	1.00\\
4.02	1.72	1.00\\
4.02	1.73	1.00\\
4.01	1.75	1.00\\
4.01	1.76	1.00\\
4.01	1.77	1.00\\
4.01	1.78	1.00\\
4.00	1.79	1.00\\
4.00	1.80	1.00\\
4.00	1.82	1.00\\
4.00	1.83	1.00\\
4.00	1.84	1.00\\
3.99	1.85	1.00\\
3.99	1.86	1.00\\
3.99	1.87	1.00\\
3.99	1.88	1.00\\
3.98	1.89	1.00\\
3.98	1.90	1.00\\
3.98	1.91	1.00\\
3.98	1.92	1.00\\
3.98	1.93	1.00\\
3.97	1.94	1.00\\
3.97	1.95	1.00\\
3.97	1.96	1.00\\
3.97	1.97	1.00\\
3.97	1.98	1.00\\
3.96	1.99	1.00\\
3.96	2.00	1.00\\
3.96	2.01	1.00\\
3.96	2.02	1.00\\
3.96	2.02	1.00\\
3.96	2.03	1.00\\
3.95	2.04	1.00\\
3.95	2.05	1.00\\
3.95	2.06	1.00\\
3.95	2.07	1.00\\
3.95	2.08	1.00\\
3.94	2.08	1.00\\
3.94	2.09	1.00\\
3.94	2.10	1.00\\
3.94	2.11	1.00\\
3.94	2.12	1.00\\
3.94	2.12	1.00\\
3.94	2.13	1.00\\
3.93	2.14	1.00\\
3.93	2.15	1.00\\
3.93	2.15	1.00\\
3.93	2.16	1.00\\
3.93	2.17	1.00\\
3.93	2.18	1.00\\
3.93	2.18	1.00\\
3.92	2.19	1.00\\
3.92	2.20	1.00\\
3.92	2.20	1.00\\
3.92	2.21	1.00\\
3.92	2.22	1.00\\
3.92	2.22	1.00\\
3.92	2.23	1.00\\
3.91	2.24	1.00\\
3.91	2.24	1.00\\
3.91	2.25	1.00\\
3.91	2.26	1.00\\
3.91	2.26	1.00\\
3.91	2.27	1.00\\
3.91	2.27	1.00\\
3.91	2.28	1.00\\
3.90	2.29	1.00\\
3.90	2.29	1.00\\
3.90	2.30	1.00\\
3.90	2.30	1.00\\
3.90	2.31	1.00\\
3.90	2.31	1.00\\
3.90	2.32	1.00\\
3.90	2.32	1.00\\
3.90	2.33	1.00\\
3.89	2.34	1.00\\
3.89	2.34	1.00\\
3.89	2.35	1.00\\
3.89	2.35	1.00\\
3.89	2.36	1.00\\
3.89	2.36	1.00\\
3.89	2.37	1.00\\
3.89	2.37	1.00\\
3.89	2.38	1.00\\
3.88	2.38	1.00\\
3.88	2.39	1.00\\
3.88	2.39	1.00\\
3.88	2.39	1.00\\
3.88	2.40	1.00\\
3.88	2.40	1.00\\
3.88	2.41	1.00\\
3.88	2.41	1.00\\
3.88	2.42	1.00\\
3.88	2.42	1.00\\
3.88	2.43	1.00\\
3.87	2.43	1.00\\
3.87	2.43	1.00\\
3.87	2.44	1.00\\
3.87	2.44	1.00\\
3.87	2.45	1.00\\
3.87	2.45	1.00\\
3.87	2.45	1.00\\
3.87	2.46	1.00\\
3.87	2.46	1.00\\
3.87	2.47	1.00\\
3.87	2.47	1.00\\
3.87	2.47	1.00\\
3.87	2.48	1.00\\
3.86	2.48	1.00\\
3.86	2.48	1.00\\
3.86	2.49	1.00\\
3.86	2.49	1.00\\
3.86	2.50	1.00\\
3.86	2.50	1.00\\
3.86	2.50	1.00\\
3.86	2.51	1.00\\
3.86	2.51	1.00\\
3.86	2.51	1.00\\
3.86	2.52	1.00\\
3.86	2.52	1.00\\
3.86	2.52	1.00\\
3.85	2.53	1.00\\
3.85	2.54	1.00\\
3.85	2.54	1.00\\
3.85	2.56	1.00\\
3.84	2.57	1.00\\
3.84	2.58	1.00\\
3.83	2.60	1.00\\
3.83	2.61	1.00\\
3.82	2.63	1.00\\
3.82	2.65	1.00\\
3.81	2.67	1.00\\
3.81	2.70	1.00\\
3.80	2.72	1.00\\
3.80	2.74	1.00\\
3.79	2.76	1.00\\
3.78	2.79	1.00\\
3.78	2.81	1.00\\
3.77	2.84	1.00\\
3.76	2.86	1.00\\
3.76	2.88	1.00\\
3.75	2.91	1.00\\
3.74	2.93	1.00\\
3.74	2.96	1.00\\
3.73	2.98	1.00\\
3.73	3.00	1.00\\
3.72	3.03	1.00\\
3.71	3.05	1.00\\
3.71	3.07	1.00\\
3.70	3.09	1.00\\
3.70	3.12	1.00\\
3.69	3.14	1.00\\
3.68	3.16	1.00\\
3.68	3.18	1.00\\
3.67	3.20	1.00\\
3.67	3.22	1.00\\
3.66	3.24	1.00\\
3.66	3.26	1.00\\
3.65	3.28	1.00\\
3.65	3.30	1.00\\
3.64	3.32	1.00\\
3.64	3.34	1.00\\
3.63	3.36	1.00\\
3.63	3.38	1.00\\
3.62	3.39	1.00\\
3.62	3.41	1.00\\
3.61	3.43	1.00\\
3.61	3.45	1.00\\
3.60	3.47	1.00\\
3.60	3.48	1.00\\
3.59	3.50	1.00\\
3.59	3.52	1.00\\
3.59	3.53	1.00\\
3.58	3.55	1.00\\
3.58	3.57	1.00\\
3.57	3.58	1.00\\
3.57	3.60	1.00\\
3.56	3.62	1.00\\
3.56	3.63	1.00\\
3.56	3.65	1.00\\
3.55	3.66	1.00\\
3.55	3.68	1.00\\
3.54	3.69	1.00\\
3.54	3.71	1.00\\
3.54	3.72	1.00\\
3.53	3.74	1.00\\
3.53	3.75	1.00\\
3.53	3.76	1.00\\
3.52	3.78	1.00\\
3.52	3.79	1.00\\
3.51	3.81	1.00\\
3.51	3.82	1.00\\
3.51	3.83	1.00\\
3.50	3.85	1.00\\
3.50	3.86	1.00\\
3.50	3.87	1.00\\
3.49	3.89	1.00\\
3.49	3.90	1.00\\
3.49	3.91	1.00\\
3.48	3.92	1.00\\
3.48	3.93	1.00\\
3.48	3.95	1.00\\
3.47	3.96	1.00\\
3.47	3.97	1.00\\
3.47	3.98	1.00\\
3.46	3.99	1.00\\
3.46	4.01	1.00\\
3.46	4.02	1.00\\
3.46	4.03	1.00\\
3.45	4.04	1.00\\
3.45	4.05	1.00\\
3.45	4.06	1.00\\
3.44	4.07	1.00\\
3.44	4.08	1.00\\
3.44	4.09	1.00\\
3.44	4.10	1.00\\
3.43	4.11	1.00\\
3.43	4.12	1.00\\
3.43	4.13	1.00\\
3.43	4.14	1.00\\
3.42	4.15	1.00\\
3.42	4.16	1.00\\
3.42	4.17	1.00\\
3.42	4.18	1.00\\
3.41	4.19	1.00\\
3.41	4.20	1.00\\
3.41	4.21	1.00\\
3.41	4.22	1.00\\
3.40	4.23	1.00\\
3.40	4.23	1.00\\
3.40	4.24	1.00\\
3.40	4.25	1.00\\
3.39	4.26	1.00\\
3.39	4.27	1.00\\
3.39	4.28	1.00\\
3.39	4.28	1.00\\
3.39	4.29	1.00\\
3.38	4.30	1.00\\
3.38	4.31	1.00\\
3.38	4.32	1.00\\
3.38	4.32	1.00\\
3.38	4.33	1.00\\
3.37	4.34	1.00\\
3.37	4.35	1.00\\
3.37	4.35	1.00\\
3.37	4.36	1.00\\
3.37	4.37	1.00\\
3.36	4.38	1.00\\
3.36	4.38	1.00\\
3.36	4.39	1.00\\
3.36	4.40	1.00\\
3.36	4.40	1.00\\
3.36	4.41	1.00\\
3.35	4.42	1.00\\
3.35	4.42	1.00\\
3.35	4.43	1.00\\
3.35	4.44	1.00\\
3.35	4.44	1.00\\
3.34	4.45	1.00\\
3.34	4.46	1.00\\
3.34	4.46	1.00\\
3.34	4.47	1.00\\
3.34	4.47	1.00\\
3.34	4.48	1.00\\
3.34	4.49	1.00\\
3.33	4.49	1.00\\
3.33	4.50	1.00\\
3.33	4.50	1.00\\
3.33	4.51	1.00\\
3.33	4.51	1.00\\
3.33	4.52	1.00\\
3.32	4.53	1.00\\
3.32	4.53	1.00\\
3.32	4.54	1.00\\
3.32	4.54	1.00\\
3.32	4.55	1.00\\
3.32	4.55	1.00\\
3.32	4.56	1.00\\
3.32	4.56	1.00\\
3.31	4.57	1.00\\
3.31	4.57	1.00\\
3.31	4.58	1.00\\
3.31	4.58	1.00\\
3.31	4.59	1.00\\
3.31	4.59	1.00\\
3.31	4.60	1.00\\
3.31	4.60	1.00\\
3.30	4.60	1.00\\
3.30	4.61	1.00\\
3.30	4.61	1.00\\
3.30	4.62	1.00\\
3.30	4.62	1.00\\
3.30	4.63	1.00\\
3.30	4.63	1.00\\
3.30	4.63	1.00\\
3.29	4.64	1.00\\
3.29	4.64	1.00\\
3.29	4.65	1.00\\
3.29	4.65	1.00\\
3.29	4.66	1.00\\
3.29	4.66	1.00\\
3.29	4.66	1.00\\
3.29	4.67	1.00\\
3.29	4.67	1.00\\
3.29	4.67	1.00\\
3.28	4.68	1.00\\
3.28	4.68	1.00\\
3.28	4.69	1.00\\
3.28	4.69	1.00\\
3.28	4.69	1.00\\
3.28	4.70	1.00\\
3.28	4.70	1.00\\
3.28	4.70	1.00\\
3.28	4.71	1.00\\
3.28	4.71	1.00\\
3.28	4.71	1.00\\
3.27	4.72	1.00\\
3.27	4.72	1.00\\
3.27	4.72	1.00\\
3.27	4.73	1.00\\
3.27	4.73	1.00\\
3.27	4.73	1.00\\
3.27	4.73	1.00\\
3.27	4.74	1.00\\
3.27	4.74	1.00\\
3.27	4.74	1.00\\
3.27	4.75	1.00\\
3.27	4.75	1.00\\
3.27	4.75	1.00\\
3.26	4.75	1.00\\
3.26	4.76	1.00\\
3.26	4.76	1.00\\
3.26	4.76	1.00\\
3.26	4.77	1.00\\
3.26	4.77	1.00\\
3.26	4.77	1.00\\
3.26	4.77	1.00\\
3.26	4.78	1.00\\
3.26	4.78	1.00\\
3.26	4.78	1.00\\
3.26	4.78	1.00\\
3.26	4.79	1.00\\
3.26	4.79	1.00\\
3.25	4.79	1.00\\
3.25	4.79	1.00\\
3.25	4.80	1.00\\
3.25	4.80	1.00\\
3.25	4.80	1.00\\
3.25	4.80	1.00\\
3.25	4.80	1.00\\
3.25	4.81	1.00\\
3.25	4.81	1.00\\
3.25	4.81	1.00\\
3.25	4.81	1.00\\
3.25	4.82	1.00\\
3.25	4.82	1.00\\
3.25	4.82	1.00\\
3.25	4.82	1.00\\
3.25	4.82	1.00\\
3.25	4.83	1.00\\
3.25	4.83	1.00\\
3.24	4.83	1.00\\
3.24	4.83	1.00\\
3.24	4.83	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.84	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.85	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.86	1.00\\
3.24	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.87	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.88	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.89	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.23	4.90	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.91	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.92	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
3.22	4.93	1.00\\
};
 \addlegendentry{NMPC ND}


\addplot3[%
surf,
fill opacity=0.30, shader=flat corner,  z buffer=sort, mesh/rows=21]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.75	1.50	0.00	0.00\\
3.75	1.50	1.50	1.00\\
3.74	1.58	0.00	2.00\\
3.74	1.58	1.50	3.00\\
3.70	1.65	0.00	4.00\\
3.70	1.65	1.50	5.00\\
3.65	1.70	0.00	6.00\\
3.65	1.70	1.50	7.00\\
3.58	1.74	0.00	8.00\\
3.58	1.74	1.50	9.00\\
3.50	1.75	0.00	1.50\\
3.50	1.75	1.50	11.00\\
3.42	1.74	0.00	12.00\\
3.42	1.74	1.50	13.00\\
3.35	1.70	0.00	14.00\\
3.35	1.70	1.50	15.00\\
3.30	1.65	0.00	16.00\\
3.30	1.65	1.50	17.00\\
3.26	1.58	0.00	18.00\\
3.26	1.58	1.50	19.00\\
3.25	1.50	0.00	20.00\\
3.25	1.50	1.50	21.00\\
3.26	1.42	0.00	22.00\\
3.26	1.42	1.50	23.00\\
3.30	1.35	0.00	24.00\\
3.30	1.35	1.50	25.00\\
3.35	1.30	0.00	26.00\\
3.35	1.30	1.50	27.00\\
3.42	1.26	0.00	28.00\\
3.42	1.26	1.50	29.00\\
3.50	1.25	0.00	30.00\\
3.50	1.25	1.50	31.00\\
3.58	1.26	0.00	32.00\\
3.58	1.26	1.50	33.00\\
3.65	1.30	0.00	34.00\\
3.65	1.30	1.50	35.00\\
3.70	1.35	0.00	36.00\\
3.70	1.35	1.50	37.00\\
3.74	1.42	0.00	38.00\\
3.74	1.42	1.50	39.00\\
3.75	1.50	0.00	40.00\\
3.75	1.50	1.50	41.00\\
};
\addlegendentry{Obstacles}


\addplot3[%
surf,
fill opacity=0.30, shader=flat corner,  z buffer=sort, mesh/rows=21]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
4.80	4.10	0.00	0.00\\
4.80	4.10	1.50	1.00\\
4.78	4.25	0.00	2.00\\
4.78	4.25	1.50	3.00\\
4.70	4.39	0.00	4.00\\
4.70	4.39	1.50	5.00\\
4.59	4.50	0.00	6.00\\
4.59	4.50	1.50	7.00\\
4.45	4.58	0.00	8.00\\
4.45	4.58	1.50	9.00\\
4.30	4.60	0.00	10.00\\
4.30	4.60	1.50	11.00\\
4.15	4.58	0.00	12.00\\
4.15	4.58	1.50	13.00\\
4.01	4.50	0.00	14.00\\
4.01	4.50	1.50	15.00\\
3.90	4.39	0.00	16.00\\
3.90	4.39	1.50	17.00\\
3.82	4.25	0.00	18.00\\
3.82	4.25	1.50	19.00\\
3.80	4.10	0.00	20.00\\
3.80	4.10	1.50	21.00\\
3.82	3.95	0.00	22.00\\
3.82	3.95	1.50	23.00\\
3.90	3.81	0.00	24.00\\
3.90	3.81	1.50	25.00\\
4.01	3.70	0.00	26.00\\
4.01	3.70	1.50	27.00\\
4.15	3.62	0.00	28.00\\
4.15	3.62	1.50	29.00\\
4.30	3.60	0.00	30.00\\
4.30	3.60	1.50	31.00\\
4.45	3.62	0.00	32.00\\
4.45	3.62	1.50	33.00\\
4.59	3.70	0.00	34.00\\
4.59	3.70	1.50	35.00\\
4.70	3.81	0.00	36.00\\
4.70	3.81	1.50	37.00\\
4.78	3.95	0.00	38.00\\
4.78	3.95	1.50	39.00\\
4.80	4.10	0.00	40.00\\
4.80	4.10	1.50	41.00\\
};



\addplot3[%
surf,
fill opacity=0.30, shader=flat corner,  z buffer=sort, mesh/rows=21]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.20	3.00	0.00	0.00\\
3.20	3.00	1.50	1.00\\
3.18	3.12	0.00	2.00\\
3.18	3.12	1.50	3.00\\
3.12	3.24	0.00	4.00\\
3.12	3.24	1.50	5.00\\
3.04	3.32	0.00	6.00\\
3.04	3.32	1.50	7.00\\
2.92	3.38	0.00	8.00\\
2.92	3.38	1.50	9.00\\
2.80	3.40	0.00	10.00\\
2.80	3.40	1.50	11.00\\
2.68	3.38	0.00	12.00\\
2.68	3.38	1.50	13.00\\
2.56	3.32	0.00	14.00\\
2.56	3.32	1.50	15.00\\
2.48	3.24	0.00	16.00\\
2.48	3.24	1.50	17.00\\
2.42	3.12	0.00	18.00\\
2.42	3.12	1.50	19.00\\
2.40	3.00	0.00	20.00\\
2.40	3.00	1.50	21.00\\
2.42	2.88	0.00	22.00\\
2.42	2.88	1.50	23.00\\
2.48	2.76	0.00	24.00\\
2.48	2.76	1.50	25.00\\
2.56	2.68	0.00	26.00\\
2.56	2.68	1.50	27.00\\
2.68	2.62	0.00	28.00\\
2.68	2.62	1.50	29.00\\
2.80	2.60	0.00	30.00\\
2.80	2.60	1.50	31.00\\
2.92	2.62	0.00	32.00\\
2.92	2.62	1.50	33.00\\
3.04	2.68	0.00	34.00\\
3.04	2.68	1.50	35.00\\
3.12	2.76	0.00	36.00\\
3.12	2.76	1.50	37.00\\
3.18	2.88	0.00	38.00\\
3.18	2.88	1.50	39.00\\
3.20	3.00	0.00	40.00\\
3.20	3.00	1.50	41.00\\
};


\addplot3 [color=red, line width=4.0pt, only marks, mark=asterisk, mark options={red}]
 table[row sep=crcr] {%
3.20	0.00	0.20\\
};
 \addplot3 [color=mycolor1, line width=4.0pt, only marks, mark=x, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
3.20	5.00	1.00\\
};
 \end{axis}


\end{tikzpicture}%

==> Tikz/RPT1case.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
\definecolor{mycolor5}{rgb}{0.68,0.68,0.68}%


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=20.00,
ymin=-0.20,
ymax=0.20,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi\text{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.005,1.22)}, legend columns=2, legend cell align=left, align=left, draw=white!15!black} %draw=white!15!black
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.05	-0.01\\
0.10	-0.02\\
0.15	-0.04\\
0.20	-0.05\\
0.25	-0.06\\
0.30	-0.07\\
0.35	-0.08\\
0.40	-0.08\\
0.45	-0.09\\
0.50	-0.09\\
0.55	-0.10\\
0.60	-0.11\\
0.65	-0.11\\
0.70	-0.12\\
0.75	-0.12\\
0.80	-0.12\\
0.85	-0.13\\
0.90	-0.13\\
0.95	-0.13\\
1.00	-0.13\\
1.05	-0.12\\
1.10	-0.12\\
1.15	-0.12\\
1.20	-0.11\\
1.25	-0.11\\
1.30	-0.10\\
1.35	-0.10\\
1.40	-0.09\\
1.45	-0.09\\
1.50	-0.08\\
1.55	-0.08\\
1.60	-0.07\\
1.65	-0.07\\
1.70	-0.06\\
1.75	-0.06\\
1.80	-0.05\\
1.85	-0.05\\
1.90	-0.04\\
1.95	-0.04\\
2.00	-0.03\\
2.05	-0.03\\
2.10	-0.03\\
2.15	-0.02\\
2.20	-0.02\\
2.25	-0.01\\
2.30	-0.01\\
2.35	-0.01\\
2.40	-0.01\\
2.45	-0.01\\
2.50	-0.02\\
2.55	-0.03\\
2.60	-0.03\\
2.65	-0.02\\
2.70	-0.02\\
2.75	-0.01\\
2.80	-0.00\\
2.85	0.01\\
2.90	0.02\\
2.95	0.02\\
3.00	0.03\\
3.05	0.03\\
3.10	0.03\\
3.15	0.03\\
3.20	0.03\\
3.25	0.02\\
3.30	0.02\\
3.35	0.02\\
3.40	0.02\\
3.45	0.02\\
3.50	0.02\\
3.55	0.02\\
3.60	0.02\\
3.65	0.02\\
3.70	0.02\\
3.75	0.01\\
3.80	0.01\\
3.85	0.01\\
3.90	0.01\\
3.95	0.01\\
4.00	0.00\\
4.05	-0.00\\
4.10	-0.00\\
4.15	-0.02\\
4.20	-0.03\\
4.25	-0.04\\
4.30	-0.05\\
4.35	-0.06\\
4.40	-0.06\\
4.45	-0.05\\
4.50	-0.04\\
4.55	-0.04\\
4.60	-0.03\\
4.65	-0.02\\
4.70	-0.01\\
4.75	0.00\\
4.80	0.01\\
4.85	0.03\\
4.90	0.04\\
4.95	0.05\\
5.00	0.05\\
5.05	0.06\\
5.10	0.06\\
5.15	0.06\\
5.20	0.07\\
5.25	0.07\\
5.30	0.07\\
5.35	0.06\\
5.40	0.06\\
5.45	0.05\\
5.50	0.05\\
5.55	0.05\\
5.60	0.05\\
5.65	0.05\\
5.70	0.04\\
5.75	0.04\\
5.80	0.04\\
5.85	0.03\\
5.90	0.03\\
5.95	0.02\\
6.00	0.02\\
6.05	0.01\\
6.10	0.01\\
6.15	0.01\\
6.20	0.01\\
6.25	0.00\\
6.30	0.00\\
6.35	0.00\\
6.40	0.00\\
6.45	0.00\\
6.50	0.00\\
6.55	0.00\\
6.60	0.00\\
6.65	0.00\\
6.70	0.00\\
6.75	0.00\\
6.80	0.00\\
6.85	0.00\\
6.90	0.00\\
6.95	0.00\\
7.00	0.00\\
7.05	0.00\\
7.10	0.00\\
7.15	0.00\\
7.20	0.00\\
7.25	0.00\\
7.30	0.00\\
7.35	0.00\\
7.40	0.00\\
7.45	0.01\\
7.50	0.01\\
7.55	0.01\\
7.60	0.01\\
7.65	0.01\\
7.70	0.01\\
7.75	0.01\\
7.80	0.01\\
7.85	0.01\\
7.90	0.01\\
7.95	0.01\\
8.00	0.01\\
8.05	0.01\\
8.10	0.01\\
8.15	0.01\\
8.20	0.01\\
8.25	0.01\\
8.30	0.01\\
8.35	0.01\\
8.40	0.01\\
8.45	0.01\\
8.50	0.01\\
8.55	0.01\\
8.60	0.01\\
8.65	0.01\\
8.70	0.00\\
8.75	0.00\\
8.80	0.00\\
8.85	0.00\\
8.90	0.00\\
8.95	0.01\\
9.00	0.01\\
9.05	0.01\\
9.10	0.01\\
9.15	0.01\\
9.20	0.01\\
9.25	0.01\\
9.30	0.01\\
9.35	0.01\\
9.40	0.01\\
9.45	0.01\\
9.50	0.01\\
9.55	0.01\\
9.60	0.01\\
9.65	0.01\\
9.70	0.01\\
9.75	0.01\\
9.80	0.01\\
9.85	0.01\\
9.90	0.01\\
9.95	0.01\\
10.00	0.01\\
10.05	0.01\\
10.10	0.01\\
10.15	0.01\\
10.20	0.01\\
10.25	0.01\\
10.30	0.01\\
10.35	0.01\\
10.40	0.01\\
10.45	0.01\\
10.50	0.01\\
10.55	0.01\\
10.60	0.01\\
10.65	0.01\\
10.70	0.01\\
10.75	0.01\\
10.80	0.01\\
10.85	0.01\\
10.90	0.00\\
10.95	0.00\\
11.00	0.00\\
11.05	0.00\\
11.10	0.00\\
11.15	0.00\\
11.20	0.00\\
11.25	0.00\\
11.30	0.00\\
11.35	0.00\\
11.40	0.00\\
11.45	0.00\\
11.50	0.00\\
11.55	0.00\\
11.60	0.00\\
11.65	0.00\\
11.70	0.00\\
11.75	0.00\\
11.80	0.00\\
11.85	0.00\\
11.90	0.00\\
11.95	0.00\\
12.00	0.00\\
12.05	0.00\\
12.10	0.00\\
12.15	0.00\\
12.20	0.00\\
12.25	0.00\\
12.30	0.00\\
12.35	0.00\\
12.40	0.00\\
12.45	0.00\\
12.50	0.00\\
12.55	0.00\\
12.60	0.00\\
12.65	0.00\\
12.70	0.00\\
12.75	0.00\\
12.80	0.00\\
12.85	0.00\\
12.90	0.00\\
12.95	0.00\\
13.00	0.00\\
13.05	0.00\\
13.10	0.00\\
13.15	0.00\\
13.20	0.00\\
13.25	0.00\\
13.30	0.00\\
13.35	0.00\\
13.40	0.00\\
13.45	0.00\\
13.50	0.00\\
13.55	0.00\\
13.60	0.00\\
13.65	0.00\\
13.70	0.00\\
13.75	0.00\\
13.80	0.00\\
13.85	0.00\\
13.90	0.00\\
13.95	0.00\\
14.00	0.00\\
14.05	0.00\\
14.10	0.00\\
14.15	0.00\\
14.20	0.00\\
14.25	0.00\\
14.30	0.00\\
14.35	0.00\\
14.40	0.00\\
14.45	0.00\\
14.50	0.00\\
14.55	0.00\\
14.60	0.00\\
14.65	0.00\\
14.70	0.00\\
14.75	0.00\\
14.80	0.00\\
14.85	0.00\\
14.90	0.00\\
14.95	0.00\\
15.00	0.00\\
15.05	0.00\\
15.10	0.00\\
15.15	0.00\\
15.20	0.00\\
15.25	0.00\\
15.30	0.00\\
15.35	0.00\\
15.40	0.00\\
15.45	0.00\\
15.50	0.00\\
15.55	0.00\\
15.60	0.00\\
15.65	0.00\\
15.70	0.00\\
15.75	0.00\\
15.80	0.00\\
15.85	0.00\\
15.90	0.00\\
15.95	0.00\\
16.00	0.00\\
16.05	0.00\\
16.10	0.00\\
16.15	0.00\\
16.20	0.00\\
16.25	0.00\\
16.30	0.00\\
16.35	0.00\\
16.40	0.00\\
16.45	0.00\\
16.50	0.00\\
16.55	0.00\\
16.60	0.00\\
16.65	0.00\\
16.70	0.00\\
16.75	0.00\\
16.80	0.00\\
16.85	0.00\\
16.90	0.00\\
16.95	0.00\\
17.00	0.00\\
17.05	0.00\\
17.10	0.00\\
17.15	0.00\\
17.20	0.00\\
17.25	0.00\\
17.30	0.00\\
17.35	0.00\\
17.40	0.00\\
17.45	0.00\\
17.50	0.00\\
17.55	0.00\\
17.60	0.00\\
17.65	0.00\\
17.70	0.00\\
17.75	0.00\\
17.80	0.00\\
17.85	0.00\\
17.90	0.00\\
17.95	0.00\\
18.00	0.00\\
18.05	0.00\\
18.10	0.00\\
18.15	0.00\\
18.20	0.00\\
18.25	0.00\\
18.30	0.00\\
18.35	0.00\\
18.40	0.00\\
18.45	0.00\\
18.50	0.00\\
18.55	0.00\\
18.60	0.00\\
18.65	0.00\\
18.70	0.00\\
18.75	0.00\\
18.80	0.00\\
18.85	0.00\\
18.90	0.00\\
18.95	0.00\\
19.00	0.00\\
19.05	0.00\\
19.10	0.00\\
19.15	0.00\\
19.20	0.00\\
19.25	0.00\\
19.30	0.00\\
19.35	0.00\\
19.40	0.00\\
19.45	0.00\\
19.50	0.00\\
19.55	0.00\\
19.60	0.00\\
19.65	0.00\\
19.70	0.00\\
19.75	0.00\\
19.80	0.00\\
19.85	0.00\\
19.90	0.00\\
19.95	0.00\\
20.00	0.00\\
};
\addlegendentry{multi-stage NMPC}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.05	-0.02\\
0.10	-0.03\\
0.15	-0.05\\
0.20	-0.06\\
0.25	-0.07\\
0.30	-0.08\\
0.35	-0.09\\
0.40	-0.09\\
0.45	-0.09\\
0.50	-0.07\\
0.55	-0.05\\
0.60	-0.03\\
0.65	-0.01\\
0.70	0.01\\
0.75	0.02\\
0.80	0.04\\
0.85	0.05\\
0.90	0.06\\
0.95	0.08\\
1.00	0.09\\
1.05	0.09\\
1.10	0.10\\
1.15	0.11\\
1.20	0.12\\
1.25	0.09\\
1.30	0.07\\
1.35	0.04\\
1.40	0.02\\
1.45	0.00\\
1.50	-0.02\\
1.55	-0.03\\
1.60	-0.05\\
1.65	-0.06\\
1.70	-0.07\\
1.75	-0.08\\
1.80	-0.09\\
1.85	-0.10\\
1.90	-0.11\\
1.95	-0.11\\
2.00	-0.11\\
2.05	-0.11\\
2.10	-0.11\\
2.15	-0.11\\
2.20	-0.08\\
2.25	-0.06\\
2.30	-0.03\\
2.35	-0.01\\
2.40	0.01\\
2.45	0.02\\
2.50	0.04\\
2.55	0.05\\
2.60	0.06\\
2.65	0.07\\
2.70	0.08\\
2.75	0.09\\
2.80	0.10\\
2.85	0.10\\
2.90	0.10\\
2.95	0.09\\
3.00	0.09\\
3.05	0.07\\
3.10	0.04\\
3.15	0.02\\
3.20	0.00\\
3.25	-0.02\\
3.30	-0.03\\
3.35	-0.05\\
3.40	-0.06\\
3.45	-0.07\\
3.50	-0.08\\
3.55	-0.09\\
3.60	-0.10\\
3.65	-0.11\\
3.70	-0.11\\
3.75	-0.11\\
3.80	-0.11\\
3.85	-0.11\\
3.90	-0.11\\
3.95	-0.11\\
4.00	-0.08\\
4.05	-0.05\\
4.10	-0.03\\
4.15	-0.01\\
4.20	0.01\\
4.25	0.02\\
4.30	0.04\\
4.35	0.05\\
4.40	0.07\\
4.45	0.08\\
4.50	0.09\\
4.55	0.09\\
4.60	0.10\\
4.65	0.11\\
4.70	0.12\\
4.75	0.12\\
4.80	0.10\\
4.85	0.09\\
4.90	0.07\\
4.95	0.06\\
5.00	0.04\\
5.05	0.01\\
5.10	-0.00\\
5.15	-0.02\\
5.20	-0.04\\
5.25	-0.05\\
5.30	-0.06\\
5.35	-0.07\\
5.40	-0.08\\
5.45	-0.09\\
5.50	-0.10\\
5.55	-0.10\\
5.60	-0.11\\
5.65	-0.10\\
5.70	-0.08\\
5.75	-0.07\\
5.80	-0.05\\
5.85	-0.03\\
5.90	-0.01\\
5.95	0.01\\
6.00	0.03\\
6.05	0.04\\
6.10	0.06\\
6.15	0.07\\
6.20	0.08\\
6.25	0.09\\
6.30	0.10\\
6.35	0.10\\
6.40	0.11\\
6.45	0.11\\
6.50	0.11\\
6.55	0.11\\
6.60	0.08\\
6.65	0.06\\
6.70	0.03\\
6.75	0.01\\
6.80	-0.00\\
6.85	-0.02\\
6.90	-0.04\\
6.95	-0.05\\
7.00	-0.06\\
7.05	-0.07\\
7.10	-0.08\\
7.15	-0.09\\
7.20	-0.10\\
7.25	-0.11\\
7.30	-0.12\\
7.35	-0.12\\
7.40	-0.11\\
7.45	-0.10\\
7.50	-0.09\\
7.55	-0.09\\
7.60	-0.08\\
7.65	-0.05\\
7.70	-0.03\\
7.75	-0.01\\
7.80	0.01\\
7.85	0.02\\
7.90	0.04\\
7.95	0.05\\
8.00	0.07\\
8.05	0.08\\
8.10	0.09\\
8.15	0.09\\
8.20	0.10\\
8.25	0.11\\
8.30	0.12\\
8.35	0.12\\
8.40	0.11\\
8.45	0.11\\
8.50	0.10\\
8.55	0.09\\
8.60	0.07\\
8.65	0.04\\
8.70	0.02\\
8.75	0.00\\
8.80	-0.02\\
8.85	-0.03\\
8.90	-0.05\\
8.95	-0.06\\
9.00	-0.07\\
9.05	-0.08\\
9.10	-0.09\\
9.15	-0.10\\
9.20	-0.11\\
9.25	-0.11\\
9.30	-0.12\\
9.35	-0.12\\
9.40	-0.12\\
9.45	-0.12\\
9.50	-0.09\\
9.55	-0.06\\
9.60	-0.04\\
9.65	-0.02\\
9.70	0.00\\
9.75	0.02\\
9.80	0.03\\
9.85	0.05\\
9.90	0.06\\
9.95	0.07\\
10.00	0.08\\
10.05	0.09\\
10.10	0.10\\
10.15	0.11\\
10.20	0.11\\
10.25	0.12\\
10.30	0.13\\
10.35	0.13\\
10.40	0.13\\
10.45	0.14\\
10.50	0.12\\
10.55	0.10\\
10.60	0.09\\
10.65	0.07\\
10.70	0.05\\
10.75	0.03\\
10.80	0.01\\
10.85	-0.01\\
10.90	-0.03\\
10.95	-0.04\\
11.00	-0.06\\
11.05	-0.07\\
11.10	-0.08\\
11.15	-0.09\\
11.20	-0.10\\
11.25	-0.10\\
11.30	-0.11\\
11.35	-0.12\\
11.40	-0.12\\
11.45	-0.13\\
11.50	-0.13\\
11.55	-0.14\\
11.60	-0.14\\
11.65	-0.12\\
11.70	-0.11\\
11.75	-0.10\\
11.80	-0.08\\
11.85	-0.07\\
11.90	-0.06\\
11.95	-0.04\\
12.00	-0.02\\
12.05	0.00\\
12.10	0.02\\
12.15	0.03\\
12.20	0.05\\
12.25	0.06\\
12.30	0.07\\
12.35	0.08\\
12.40	0.09\\
12.45	0.10\\
12.50	0.11\\
12.55	0.11\\
12.60	0.12\\
12.65	0.13\\
12.70	0.10\\
12.75	0.07\\
12.80	0.04\\
12.85	0.02\\
12.90	0.00\\
12.95	-0.01\\
13.00	-0.03\\
13.05	-0.05\\
13.10	-0.06\\
13.15	-0.07\\
13.20	-0.08\\
13.25	-0.09\\
13.30	-0.10\\
13.35	-0.11\\
13.40	-0.09\\
13.45	-0.08\\
13.50	-0.07\\
13.55	-0.06\\
13.60	-0.03\\
13.65	-0.01\\
13.70	0.01\\
13.75	0.02\\
13.80	0.04\\
13.85	0.05\\
13.90	0.06\\
13.95	0.07\\
14.00	0.08\\
14.05	0.09\\
14.10	0.10\\
14.15	0.11\\
14.20	0.09\\
14.25	0.07\\
14.30	0.06\\
14.35	0.05\\
14.40	0.04\\
14.45	0.02\\
14.50	0.02\\
14.55	-0.00\\
14.60	-0.02\\
14.65	-0.04\\
14.70	-0.05\\
14.75	-0.06\\
14.80	-0.07\\
14.85	-0.08\\
14.90	-0.09\\
14.95	-0.10\\
15.00	-0.10\\
15.05	-0.10\\
15.10	-0.11\\
15.15	-0.08\\
15.20	-0.05\\
15.25	-0.03\\
15.30	-0.01\\
15.35	0.01\\
15.40	0.03\\
15.45	0.04\\
15.50	0.05\\
15.55	0.07\\
15.60	0.08\\
15.65	0.09\\
15.70	0.09\\
15.75	0.10\\
15.80	0.11\\
15.85	0.09\\
15.90	0.07\\
15.95	0.05\\
16.00	0.03\\
16.05	0.01\\
16.10	-0.01\\
16.15	-0.03\\
16.20	-0.04\\
16.25	-0.06\\
16.30	-0.07\\
16.35	-0.08\\
16.40	-0.09\\
16.45	-0.08\\
16.50	-0.08\\
16.55	-0.08\\
16.60	-0.08\\
16.65	-0.08\\
16.70	-0.07\\
16.75	-0.07\\
16.80	-0.05\\
16.85	-0.03\\
16.90	-0.01\\
16.95	0.01\\
17.00	0.03\\
17.05	0.04\\
17.10	0.06\\
17.15	0.07\\
17.20	0.08\\
17.25	0.09\\
17.30	0.10\\
17.35	0.10\\
17.40	0.11\\
17.45	0.12\\
17.50	0.11\\
17.55	0.10\\
17.60	0.10\\
17.65	0.09\\
17.70	0.07\\
17.75	0.04\\
17.80	0.02\\
17.85	0.00\\
17.90	-0.02\\
17.95	-0.03\\
18.00	-0.05\\
18.05	-0.06\\
18.10	-0.07\\
18.15	-0.08\\
18.20	-0.09\\
18.25	-0.10\\
18.30	-0.11\\
18.35	-0.11\\
18.40	-0.12\\
18.45	-0.11\\
18.50	-0.11\\
18.55	-0.10\\
18.60	-0.10\\
18.65	-0.09\\
18.70	-0.09\\
18.75	-0.06\\
18.80	-0.04\\
18.85	-0.02\\
18.90	0.00\\
18.95	0.02\\
19.00	0.03\\
19.05	0.05\\
19.10	0.06\\
19.15	0.07\\
19.20	0.08\\
19.25	0.09\\
19.30	0.10\\
19.35	0.11\\
19.40	0.11\\
19.45	0.12\\
19.50	0.13\\
19.55	0.10\\
19.60	0.07\\
19.65	0.04\\
19.70	0.02\\
19.75	0.00\\
19.80	-0.01\\
19.85	-0.03\\
19.90	-0.04\\
19.95	-0.06\\
20.00	-0.07\\
};
\addlegendentry{NMPC}

\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	0.1754\\
20.00	0.1754\\ 
  };
  
\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	-0.1754\\
20.00	-0.1754\\ 
  };

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0.6\fwidth)},
scale only axis,
xmin=0.00,
xmax=20.00,
ymin=-0.18,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	0.01\\
0.10	0.01\\
0.15	0.01\\
0.20	0.01\\
0.25	0.00\\
0.30	0.00\\
0.35	-0.01\\
0.40	-0.01\\
0.45	-0.02\\
0.50	-0.02\\
0.55	-0.02\\
0.60	-0.03\\
0.65	-0.03\\
0.70	-0.04\\
0.75	-0.04\\
0.80	-0.05\\
0.85	-0.05\\
0.90	-0.06\\
0.95	-0.06\\
1.00	-0.07\\
1.05	-0.08\\
1.10	-0.08\\
1.15	-0.09\\
1.20	-0.10\\
1.25	-0.10\\
1.30	-0.11\\
1.35	-0.11\\
1.40	-0.10\\
1.45	-0.09\\
1.50	-0.08\\
1.55	-0.07\\
1.60	-0.07\\
1.65	-0.06\\
1.70	-0.06\\
1.75	-0.03\\
1.80	-0.01\\
1.85	0.01\\
1.90	0.02\\
1.95	0.04\\
2.00	0.05\\
2.05	0.06\\
2.10	0.07\\
2.15	0.08\\
2.20	0.09\\
2.25	0.09\\
2.30	0.10\\
2.35	0.10\\
2.40	0.10\\
2.45	0.08\\
2.50	0.06\\
2.55	0.04\\
2.60	0.03\\
2.65	0.01\\
2.70	-0.01\\
2.75	-0.03\\
2.80	-0.04\\
2.85	-0.05\\
2.90	-0.07\\
2.95	-0.08\\
3.00	-0.09\\
3.05	-0.07\\
3.10	-0.06\\
3.15	-0.04\\
3.20	-0.03\\
3.25	-0.02\\
3.30	-0.01\\
3.35	0.00\\
3.40	0.02\\
3.45	0.04\\
3.50	0.05\\
3.55	0.06\\
3.60	0.07\\
3.65	0.08\\
3.70	0.09\\
3.75	0.10\\
3.80	0.11\\
3.85	0.11\\
3.90	0.12\\
3.95	0.13\\
4.00	0.10\\
4.05	0.07\\
4.10	0.04\\
4.15	0.02\\
4.20	0.00\\
4.25	-0.02\\
4.30	-0.03\\
4.35	-0.05\\
4.40	-0.06\\
4.45	-0.07\\
4.50	-0.07\\
4.55	-0.08\\
4.60	-0.09\\
4.65	-0.08\\
4.70	-0.07\\
4.75	-0.07\\
4.80	-0.05\\
4.85	-0.04\\
4.90	-0.02\\
4.95	-0.01\\
5.00	0.01\\
5.05	0.02\\
5.10	0.04\\
5.15	0.05\\
5.20	0.06\\
5.25	0.07\\
5.30	0.08\\
5.35	0.08\\
5.40	0.08\\
5.45	0.08\\
5.50	0.08\\
5.55	0.07\\
5.60	0.07\\
5.65	0.07\\
5.70	0.07\\
5.75	0.07\\
5.80	0.06\\
5.85	0.05\\
5.90	0.04\\
5.95	0.03\\
6.00	0.03\\
6.05	0.02\\
6.10	0.01\\
6.15	0.01\\
6.20	0.00\\
6.25	0.00\\
6.30	-0.00\\
6.35	-0.00\\
6.40	-0.01\\
6.45	-0.01\\
6.50	-0.01\\
6.55	-0.01\\
6.60	-0.01\\
6.65	-0.01\\
6.70	-0.01\\
6.75	-0.01\\
6.80	-0.01\\
6.85	-0.01\\
6.90	-0.01\\
6.95	-0.01\\
7.00	-0.00\\
7.05	-0.00\\
7.10	-0.00\\
7.15	-0.00\\
7.20	-0.00\\
7.25	-0.00\\
7.30	-0.00\\
7.35	-0.00\\
7.40	-0.00\\
7.45	0.00\\
7.50	0.00\\
7.55	0.00\\
7.60	0.00\\
7.65	0.00\\
7.70	0.00\\
7.75	0.00\\
7.80	0.00\\
7.85	0.00\\
7.90	0.01\\
7.95	0.01\\
8.00	0.01\\
8.05	0.01\\
8.10	0.01\\
8.15	0.01\\
8.20	0.00\\
8.25	0.00\\
8.30	0.00\\
8.35	0.00\\
8.40	0.00\\
8.45	0.00\\
8.50	-0.00\\
8.55	-0.00\\
8.60	-0.00\\
8.65	-0.00\\
8.70	-0.00\\
8.75	-0.00\\
8.80	-0.00\\
8.85	-0.00\\
8.90	-0.00\\
8.95	-0.01\\
9.00	-0.01\\
9.05	-0.01\\
9.10	-0.01\\
9.15	-0.01\\
9.20	-0.01\\
9.25	-0.01\\
9.30	-0.01\\
9.35	-0.01\\
9.40	-0.01\\
9.45	-0.01\\
9.50	-0.01\\
9.55	-0.01\\
9.60	-0.01\\
9.65	-0.01\\
9.70	-0.01\\
9.75	-0.00\\
9.80	-0.00\\
9.85	-0.00\\
9.90	-0.00\\
9.95	-0.00\\
10.00	-0.00\\
10.05	-0.00\\
10.10	-0.00\\
10.15	-0.00\\
10.20	-0.00\\
10.25	-0.00\\
10.30	-0.00\\
10.35	-0.00\\
10.40	-0.00\\
10.45	-0.00\\
10.50	-0.00\\
10.55	-0.00\\
10.60	-0.00\\
10.65	-0.00\\
10.70	-0.00\\
10.75	-0.00\\
10.80	-0.00\\
10.85	-0.00\\
10.90	-0.00\\
10.95	-0.00\\
11.00	-0.00\\
11.05	-0.00\\
11.10	-0.00\\
11.15	-0.00\\
11.20	-0.00\\
11.25	-0.00\\
11.30	-0.00\\
11.35	-0.00\\
11.40	-0.00\\
11.45	-0.00\\
11.50	-0.00\\
11.55	-0.00\\
11.60	-0.00\\
11.65	-0.00\\
11.70	-0.00\\
11.75	-0.00\\
11.80	-0.00\\
11.85	-0.00\\
11.90	-0.00\\
11.95	-0.00\\
12.00	-0.00\\
12.05	-0.00\\
12.10	-0.00\\
12.15	-0.00\\
12.20	-0.00\\
12.25	-0.00\\
12.30	-0.00\\
12.35	-0.00\\
12.40	-0.00\\
12.45	-0.00\\
12.50	-0.00\\
12.55	-0.00\\
12.60	-0.00\\
12.65	-0.00\\
12.70	-0.00\\
12.75	-0.00\\
12.80	-0.00\\
12.85	-0.00\\
12.90	-0.00\\
12.95	-0.00\\
13.00	-0.00\\
13.05	-0.00\\
13.10	-0.00\\
13.15	-0.00\\
13.20	-0.00\\
13.25	-0.00\\
13.30	-0.00\\
13.35	-0.00\\
13.40	-0.00\\
13.45	-0.00\\
13.50	-0.00\\
13.55	-0.00\\
13.60	-0.00\\
13.65	-0.00\\
13.70	-0.00\\
13.75	-0.00\\
13.80	-0.00\\
13.85	-0.00\\
13.90	-0.00\\
13.95	-0.00\\
14.00	-0.00\\
14.05	-0.00\\
14.10	-0.00\\
14.15	-0.00\\
14.20	-0.00\\
14.25	-0.00\\
14.30	-0.00\\
14.35	-0.00\\
14.40	-0.00\\
14.45	-0.00\\
14.50	-0.00\\
14.55	-0.00\\
14.60	-0.00\\
14.65	-0.00\\
14.70	-0.00\\
14.75	-0.00\\
14.80	0.00\\
14.85	0.00\\
14.90	0.00\\
14.95	0.00\\
15.00	0.00\\
15.05	0.00\\
15.10	0.00\\
15.15	0.00\\
15.20	-0.00\\
15.25	-0.00\\
15.30	-0.00\\
15.35	-0.00\\
15.40	-0.00\\
15.45	-0.00\\
15.50	-0.00\\
15.55	-0.00\\
15.60	-0.00\\
15.65	-0.00\\
15.70	-0.00\\
15.75	-0.00\\
15.80	-0.00\\
15.85	-0.00\\
15.90	-0.00\\
15.95	-0.00\\
16.00	-0.00\\
16.05	-0.00\\
16.10	-0.00\\
16.15	-0.00\\
16.20	-0.00\\
16.25	-0.00\\
16.30	-0.00\\
16.35	-0.00\\
16.40	-0.00\\
16.45	-0.00\\
16.50	-0.00\\
16.55	-0.00\\
16.60	-0.00\\
16.65	-0.00\\
16.70	-0.00\\
16.75	-0.00\\
16.80	-0.00\\
16.85	-0.00\\
16.90	-0.00\\
16.95	-0.00\\
17.00	-0.00\\
17.05	-0.00\\
17.10	-0.00\\
17.15	-0.00\\
17.20	-0.00\\
17.25	-0.00\\
17.30	-0.00\\
17.35	-0.00\\
17.40	-0.00\\
17.45	-0.00\\
17.50	-0.00\\
17.55	-0.00\\
17.60	-0.00\\
17.65	-0.00\\
17.70	-0.00\\
17.75	-0.00\\
17.80	-0.00\\
17.85	-0.00\\
17.90	-0.00\\
17.95	-0.00\\
18.00	-0.00\\
18.05	-0.00\\
18.10	-0.00\\
18.15	-0.00\\
18.20	-0.00\\
18.25	-0.00\\
18.30	-0.00\\
18.35	-0.00\\
18.40	-0.00\\
18.45	-0.00\\
18.50	-0.00\\
18.55	-0.00\\
18.60	-0.00\\
18.65	-0.00\\
18.70	-0.00\\
18.75	-0.00\\
18.80	-0.00\\
18.85	-0.00\\
18.90	-0.00\\
18.95	-0.00\\
19.00	-0.00\\
19.05	-0.00\\
19.10	-0.00\\
19.15	-0.00\\
19.20	-0.00\\
19.25	-0.00\\
19.30	-0.00\\
19.35	-0.00\\
19.40	-0.00\\
19.45	-0.00\\
19.50	-0.00\\
19.55	-0.00\\
19.60	-0.00\\
19.65	-0.00\\
19.70	-0.00\\
19.75	-0.00\\
19.80	-0.00\\
19.85	-0.00\\
19.90	-0.00\\
19.95	-0.00\\
20.00	-0.00\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	0.00\\
0.10	0.00\\
0.15	0.00\\
0.20	0.00\\
0.25	0.00\\
0.30	0.00\\
0.35	0.00\\
0.40	0.00\\
0.45	0.00\\
0.50	-0.00\\
0.55	-0.00\\
0.60	-0.00\\
0.65	-0.00\\
0.70	-0.00\\
0.75	-0.00\\
0.80	-0.00\\
0.85	-0.00\\
0.90	-0.00\\
0.95	-0.00\\
1.00	-0.00\\
1.05	-0.00\\
1.10	-0.00\\
1.15	-0.00\\
1.20	-0.00\\
1.25	-0.00\\
1.30	0.00\\
1.35	0.00\\
1.40	0.00\\
1.45	0.00\\
1.50	0.00\\
1.55	0.00\\
1.60	0.00\\
1.65	0.00\\
1.70	0.00\\
1.75	0.00\\
1.80	0.00\\
1.85	0.00\\
1.90	0.00\\
1.95	0.00\\
2.00	0.00\\
2.05	-0.00\\
2.10	-0.00\\
2.15	-0.00\\
2.20	-0.00\\
2.25	-0.00\\
2.30	-0.00\\
2.35	-0.00\\
2.40	-0.00\\
2.45	-0.00\\
2.50	-0.00\\
2.55	-0.00\\
2.60	-0.00\\
2.65	-0.00\\
2.70	-0.00\\
2.75	0.00\\
2.80	0.00\\
2.85	0.00\\
2.90	0.00\\
2.95	0.00\\
3.00	0.00\\
3.05	0.00\\
3.10	0.00\\
3.15	0.00\\
3.20	0.00\\
3.25	0.00\\
3.30	-0.00\\
3.35	-0.00\\
3.40	-0.00\\
3.45	-0.00\\
3.50	-0.00\\
3.55	-0.00\\
3.60	-0.00\\
3.65	-0.00\\
3.70	-0.00\\
3.75	-0.00\\
3.80	-0.00\\
3.85	-0.00\\
3.90	-0.00\\
3.95	-0.00\\
4.00	-0.00\\
4.05	0.00\\
4.10	0.00\\
4.15	0.00\\
4.20	0.00\\
4.25	0.00\\
4.30	0.00\\
4.35	0.00\\
4.40	0.00\\
4.45	0.00\\
4.50	0.00\\
4.55	0.00\\
4.60	0.00\\
4.65	0.00\\
4.70	0.00\\
4.75	0.00\\
4.80	-0.00\\
4.85	-0.00\\
4.90	-0.00\\
4.95	-0.00\\
5.00	-0.00\\
5.05	-0.00\\
5.10	-0.00\\
5.15	-0.00\\
5.20	-0.00\\
5.25	-0.00\\
5.30	-0.00\\
5.35	0.00\\
5.40	0.00\\
5.45	0.00\\
5.50	0.00\\
5.55	0.00\\
5.60	0.00\\
5.65	0.00\\
5.70	0.00\\
5.75	0.00\\
5.80	0.00\\
5.85	0.00\\
5.90	0.00\\
5.95	-0.00\\
6.00	-0.00\\
6.05	-0.00\\
6.10	-0.00\\
6.15	-0.00\\
6.20	-0.00\\
6.25	-0.00\\
6.30	-0.00\\
6.35	-0.00\\
6.40	-0.00\\
6.45	-0.00\\
6.50	-0.00\\
6.55	-0.00\\
6.60	0.00\\
6.65	0.00\\
6.70	0.00\\
6.75	0.00\\
6.80	0.00\\
6.85	0.00\\
6.90	0.00\\
6.95	0.00\\
7.00	0.00\\
7.05	0.00\\
7.10	0.00\\
7.15	0.00\\
7.20	0.00\\
7.25	0.00\\
7.30	0.00\\
7.35	0.00\\
7.40	-0.00\\
7.45	-0.00\\
7.50	-0.00\\
7.55	-0.00\\
7.60	-0.00\\
7.65	-0.00\\
7.70	-0.01\\
7.75	-0.01\\
7.80	-0.01\\
7.85	-0.00\\
7.90	-0.00\\
7.95	-0.00\\
8.00	-0.00\\
8.05	-0.00\\
8.10	-0.00\\
8.15	0.00\\
8.20	0.00\\
8.25	0.01\\
8.30	0.01\\
8.35	0.01\\
8.40	0.01\\
8.45	0.01\\
8.50	0.01\\
8.55	0.01\\
8.60	0.01\\
8.65	0.01\\
8.70	0.00\\
8.75	0.00\\
8.80	-0.00\\
8.85	-0.01\\
8.90	-0.01\\
8.95	-0.02\\
9.00	-0.02\\
9.05	-0.02\\
9.10	-0.02\\
9.15	-0.02\\
9.20	-0.02\\
9.25	-0.02\\
9.30	-0.02\\
9.35	-0.01\\
9.40	-0.01\\
9.45	-0.01\\
9.50	0.01\\
9.55	0.02\\
9.60	0.02\\
9.65	0.03\\
9.70	0.04\\
9.75	0.04\\
9.80	0.04\\
9.85	0.04\\
9.90	0.04\\
9.95	0.04\\
10.00	0.04\\
10.05	0.04\\
10.10	0.03\\
10.15	0.01\\
10.20	0.00\\
10.25	-0.01\\
10.30	-0.02\\
10.35	-0.03\\
10.40	-0.03\\
10.45	-0.04\\
10.50	-0.06\\
10.55	-0.07\\
10.60	-0.08\\
10.65	-0.09\\
10.70	-0.08\\
10.75	-0.07\\
10.80	-0.06\\
10.85	-0.05\\
10.90	-0.05\\
10.95	-0.03\\
11.00	-0.01\\
11.05	0.01\\
11.10	0.03\\
11.15	0.04\\
11.20	0.06\\
11.25	0.07\\
11.30	0.08\\
11.35	0.08\\
11.40	0.08\\
11.45	0.08\\
11.50	0.09\\
11.55	0.09\\
11.60	0.09\\
11.65	0.07\\
11.70	0.05\\
11.75	0.04\\
11.80	0.03\\
11.85	0.01\\
11.90	0.00\\
11.95	-0.01\\
12.00	-0.03\\
12.05	-0.05\\
12.10	-0.06\\
12.15	-0.07\\
12.20	-0.08\\
12.25	-0.09\\
12.30	-0.09\\
12.35	-0.10\\
12.40	-0.10\\
12.45	-0.11\\
12.50	-0.11\\
12.55	-0.11\\
12.60	-0.09\\
12.65	-0.07\\
12.70	-0.04\\
12.75	-0.02\\
12.80	-0.00\\
12.85	0.02\\
12.90	0.03\\
12.95	0.05\\
13.00	0.06\\
13.05	0.07\\
13.10	0.08\\
13.15	0.09\\
13.20	0.10\\
13.25	0.11\\
13.30	0.11\\
13.35	0.12\\
13.40	0.11\\
13.45	0.10\\
13.50	0.09\\
13.55	0.08\\
13.60	0.05\\
13.65	0.03\\
13.70	0.01\\
13.75	-0.01\\
13.80	-0.02\\
13.85	-0.04\\
13.90	-0.05\\
13.95	-0.07\\
14.00	-0.08\\
14.05	-0.09\\
14.10	-0.09\\
14.15	-0.10\\
14.20	-0.09\\
14.25	-0.09\\
14.30	-0.08\\
14.35	-0.07\\
14.40	-0.07\\
14.45	-0.06\\
14.50	-0.06\\
14.55	-0.04\\
14.60	-0.02\\
14.65	0.00\\
14.70	0.02\\
14.75	0.04\\
14.80	0.05\\
14.85	0.06\\
14.90	0.07\\
14.95	0.08\\
15.00	0.09\\
15.05	0.10\\
15.10	0.11\\
15.15	0.09\\
15.20	0.07\\
15.25	0.05\\
15.30	0.04\\
15.35	0.01\\
15.40	-0.00\\
15.45	-0.02\\
15.50	-0.04\\
15.55	-0.05\\
15.60	-0.06\\
15.65	-0.07\\
15.70	-0.08\\
15.75	-0.09\\
15.80	-0.09\\
15.85	-0.07\\
15.90	-0.06\\
15.95	-0.04\\
16.00	-0.02\\
16.05	-0.00\\
16.10	0.02\\
16.15	0.03\\
16.20	0.05\\
16.25	0.06\\
16.30	0.07\\
16.35	0.08\\
16.40	0.09\\
16.45	0.08\\
16.50	0.08\\
16.55	0.07\\
16.60	0.06\\
16.65	0.06\\
16.70	0.05\\
16.75	0.05\\
16.80	0.03\\
16.85	0.01\\
16.90	-0.01\\
16.95	-0.03\\
17.00	-0.04\\
17.05	-0.05\\
17.10	-0.07\\
17.15	-0.08\\
17.20	-0.09\\
17.25	-0.10\\
17.30	-0.10\\
17.35	-0.11\\
17.40	-0.12\\
17.45	-0.12\\
17.50	-0.11\\
17.55	-0.09\\
17.60	-0.08\\
17.65	-0.07\\
17.70	-0.05\\
17.75	-0.02\\
17.80	-0.00\\
17.85	0.01\\
17.90	0.03\\
17.95	0.04\\
18.00	0.06\\
18.05	0.07\\
18.10	0.08\\
18.15	0.09\\
18.20	0.10\\
18.25	0.11\\
18.30	0.11\\
18.35	0.12\\
18.40	0.12\\
18.45	0.11\\
18.50	0.10\\
18.55	0.09\\
18.60	0.08\\
18.65	0.07\\
18.70	0.06\\
18.75	0.04\\
18.80	0.02\\
18.85	0.00\\
18.90	-0.02\\
18.95	-0.03\\
19.00	-0.05\\
19.05	-0.06\\
19.10	-0.07\\
19.15	-0.08\\
19.20	-0.09\\
19.25	-0.10\\
19.30	-0.11\\
19.35	-0.11\\
19.40	-0.12\\
19.45	-0.12\\
19.50	-0.13\\
19.55	-0.10\\
19.60	-0.07\\
19.65	-0.05\\
19.70	-0.03\\
19.75	-0.01\\
19.80	0.01\\
19.85	0.03\\
19.90	0.04\\
19.95	0.06\\
20.00	0.07\\
};

\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	0.1754\\
20.00	0.1754\\ 
  };
  
\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	-0.1754\\
20.00	-0.1754\\ 
  };

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=20.00,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [sec]},
ymin=9.50,
ymax=10.63,
ylabel style={font=\color{white!15!black}},
ylabel={ $T~\text{[m/s}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	9.95\\
0.10	9.95\\
0.15	9.96\\
0.20	9.96\\
0.25	9.96\\
0.30	9.96\\
0.35	9.97\\
0.40	9.97\\
0.45	9.97\\
0.50	9.96\\
0.55	9.96\\
0.60	9.96\\
0.65	9.96\\
0.70	9.96\\
0.75	9.96\\
0.80	9.96\\
0.85	9.96\\
0.90	9.96\\
0.95	9.96\\
1.00	9.93\\
1.05	9.93\\
1.10	9.93\\
1.15	9.93\\
1.20	9.93\\
1.25	9.91\\
1.30	9.91\\
1.35	9.91\\
1.40	9.91\\
1.45	9.91\\
1.50	9.91\\
1.55	9.91\\
1.60	9.91\\
1.65	9.91\\
1.70	9.91\\
1.75	9.89\\
1.80	9.89\\
1.85	9.89\\
1.90	9.89\\
1.95	9.89\\
2.00	9.88\\
2.05	9.88\\
2.10	9.88\\
2.15	9.88\\
2.20	9.88\\
2.25	9.88\\
2.30	9.88\\
2.35	9.88\\
2.40	9.88\\
2.45	9.81\\
2.50	9.81\\
2.55	9.81\\
2.60	9.81\\
2.65	9.85\\
2.70	9.85\\
2.75	9.85\\
2.80	9.85\\
2.85	9.83\\
2.90	9.83\\
2.95	9.83\\
3.00	9.83\\
3.05	9.83\\
3.10	9.83\\
3.15	9.83\\
3.20	9.83\\
3.25	9.83\\
3.30	9.83\\
3.35	9.83\\
3.40	9.84\\
3.45	9.84\\
3.50	9.84\\
3.55	9.84\\
3.60	9.84\\
3.65	9.84\\
3.70	9.84\\
3.75	9.84\\
3.80	9.84\\
3.85	9.84\\
3.90	9.84\\
3.95	9.84\\
4.00	9.82\\
4.05	9.82\\
4.10	9.82\\
4.15	9.83\\
4.20	9.83\\
4.25	9.83\\
4.30	9.83\\
4.35	9.83\\
4.40	9.83\\
4.45	9.83\\
4.50	9.83\\
4.55	9.83\\
4.60	9.83\\
4.65	9.83\\
4.70	9.83\\
4.75	9.83\\
4.80	9.83\\
4.85	9.83\\
4.90	9.83\\
4.95	9.83\\
5.00	9.82\\
5.05	9.82\\
5.10	9.82\\
5.15	9.82\\
5.20	9.83\\
5.25	9.83\\
5.30	9.83\\
5.35	9.84\\
5.40	9.84\\
5.45	9.84\\
5.50	9.84\\
5.55	9.84\\
5.60	9.84\\
5.65	9.84\\
5.70	9.84\\
5.75	9.84\\
5.80	9.85\\
5.85	9.85\\
5.90	9.85\\
5.95	9.86\\
6.00	9.86\\
6.05	9.86\\
6.10	9.86\\
6.15	9.86\\
6.20	9.86\\
6.25	9.86\\
6.30	9.86\\
6.35	9.86\\
6.40	9.85\\
6.45	9.85\\
6.50	9.85\\
6.55	9.85\\
6.60	9.85\\
6.65	9.85\\
6.70	9.85\\
6.75	9.85\\
6.80	9.85\\
6.85	9.85\\
6.90	9.85\\
6.95	9.85\\
7.00	9.85\\
7.05	9.85\\
7.10	9.85\\
7.15	9.85\\
7.20	9.85\\
7.25	9.85\\
7.30	9.85\\
7.35	9.85\\
7.40	9.85\\
7.45	9.85\\
7.50	9.85\\
7.55	9.85\\
7.60	9.85\\
7.65	9.84\\
7.70	9.84\\
7.75	9.84\\
7.80	9.84\\
7.85	9.84\\
7.90	9.84\\
7.95	9.84\\
8.00	9.84\\
8.05	9.84\\
8.10	9.84\\
8.15	9.82\\
8.20	9.82\\
8.25	9.82\\
8.30	9.82\\
8.35	9.82\\
8.40	9.82\\
8.45	9.82\\
8.50	9.82\\
8.55	9.82\\
8.60	9.82\\
8.65	9.82\\
8.70	9.82\\
8.75	9.82\\
8.80	9.82\\
8.85	9.82\\
8.90	9.82\\
8.95	9.82\\
9.00	9.82\\
9.05	9.82\\
9.10	9.82\\
9.15	9.82\\
9.20	9.82\\
9.25	9.82\\
9.30	9.81\\
9.35	9.81\\
9.40	9.81\\
9.45	9.81\\
9.50	9.81\\
9.55	9.81\\
9.60	9.81\\
9.65	9.81\\
9.70	9.81\\
9.75	9.81\\
9.80	9.81\\
9.85	9.81\\
9.90	9.81\\
9.95	9.81\\
10.00	9.81\\
10.05	9.81\\
10.10	9.81\\
10.15	9.81\\
10.20	9.81\\
10.25	9.81\\
10.30	9.81\\
10.35	9.81\\
10.40	9.81\\
10.45	9.81\\
10.50	9.81\\
10.55	9.81\\
10.60	9.81\\
10.65	9.81\\
10.70	9.81\\
10.75	9.81\\
10.80	9.81\\
10.85	9.81\\
10.90	9.81\\
10.95	9.81\\
11.00	9.81\\
11.05	9.81\\
11.10	9.81\\
11.15	9.81\\
11.20	9.81\\
11.25	9.81\\
11.30	9.81\\
11.35	9.81\\
11.40	9.81\\
11.45	9.81\\
11.50	9.81\\
11.55	9.81\\
11.60	9.81\\
11.65	9.81\\
11.70	9.81\\
11.75	9.81\\
11.80	9.81\\
11.85	9.81\\
11.90	9.81\\
11.95	9.81\\
12.00	9.81\\
12.05	9.81\\
12.10	9.81\\
12.15	9.81\\
12.20	9.81\\
12.25	9.81\\
12.30	9.81\\
12.35	9.81\\
12.40	9.81\\
12.45	9.81\\
12.50	9.81\\
12.55	9.81\\
12.60	9.81\\
12.65	9.81\\
12.70	9.81\\
12.75	9.81\\
12.80	9.81\\
12.85	9.81\\
12.90	9.81\\
12.95	9.81\\
13.00	9.81\\
13.05	9.81\\
13.10	9.81\\
13.15	9.81\\
13.20	9.81\\
13.25	9.81\\
13.30	9.81\\
13.35	9.81\\
13.40	9.81\\
13.45	9.81\\
13.50	9.81\\
13.55	9.81\\
13.60	9.81\\
13.65	9.81\\
13.70	9.81\\
13.75	9.81\\
13.80	9.81\\
13.85	9.81\\
13.90	9.81\\
13.95	9.81\\
14.00	9.81\\
14.05	9.81\\
14.10	9.81\\
14.15	9.81\\
14.20	9.81\\
14.25	9.81\\
14.30	9.81\\
14.35	9.81\\
14.40	9.81\\
14.45	9.81\\
14.50	9.81\\
14.55	9.81\\
14.60	9.81\\
14.65	9.81\\
14.70	9.81\\
14.75	9.81\\
14.80	9.81\\
14.85	9.81\\
14.90	9.81\\
14.95	9.81\\
15.00	9.81\\
15.05	9.81\\
15.10	9.81\\
15.15	9.81\\
15.20	9.81\\
15.25	9.81\\
15.30	9.81\\
15.35	9.81\\
15.40	9.81\\
15.45	9.81\\
15.50	9.81\\
15.55	9.81\\
15.60	9.81\\
15.65	9.81\\
15.70	9.81\\
15.75	9.81\\
15.80	9.81\\
15.85	9.81\\
15.90	9.81\\
15.95	9.81\\
16.00	9.81\\
16.05	9.81\\
16.10	9.81\\
16.15	9.81\\
16.20	9.81\\
16.25	9.81\\
16.30	9.81\\
16.35	9.81\\
16.40	9.81\\
16.45	9.81\\
16.50	9.81\\
16.55	9.81\\
16.60	9.81\\
16.65	9.81\\
16.70	9.81\\
16.75	9.81\\
16.80	9.81\\
16.85	9.81\\
16.90	9.81\\
16.95	9.81\\
17.00	9.81\\
17.05	9.81\\
17.10	9.81\\
17.15	9.81\\
17.20	9.81\\
17.25	9.81\\
17.30	9.81\\
17.35	9.81\\
17.40	9.81\\
17.45	9.81\\
17.50	9.81\\
17.55	9.81\\
17.60	9.81\\
17.65	9.81\\
17.70	9.81\\
17.75	9.81\\
17.80	9.81\\
17.85	9.81\\
17.90	9.81\\
17.95	9.81\\
18.00	9.81\\
18.05	9.81\\
18.10	9.81\\
18.15	9.81\\
18.20	9.81\\
18.25	9.81\\
18.30	9.81\\
18.35	9.81\\
18.40	9.81\\
18.45	9.81\\
18.50	9.81\\
18.55	9.81\\
18.60	9.81\\
18.65	9.81\\
18.70	9.81\\
18.75	9.81\\
18.80	9.81\\
18.85	9.81\\
18.90	9.81\\
18.95	9.81\\
19.00	9.81\\
19.05	9.81\\
19.10	9.81\\
19.15	9.81\\
19.20	9.81\\
19.25	9.81\\
19.30	9.81\\
19.35	9.81\\
19.40	9.81\\
19.45	9.81\\
19.50	9.81\\
19.55	9.81\\
19.60	9.81\\
19.65	9.81\\
19.70	9.81\\
19.75	9.81\\
19.80	9.81\\
19.85	9.81\\
19.90	9.81\\
19.95	9.81\\
20.00	9.81\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	10.63\\
0.10	10.63\\
0.15	10.63\\
0.20	10.63\\
0.25	10.63\\
0.30	10.63\\
0.35	10.54\\
0.40	10.54\\
0.45	10.54\\
0.50	10.35\\
0.55	10.35\\
0.60	10.35\\
0.65	10.35\\
0.70	10.21\\
0.75	10.21\\
0.80	10.21\\
0.85	10.21\\
0.90	10.21\\
0.95	10.21\\
1.00	10.07\\
1.05	10.07\\
1.10	10.07\\
1.15	10.07\\
1.20	10.07\\
1.25	9.86\\
1.30	9.86\\
1.35	9.86\\
1.40	9.67\\
1.45	9.67\\
1.50	9.67\\
1.55	9.67\\
1.60	9.67\\
1.65	9.67\\
1.70	9.67\\
1.75	9.66\\
1.80	9.66\\
1.85	9.66\\
1.90	9.66\\
1.95	9.66\\
2.00	9.65\\
2.05	9.65\\
2.10	9.65\\
2.15	9.65\\
2.20	9.61\\
2.25	9.61\\
2.30	9.61\\
2.35	9.61\\
2.40	9.61\\
2.45	9.57\\
2.50	9.57\\
2.55	9.57\\
2.60	9.57\\
2.65	9.65\\
2.70	9.65\\
2.75	9.65\\
2.80	9.65\\
2.85	9.67\\
2.90	9.67\\
2.95	9.67\\
3.00	9.67\\
3.05	9.68\\
3.10	9.68\\
3.15	9.68\\
3.20	9.68\\
3.25	9.68\\
3.30	9.68\\
3.35	9.68\\
3.40	9.72\\
3.45	9.72\\
3.50	9.72\\
3.55	9.72\\
3.60	9.72\\
3.65	9.72\\
3.70	9.72\\
3.75	9.75\\
3.80	9.75\\
3.85	9.75\\
3.90	9.75\\
3.95	9.75\\
4.00	9.75\\
4.05	9.75\\
4.10	9.75\\
4.15	9.73\\
4.20	9.73\\
4.25	9.73\\
4.30	9.73\\
4.35	9.73\\
4.40	9.82\\
4.45	9.82\\
4.50	9.82\\
4.55	9.82\\
4.60	9.82\\
4.65	9.89\\
4.70	9.89\\
4.75	9.89\\
4.80	9.89\\
4.85	9.89\\
4.90	9.89\\
4.95	9.89\\
5.00	9.86\\
5.05	9.86\\
5.10	9.86\\
5.15	9.86\\
5.20	9.87\\
5.25	9.87\\
5.30	9.87\\
5.35	9.88\\
5.40	9.88\\
5.45	9.88\\
5.50	9.88\\
5.55	9.88\\
5.60	9.88\\
5.65	9.88\\
5.70	9.88\\
5.75	9.88\\
5.80	9.83\\
5.85	9.83\\
5.90	9.83\\
5.95	9.83\\
6.00	9.83\\
6.05	9.83\\
6.10	9.83\\
6.15	9.87\\
6.20	9.87\\
6.25	9.87\\
6.30	9.87\\
6.35	9.87\\
6.40	9.87\\
6.45	9.87\\
6.50	9.87\\
6.55	9.87\\
6.60	9.85\\
6.65	9.85\\
6.70	9.85\\
6.75	9.85\\
6.80	9.80\\
6.85	9.80\\
6.90	9.80\\
6.95	9.80\\
7.00	9.80\\
7.05	9.80\\
7.10	9.85\\
7.15	9.85\\
7.20	9.85\\
7.25	9.85\\
7.30	9.85\\
7.35	9.85\\
7.40	9.87\\
7.45	9.87\\
7.50	9.87\\
7.55	9.87\\
7.60	9.87\\
7.65	9.82\\
7.70	9.82\\
7.75	9.82\\
7.80	9.82\\
7.85	9.81\\
7.90	9.81\\
7.95	9.81\\
8.00	9.81\\
8.05	9.81\\
8.10	9.81\\
8.15	9.87\\
8.20	9.87\\
8.25	9.87\\
8.30	9.87\\
8.35	9.87\\
8.40	9.88\\
8.45	9.88\\
8.50	9.88\\
8.55	9.88\\
8.60	9.84\\
8.65	9.84\\
8.70	9.84\\
8.75	9.84\\
8.80	9.82\\
8.85	9.82\\
8.90	9.82\\
8.95	9.82\\
9.00	9.87\\
9.05	9.87\\
9.10	9.87\\
9.15	9.87\\
9.20	9.87\\
9.25	9.87\\
9.30	9.87\\
9.35	9.87\\
9.40	9.87\\
9.45	9.87\\
9.50	9.84\\
9.55	9.84\\
9.60	9.78\\
9.65	9.78\\
9.70	9.78\\
9.75	9.78\\
9.80	9.83\\
9.85	9.83\\
9.90	9.83\\
9.95	9.83\\
10.00	9.83\\
10.05	9.83\\
10.10	9.88\\
10.15	9.88\\
10.20	9.88\\
10.25	9.88\\
10.30	9.88\\
10.35	9.88\\
10.40	9.88\\
10.45	9.88\\
10.50	9.87\\
10.55	9.87\\
10.60	9.87\\
10.65	9.87\\
10.70	9.75\\
10.75	9.75\\
10.80	9.75\\
10.85	9.75\\
10.90	9.75\\
10.95	9.80\\
11.00	9.80\\
11.05	9.80\\
11.10	9.93\\
11.15	9.93\\
11.20	9.96\\
11.25	9.96\\
11.30	9.96\\
11.35	9.95\\
11.40	9.95\\
11.45	9.95\\
11.50	9.95\\
11.55	9.95\\
11.60	9.95\\
11.65	9.91\\
11.70	9.91\\
11.75	9.91\\
11.80	9.91\\
11.85	9.91\\
11.90	9.91\\
11.95	9.79\\
12.00	9.79\\
12.05	9.79\\
12.10	9.84\\
12.15	9.84\\
12.20	9.84\\
12.25	9.84\\
12.30	9.91\\
12.35	9.91\\
12.40	9.91\\
12.45	9.91\\
12.50	9.91\\
12.55	9.91\\
12.60	9.91\\
12.65	9.91\\
12.70	9.82\\
12.75	9.82\\
12.80	9.82\\
12.85	9.82\\
12.90	9.83\\
12.95	9.83\\
13.00	9.83\\
13.05	9.83\\
13.10	9.83\\
13.15	9.90\\
13.20	9.90\\
13.25	9.90\\
13.30	9.90\\
13.35	9.90\\
13.40	9.90\\
13.45	9.90\\
13.50	9.90\\
13.55	9.90\\
13.60	9.83\\
13.65	9.83\\
13.70	9.83\\
13.75	9.83\\
13.80	9.83\\
13.85	9.83\\
13.90	9.83\\
13.95	9.83\\
14.00	9.83\\
14.05	9.91\\
14.10	9.91\\
14.15	9.91\\
14.20	9.90\\
14.25	9.90\\
14.30	9.90\\
14.35	9.90\\
14.40	9.90\\
14.45	9.90\\
14.50	9.90\\
14.55	9.86\\
14.60	9.86\\
14.65	9.86\\
14.70	9.85\\
14.75	9.85\\
14.80	9.85\\
14.85	9.85\\
14.90	9.85\\
14.95	9.85\\
15.00	9.87\\
15.05	9.87\\
15.10	9.87\\
15.15	9.85\\
15.20	9.85\\
15.25	9.85\\
15.30	9.85\\
15.35	9.80\\
15.40	9.80\\
15.45	9.80\\
15.50	9.86\\
15.55	9.86\\
15.60	9.86\\
15.65	9.86\\
15.70	9.88\\
15.75	9.88\\
15.80	9.88\\
15.85	9.86\\
15.90	9.86\\
15.95	9.86\\
16.00	9.83\\
16.05	9.83\\
16.10	9.83\\
16.15	9.83\\
16.20	9.83\\
16.25	9.84\\
16.30	9.84\\
16.35	9.84\\
16.40	9.84\\
16.45	9.86\\
16.50	9.86\\
16.55	9.86\\
16.60	9.86\\
16.65	9.86\\
16.70	9.86\\
16.75	9.86\\
16.80	9.84\\
16.85	9.84\\
16.90	9.84\\
16.95	9.84\\
17.00	9.82\\
17.05	9.82\\
17.10	9.82\\
17.15	9.82\\
17.20	9.87\\
17.25	9.87\\
17.30	9.87\\
17.35	9.87\\
17.40	9.87\\
17.45	9.87\\
17.50	9.87\\
17.55	9.87\\
17.60	9.87\\
17.65	9.87\\
17.70	9.77\\
17.75	9.77\\
17.80	9.77\\
17.85	9.77\\
17.90	9.77\\
17.95	9.78\\
18.00	9.78\\
18.05	9.78\\
18.10	9.78\\
18.15	9.78\\
18.20	9.93\\
18.25	9.93\\
18.30	9.93\\
18.35	9.93\\
18.40	9.93\\
18.45	9.94\\
18.50	9.94\\
18.55	9.94\\
18.60	9.94\\
18.65	9.94\\
18.70	9.94\\
18.75	9.86\\
18.80	9.86\\
18.85	9.86\\
18.90	9.86\\
18.95	9.86\\
19.00	9.86\\
19.05	9.86\\
19.10	9.82\\
19.15	9.82\\
19.20	9.82\\
19.25	9.82\\
19.30	9.82\\
19.35	9.82\\
19.40	9.94\\
19.45	9.94\\
19.50	9.94\\
19.55	9.91\\
19.60	9.91\\
19.65	9.91\\
19.70	9.91\\
19.75	9.91\\
19.80	9.82\\
19.85	9.82\\
19.90	9.82\\
19.95	9.82\\
20.00	9.92\\
};
\end{axis}


\end{tikzpicture}%

==> Tikz/RPT1case_forthesis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
\definecolor{mycolor5}{rgb}{0.68,0.68,0.68}%


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.28\fwidth,
at={(0\fwidth,1.0\fwidth)},
scale only axis,
xmin=0.00,
xmax=20.00,
ymin=-0.20,
ymax=0.20,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi\text{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.005,1.22)}, legend columns=2, legend cell align=left, align=left, draw=white!15!black} %draw=white!15!black
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.05	-0.01\\
0.10	-0.02\\
0.15	-0.04\\
0.20	-0.05\\
0.25	-0.06\\
0.30	-0.07\\
0.35	-0.08\\
0.40	-0.08\\
0.45	-0.09\\
0.50	-0.09\\
0.55	-0.10\\
0.60	-0.11\\
0.65	-0.11\\
0.70	-0.12\\
0.75	-0.12\\
0.80	-0.12\\
0.85	-0.13\\
0.90	-0.13\\
0.95	-0.13\\
1.00	-0.13\\
1.05	-0.12\\
1.10	-0.12\\
1.15	-0.12\\
1.20	-0.11\\
1.25	-0.11\\
1.30	-0.10\\
1.35	-0.10\\
1.40	-0.09\\
1.45	-0.09\\
1.50	-0.08\\
1.55	-0.08\\
1.60	-0.07\\
1.65	-0.07\\
1.70	-0.06\\
1.75	-0.06\\
1.80	-0.05\\
1.85	-0.05\\
1.90	-0.04\\
1.95	-0.04\\
2.00	-0.03\\
2.05	-0.03\\
2.10	-0.03\\
2.15	-0.02\\
2.20	-0.02\\
2.25	-0.01\\
2.30	-0.01\\
2.35	-0.01\\
2.40	-0.01\\
2.45	-0.01\\
2.50	-0.02\\
2.55	-0.03\\
2.60	-0.03\\
2.65	-0.02\\
2.70	-0.02\\
2.75	-0.01\\
2.80	-0.00\\
2.85	0.01\\
2.90	0.02\\
2.95	0.02\\
3.00	0.03\\
3.05	0.03\\
3.10	0.03\\
3.15	0.03\\
3.20	0.03\\
3.25	0.02\\
3.30	0.02\\
3.35	0.02\\
3.40	0.02\\
3.45	0.02\\
3.50	0.02\\
3.55	0.02\\
3.60	0.02\\
3.65	0.02\\
3.70	0.02\\
3.75	0.01\\
3.80	0.01\\
3.85	0.01\\
3.90	0.01\\
3.95	0.01\\
4.00	0.00\\
4.05	-0.00\\
4.10	-0.00\\
4.15	-0.02\\
4.20	-0.03\\
4.25	-0.04\\
4.30	-0.05\\
4.35	-0.06\\
4.40	-0.06\\
4.45	-0.05\\
4.50	-0.04\\
4.55	-0.04\\
4.60	-0.03\\
4.65	-0.02\\
4.70	-0.01\\
4.75	0.00\\
4.80	0.01\\
4.85	0.03\\
4.90	0.04\\
4.95	0.05\\
5.00	0.05\\
5.05	0.06\\
5.10	0.06\\
5.15	0.06\\
5.20	0.07\\
5.25	0.07\\
5.30	0.07\\
5.35	0.06\\
5.40	0.06\\
5.45	0.05\\
5.50	0.05\\
5.55	0.05\\
5.60	0.05\\
5.65	0.05\\
5.70	0.04\\
5.75	0.04\\
5.80	0.04\\
5.85	0.03\\
5.90	0.03\\
5.95	0.02\\
6.00	0.02\\
6.05	0.01\\
6.10	0.01\\
6.15	0.01\\
6.20	0.01\\
6.25	0.00\\
6.30	0.00\\
6.35	0.00\\
6.40	0.00\\
6.45	0.00\\
6.50	0.00\\
6.55	0.00\\
6.60	0.00\\
6.65	0.00\\
6.70	0.00\\
6.75	0.00\\
6.80	0.00\\
6.85	0.00\\
6.90	0.00\\
6.95	0.00\\
7.00	0.00\\
7.05	0.00\\
7.10	0.00\\
7.15	0.00\\
7.20	0.00\\
7.25	0.00\\
7.30	0.00\\
7.35	0.00\\
7.40	0.00\\
7.45	0.01\\
7.50	0.01\\
7.55	0.01\\
7.60	0.01\\
7.65	0.01\\
7.70	0.01\\
7.75	0.01\\
7.80	0.01\\
7.85	0.01\\
7.90	0.01\\
7.95	0.01\\
8.00	0.01\\
8.05	0.01\\
8.10	0.01\\
8.15	0.01\\
8.20	0.01\\
8.25	0.01\\
8.30	0.01\\
8.35	0.01\\
8.40	0.01\\
8.45	0.01\\
8.50	0.01\\
8.55	0.01\\
8.60	0.01\\
8.65	0.01\\
8.70	0.00\\
8.75	0.00\\
8.80	0.00\\
8.85	0.00\\
8.90	0.00\\
8.95	0.01\\
9.00	0.01\\
9.05	0.01\\
9.10	0.01\\
9.15	0.01\\
9.20	0.01\\
9.25	0.01\\
9.30	0.01\\
9.35	0.01\\
9.40	0.01\\
9.45	0.01\\
9.50	0.01\\
9.55	0.01\\
9.60	0.01\\
9.65	0.01\\
9.70	0.01\\
9.75	0.01\\
9.80	0.01\\
9.85	0.01\\
9.90	0.01\\
9.95	0.01\\
10.00	0.01\\
10.05	0.01\\
10.10	0.01\\
10.15	0.01\\
10.20	0.01\\
10.25	0.01\\
10.30	0.01\\
10.35	0.01\\
10.40	0.01\\
10.45	0.01\\
10.50	0.01\\
10.55	0.01\\
10.60	0.01\\
10.65	0.01\\
10.70	0.01\\
10.75	0.01\\
10.80	0.01\\
10.85	0.01\\
10.90	0.00\\
10.95	0.00\\
11.00	0.00\\
11.05	0.00\\
11.10	0.00\\
11.15	0.00\\
11.20	0.00\\
11.25	0.00\\
11.30	0.00\\
11.35	0.00\\
11.40	0.00\\
11.45	0.00\\
11.50	0.00\\
11.55	0.00\\
11.60	0.00\\
11.65	0.00\\
11.70	0.00\\
11.75	0.00\\
11.80	0.00\\
11.85	0.00\\
11.90	0.00\\
11.95	0.00\\
12.00	0.00\\
12.05	0.00\\
12.10	0.00\\
12.15	0.00\\
12.20	0.00\\
12.25	0.00\\
12.30	0.00\\
12.35	0.00\\
12.40	0.00\\
12.45	0.00\\
12.50	0.00\\
12.55	0.00\\
12.60	0.00\\
12.65	0.00\\
12.70	0.00\\
12.75	0.00\\
12.80	0.00\\
12.85	0.00\\
12.90	0.00\\
12.95	0.00\\
13.00	0.00\\
13.05	0.00\\
13.10	0.00\\
13.15	0.00\\
13.20	0.00\\
13.25	0.00\\
13.30	0.00\\
13.35	0.00\\
13.40	0.00\\
13.45	0.00\\
13.50	0.00\\
13.55	0.00\\
13.60	0.00\\
13.65	0.00\\
13.70	0.00\\
13.75	0.00\\
13.80	0.00\\
13.85	0.00\\
13.90	0.00\\
13.95	0.00\\
14.00	0.00\\
14.05	0.00\\
14.10	0.00\\
14.15	0.00\\
14.20	0.00\\
14.25	0.00\\
14.30	0.00\\
14.35	0.00\\
14.40	0.00\\
14.45	0.00\\
14.50	0.00\\
14.55	0.00\\
14.60	0.00\\
14.65	0.00\\
14.70	0.00\\
14.75	0.00\\
14.80	0.00\\
14.85	0.00\\
14.90	0.00\\
14.95	0.00\\
15.00	0.00\\
15.05	0.00\\
15.10	0.00\\
15.15	0.00\\
15.20	0.00\\
15.25	0.00\\
15.30	0.00\\
15.35	0.00\\
15.40	0.00\\
15.45	0.00\\
15.50	0.00\\
15.55	0.00\\
15.60	0.00\\
15.65	0.00\\
15.70	0.00\\
15.75	0.00\\
15.80	0.00\\
15.85	0.00\\
15.90	0.00\\
15.95	0.00\\
16.00	0.00\\
16.05	0.00\\
16.10	0.00\\
16.15	0.00\\
16.20	0.00\\
16.25	0.00\\
16.30	0.00\\
16.35	0.00\\
16.40	0.00\\
16.45	0.00\\
16.50	0.00\\
16.55	0.00\\
16.60	0.00\\
16.65	0.00\\
16.70	0.00\\
16.75	0.00\\
16.80	0.00\\
16.85	0.00\\
16.90	0.00\\
16.95	0.00\\
17.00	0.00\\
17.05	0.00\\
17.10	0.00\\
17.15	0.00\\
17.20	0.00\\
17.25	0.00\\
17.30	0.00\\
17.35	0.00\\
17.40	0.00\\
17.45	0.00\\
17.50	0.00\\
17.55	0.00\\
17.60	0.00\\
17.65	0.00\\
17.70	0.00\\
17.75	0.00\\
17.80	0.00\\
17.85	0.00\\
17.90	0.00\\
17.95	0.00\\
18.00	0.00\\
18.05	0.00\\
18.10	0.00\\
18.15	0.00\\
18.20	0.00\\
18.25	0.00\\
18.30	0.00\\
18.35	0.00\\
18.40	0.00\\
18.45	0.00\\
18.50	0.00\\
18.55	0.00\\
18.60	0.00\\
18.65	0.00\\
18.70	0.00\\
18.75	0.00\\
18.80	0.00\\
18.85	0.00\\
18.90	0.00\\
18.95	0.00\\
19.00	0.00\\
19.05	0.00\\
19.10	0.00\\
19.15	0.00\\
19.20	0.00\\
19.25	0.00\\
19.30	0.00\\
19.35	0.00\\
19.40	0.00\\
19.45	0.00\\
19.50	0.00\\
19.55	0.00\\
19.60	0.00\\
19.65	0.00\\
19.70	0.00\\
19.75	0.00\\
19.80	0.00\\
19.85	0.00\\
19.90	0.00\\
19.95	0.00\\
20.00	0.00\\
};
\addlegendentry{multi-stage NMPC}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.05	-0.02\\
0.10	-0.03\\
0.15	-0.05\\
0.20	-0.06\\
0.25	-0.07\\
0.30	-0.08\\
0.35	-0.09\\
0.40	-0.09\\
0.45	-0.09\\
0.50	-0.07\\
0.55	-0.05\\
0.60	-0.03\\
0.65	-0.01\\
0.70	0.01\\
0.75	0.02\\
0.80	0.04\\
0.85	0.05\\
0.90	0.06\\
0.95	0.08\\
1.00	0.09\\
1.05	0.09\\
1.10	0.10\\
1.15	0.11\\
1.20	0.12\\
1.25	0.09\\
1.30	0.07\\
1.35	0.04\\
1.40	0.02\\
1.45	0.00\\
1.50	-0.02\\
1.55	-0.03\\
1.60	-0.05\\
1.65	-0.06\\
1.70	-0.07\\
1.75	-0.08\\
1.80	-0.09\\
1.85	-0.10\\
1.90	-0.11\\
1.95	-0.11\\
2.00	-0.11\\
2.05	-0.11\\
2.10	-0.11\\
2.15	-0.11\\
2.20	-0.08\\
2.25	-0.06\\
2.30	-0.03\\
2.35	-0.01\\
2.40	0.01\\
2.45	0.02\\
2.50	0.04\\
2.55	0.05\\
2.60	0.06\\
2.65	0.07\\
2.70	0.08\\
2.75	0.09\\
2.80	0.10\\
2.85	0.10\\
2.90	0.10\\
2.95	0.09\\
3.00	0.09\\
3.05	0.07\\
3.10	0.04\\
3.15	0.02\\
3.20	0.00\\
3.25	-0.02\\
3.30	-0.03\\
3.35	-0.05\\
3.40	-0.06\\
3.45	-0.07\\
3.50	-0.08\\
3.55	-0.09\\
3.60	-0.10\\
3.65	-0.11\\
3.70	-0.11\\
3.75	-0.11\\
3.80	-0.11\\
3.85	-0.11\\
3.90	-0.11\\
3.95	-0.11\\
4.00	-0.08\\
4.05	-0.05\\
4.10	-0.03\\
4.15	-0.01\\
4.20	0.01\\
4.25	0.02\\
4.30	0.04\\
4.35	0.05\\
4.40	0.07\\
4.45	0.08\\
4.50	0.09\\
4.55	0.09\\
4.60	0.10\\
4.65	0.11\\
4.70	0.12\\
4.75	0.12\\
4.80	0.10\\
4.85	0.09\\
4.90	0.07\\
4.95	0.06\\
5.00	0.04\\
5.05	0.01\\
5.10	-0.00\\
5.15	-0.02\\
5.20	-0.04\\
5.25	-0.05\\
5.30	-0.06\\
5.35	-0.07\\
5.40	-0.08\\
5.45	-0.09\\
5.50	-0.10\\
5.55	-0.10\\
5.60	-0.11\\
5.65	-0.10\\
5.70	-0.08\\
5.75	-0.07\\
5.80	-0.05\\
5.85	-0.03\\
5.90	-0.01\\
5.95	0.01\\
6.00	0.03\\
6.05	0.04\\
6.10	0.06\\
6.15	0.07\\
6.20	0.08\\
6.25	0.09\\
6.30	0.10\\
6.35	0.10\\
6.40	0.11\\
6.45	0.11\\
6.50	0.11\\
6.55	0.11\\
6.60	0.08\\
6.65	0.06\\
6.70	0.03\\
6.75	0.01\\
6.80	-0.00\\
6.85	-0.02\\
6.90	-0.04\\
6.95	-0.05\\
7.00	-0.06\\
7.05	-0.07\\
7.10	-0.08\\
7.15	-0.09\\
7.20	-0.10\\
7.25	-0.11\\
7.30	-0.12\\
7.35	-0.12\\
7.40	-0.11\\
7.45	-0.10\\
7.50	-0.09\\
7.55	-0.09\\
7.60	-0.08\\
7.65	-0.05\\
7.70	-0.03\\
7.75	-0.01\\
7.80	0.01\\
7.85	0.02\\
7.90	0.04\\
7.95	0.05\\
8.00	0.07\\
8.05	0.08\\
8.10	0.09\\
8.15	0.09\\
8.20	0.10\\
8.25	0.11\\
8.30	0.12\\
8.35	0.12\\
8.40	0.11\\
8.45	0.11\\
8.50	0.10\\
8.55	0.09\\
8.60	0.07\\
8.65	0.04\\
8.70	0.02\\
8.75	0.00\\
8.80	-0.02\\
8.85	-0.03\\
8.90	-0.05\\
8.95	-0.06\\
9.00	-0.07\\
9.05	-0.08\\
9.10	-0.09\\
9.15	-0.10\\
9.20	-0.11\\
9.25	-0.11\\
9.30	-0.12\\
9.35	-0.12\\
9.40	-0.12\\
9.45	-0.12\\
9.50	-0.09\\
9.55	-0.06\\
9.60	-0.04\\
9.65	-0.02\\
9.70	0.00\\
9.75	0.02\\
9.80	0.03\\
9.85	0.05\\
9.90	0.06\\
9.95	0.07\\
10.00	0.08\\
10.05	0.09\\
10.10	0.10\\
10.15	0.11\\
10.20	0.11\\
10.25	0.12\\
10.30	0.13\\
10.35	0.13\\
10.40	0.13\\
10.45	0.14\\
10.50	0.12\\
10.55	0.10\\
10.60	0.09\\
10.65	0.07\\
10.70	0.05\\
10.75	0.03\\
10.80	0.01\\
10.85	-0.01\\
10.90	-0.03\\
10.95	-0.04\\
11.00	-0.06\\
11.05	-0.07\\
11.10	-0.08\\
11.15	-0.09\\
11.20	-0.10\\
11.25	-0.10\\
11.30	-0.11\\
11.35	-0.12\\
11.40	-0.12\\
11.45	-0.13\\
11.50	-0.13\\
11.55	-0.14\\
11.60	-0.14\\
11.65	-0.12\\
11.70	-0.11\\
11.75	-0.10\\
11.80	-0.08\\
11.85	-0.07\\
11.90	-0.06\\
11.95	-0.04\\
12.00	-0.02\\
12.05	0.00\\
12.10	0.02\\
12.15	0.03\\
12.20	0.05\\
12.25	0.06\\
12.30	0.07\\
12.35	0.08\\
12.40	0.09\\
12.45	0.10\\
12.50	0.11\\
12.55	0.11\\
12.60	0.12\\
12.65	0.13\\
12.70	0.10\\
12.75	0.07\\
12.80	0.04\\
12.85	0.02\\
12.90	0.00\\
12.95	-0.01\\
13.00	-0.03\\
13.05	-0.05\\
13.10	-0.06\\
13.15	-0.07\\
13.20	-0.08\\
13.25	-0.09\\
13.30	-0.10\\
13.35	-0.11\\
13.40	-0.09\\
13.45	-0.08\\
13.50	-0.07\\
13.55	-0.06\\
13.60	-0.03\\
13.65	-0.01\\
13.70	0.01\\
13.75	0.02\\
13.80	0.04\\
13.85	0.05\\
13.90	0.06\\
13.95	0.07\\
14.00	0.08\\
14.05	0.09\\
14.10	0.10\\
14.15	0.11\\
14.20	0.09\\
14.25	0.07\\
14.30	0.06\\
14.35	0.05\\
14.40	0.04\\
14.45	0.02\\
14.50	0.02\\
14.55	-0.00\\
14.60	-0.02\\
14.65	-0.04\\
14.70	-0.05\\
14.75	-0.06\\
14.80	-0.07\\
14.85	-0.08\\
14.90	-0.09\\
14.95	-0.10\\
15.00	-0.10\\
15.05	-0.10\\
15.10	-0.11\\
15.15	-0.08\\
15.20	-0.05\\
15.25	-0.03\\
15.30	-0.01\\
15.35	0.01\\
15.40	0.03\\
15.45	0.04\\
15.50	0.05\\
15.55	0.07\\
15.60	0.08\\
15.65	0.09\\
15.70	0.09\\
15.75	0.10\\
15.80	0.11\\
15.85	0.09\\
15.90	0.07\\
15.95	0.05\\
16.00	0.03\\
16.05	0.01\\
16.10	-0.01\\
16.15	-0.03\\
16.20	-0.04\\
16.25	-0.06\\
16.30	-0.07\\
16.35	-0.08\\
16.40	-0.09\\
16.45	-0.08\\
16.50	-0.08\\
16.55	-0.08\\
16.60	-0.08\\
16.65	-0.08\\
16.70	-0.07\\
16.75	-0.07\\
16.80	-0.05\\
16.85	-0.03\\
16.90	-0.01\\
16.95	0.01\\
17.00	0.03\\
17.05	0.04\\
17.10	0.06\\
17.15	0.07\\
17.20	0.08\\
17.25	0.09\\
17.30	0.10\\
17.35	0.10\\
17.40	0.11\\
17.45	0.12\\
17.50	0.11\\
17.55	0.10\\
17.60	0.10\\
17.65	0.09\\
17.70	0.07\\
17.75	0.04\\
17.80	0.02\\
17.85	0.00\\
17.90	-0.02\\
17.95	-0.03\\
18.00	-0.05\\
18.05	-0.06\\
18.10	-0.07\\
18.15	-0.08\\
18.20	-0.09\\
18.25	-0.10\\
18.30	-0.11\\
18.35	-0.11\\
18.40	-0.12\\
18.45	-0.11\\
18.50	-0.11\\
18.55	-0.10\\
18.60	-0.10\\
18.65	-0.09\\
18.70	-0.09\\
18.75	-0.06\\
18.80	-0.04\\
18.85	-0.02\\
18.90	0.00\\
18.95	0.02\\
19.00	0.03\\
19.05	0.05\\
19.10	0.06\\
19.15	0.07\\
19.20	0.08\\
19.25	0.09\\
19.30	0.10\\
19.35	0.11\\
19.40	0.11\\
19.45	0.12\\
19.50	0.13\\
19.55	0.10\\
19.60	0.07\\
19.65	0.04\\
19.70	0.02\\
19.75	0.00\\
19.80	-0.01\\
19.85	-0.03\\
19.90	-0.04\\
19.95	-0.06\\
20.00	-0.07\\
};
\addlegendentry{NMPC}

\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	0.1754\\
20.00	0.1754\\ 
  };
  
\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	-0.1754\\
20.00	-0.1754\\ 
  };

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.65\fwidth)},
scale only axis,
xmin=0.00,
xmax=20.00,
ymin=-0.18,
ymax=0.18,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	0.01\\
0.10	0.01\\
0.15	0.01\\
0.20	0.01\\
0.25	0.00\\
0.30	0.00\\
0.35	-0.01\\
0.40	-0.01\\
0.45	-0.02\\
0.50	-0.02\\
0.55	-0.02\\
0.60	-0.03\\
0.65	-0.03\\
0.70	-0.04\\
0.75	-0.04\\
0.80	-0.05\\
0.85	-0.05\\
0.90	-0.06\\
0.95	-0.06\\
1.00	-0.07\\
1.05	-0.08\\
1.10	-0.08\\
1.15	-0.09\\
1.20	-0.10\\
1.25	-0.10\\
1.30	-0.11\\
1.35	-0.11\\
1.40	-0.10\\
1.45	-0.09\\
1.50	-0.08\\
1.55	-0.07\\
1.60	-0.07\\
1.65	-0.06\\
1.70	-0.06\\
1.75	-0.03\\
1.80	-0.01\\
1.85	0.01\\
1.90	0.02\\
1.95	0.04\\
2.00	0.05\\
2.05	0.06\\
2.10	0.07\\
2.15	0.08\\
2.20	0.09\\
2.25	0.09\\
2.30	0.10\\
2.35	0.10\\
2.40	0.10\\
2.45	0.08\\
2.50	0.06\\
2.55	0.04\\
2.60	0.03\\
2.65	0.01\\
2.70	-0.01\\
2.75	-0.03\\
2.80	-0.04\\
2.85	-0.05\\
2.90	-0.07\\
2.95	-0.08\\
3.00	-0.09\\
3.05	-0.07\\
3.10	-0.06\\
3.15	-0.04\\
3.20	-0.03\\
3.25	-0.02\\
3.30	-0.01\\
3.35	0.00\\
3.40	0.02\\
3.45	0.04\\
3.50	0.05\\
3.55	0.06\\
3.60	0.07\\
3.65	0.08\\
3.70	0.09\\
3.75	0.10\\
3.80	0.11\\
3.85	0.11\\
3.90	0.12\\
3.95	0.13\\
4.00	0.10\\
4.05	0.07\\
4.10	0.04\\
4.15	0.02\\
4.20	0.00\\
4.25	-0.02\\
4.30	-0.03\\
4.35	-0.05\\
4.40	-0.06\\
4.45	-0.07\\
4.50	-0.07\\
4.55	-0.08\\
4.60	-0.09\\
4.65	-0.08\\
4.70	-0.07\\
4.75	-0.07\\
4.80	-0.05\\
4.85	-0.04\\
4.90	-0.02\\
4.95	-0.01\\
5.00	0.01\\
5.05	0.02\\
5.10	0.04\\
5.15	0.05\\
5.20	0.06\\
5.25	0.07\\
5.30	0.08\\
5.35	0.08\\
5.40	0.08\\
5.45	0.08\\
5.50	0.08\\
5.55	0.07\\
5.60	0.07\\
5.65	0.07\\
5.70	0.07\\
5.75	0.07\\
5.80	0.06\\
5.85	0.05\\
5.90	0.04\\
5.95	0.03\\
6.00	0.03\\
6.05	0.02\\
6.10	0.01\\
6.15	0.01\\
6.20	0.00\\
6.25	0.00\\
6.30	-0.00\\
6.35	-0.00\\
6.40	-0.01\\
6.45	-0.01\\
6.50	-0.01\\
6.55	-0.01\\
6.60	-0.01\\
6.65	-0.01\\
6.70	-0.01\\
6.75	-0.01\\
6.80	-0.01\\
6.85	-0.01\\
6.90	-0.01\\
6.95	-0.01\\
7.00	-0.00\\
7.05	-0.00\\
7.10	-0.00\\
7.15	-0.00\\
7.20	-0.00\\
7.25	-0.00\\
7.30	-0.00\\
7.35	-0.00\\
7.40	-0.00\\
7.45	0.00\\
7.50	0.00\\
7.55	0.00\\
7.60	0.00\\
7.65	0.00\\
7.70	0.00\\
7.75	0.00\\
7.80	0.00\\
7.85	0.00\\
7.90	0.01\\
7.95	0.01\\
8.00	0.01\\
8.05	0.01\\
8.10	0.01\\
8.15	0.01\\
8.20	0.00\\
8.25	0.00\\
8.30	0.00\\
8.35	0.00\\
8.40	0.00\\
8.45	0.00\\
8.50	-0.00\\
8.55	-0.00\\
8.60	-0.00\\
8.65	-0.00\\
8.70	-0.00\\
8.75	-0.00\\
8.80	-0.00\\
8.85	-0.00\\
8.90	-0.00\\
8.95	-0.01\\
9.00	-0.01\\
9.05	-0.01\\
9.10	-0.01\\
9.15	-0.01\\
9.20	-0.01\\
9.25	-0.01\\
9.30	-0.01\\
9.35	-0.01\\
9.40	-0.01\\
9.45	-0.01\\
9.50	-0.01\\
9.55	-0.01\\
9.60	-0.01\\
9.65	-0.01\\
9.70	-0.01\\
9.75	-0.00\\
9.80	-0.00\\
9.85	-0.00\\
9.90	-0.00\\
9.95	-0.00\\
10.00	-0.00\\
10.05	-0.00\\
10.10	-0.00\\
10.15	-0.00\\
10.20	-0.00\\
10.25	-0.00\\
10.30	-0.00\\
10.35	-0.00\\
10.40	-0.00\\
10.45	-0.00\\
10.50	-0.00\\
10.55	-0.00\\
10.60	-0.00\\
10.65	-0.00\\
10.70	-0.00\\
10.75	-0.00\\
10.80	-0.00\\
10.85	-0.00\\
10.90	-0.00\\
10.95	-0.00\\
11.00	-0.00\\
11.05	-0.00\\
11.10	-0.00\\
11.15	-0.00\\
11.20	-0.00\\
11.25	-0.00\\
11.30	-0.00\\
11.35	-0.00\\
11.40	-0.00\\
11.45	-0.00\\
11.50	-0.00\\
11.55	-0.00\\
11.60	-0.00\\
11.65	-0.00\\
11.70	-0.00\\
11.75	-0.00\\
11.80	-0.00\\
11.85	-0.00\\
11.90	-0.00\\
11.95	-0.00\\
12.00	-0.00\\
12.05	-0.00\\
12.10	-0.00\\
12.15	-0.00\\
12.20	-0.00\\
12.25	-0.00\\
12.30	-0.00\\
12.35	-0.00\\
12.40	-0.00\\
12.45	-0.00\\
12.50	-0.00\\
12.55	-0.00\\
12.60	-0.00\\
12.65	-0.00\\
12.70	-0.00\\
12.75	-0.00\\
12.80	-0.00\\
12.85	-0.00\\
12.90	-0.00\\
12.95	-0.00\\
13.00	-0.00\\
13.05	-0.00\\
13.10	-0.00\\
13.15	-0.00\\
13.20	-0.00\\
13.25	-0.00\\
13.30	-0.00\\
13.35	-0.00\\
13.40	-0.00\\
13.45	-0.00\\
13.50	-0.00\\
13.55	-0.00\\
13.60	-0.00\\
13.65	-0.00\\
13.70	-0.00\\
13.75	-0.00\\
13.80	-0.00\\
13.85	-0.00\\
13.90	-0.00\\
13.95	-0.00\\
14.00	-0.00\\
14.05	-0.00\\
14.10	-0.00\\
14.15	-0.00\\
14.20	-0.00\\
14.25	-0.00\\
14.30	-0.00\\
14.35	-0.00\\
14.40	-0.00\\
14.45	-0.00\\
14.50	-0.00\\
14.55	-0.00\\
14.60	-0.00\\
14.65	-0.00\\
14.70	-0.00\\
14.75	-0.00\\
14.80	0.00\\
14.85	0.00\\
14.90	0.00\\
14.95	0.00\\
15.00	0.00\\
15.05	0.00\\
15.10	0.00\\
15.15	0.00\\
15.20	-0.00\\
15.25	-0.00\\
15.30	-0.00\\
15.35	-0.00\\
15.40	-0.00\\
15.45	-0.00\\
15.50	-0.00\\
15.55	-0.00\\
15.60	-0.00\\
15.65	-0.00\\
15.70	-0.00\\
15.75	-0.00\\
15.80	-0.00\\
15.85	-0.00\\
15.90	-0.00\\
15.95	-0.00\\
16.00	-0.00\\
16.05	-0.00\\
16.10	-0.00\\
16.15	-0.00\\
16.20	-0.00\\
16.25	-0.00\\
16.30	-0.00\\
16.35	-0.00\\
16.40	-0.00\\
16.45	-0.00\\
16.50	-0.00\\
16.55	-0.00\\
16.60	-0.00\\
16.65	-0.00\\
16.70	-0.00\\
16.75	-0.00\\
16.80	-0.00\\
16.85	-0.00\\
16.90	-0.00\\
16.95	-0.00\\
17.00	-0.00\\
17.05	-0.00\\
17.10	-0.00\\
17.15	-0.00\\
17.20	-0.00\\
17.25	-0.00\\
17.30	-0.00\\
17.35	-0.00\\
17.40	-0.00\\
17.45	-0.00\\
17.50	-0.00\\
17.55	-0.00\\
17.60	-0.00\\
17.65	-0.00\\
17.70	-0.00\\
17.75	-0.00\\
17.80	-0.00\\
17.85	-0.00\\
17.90	-0.00\\
17.95	-0.00\\
18.00	-0.00\\
18.05	-0.00\\
18.10	-0.00\\
18.15	-0.00\\
18.20	-0.00\\
18.25	-0.00\\
18.30	-0.00\\
18.35	-0.00\\
18.40	-0.00\\
18.45	-0.00\\
18.50	-0.00\\
18.55	-0.00\\
18.60	-0.00\\
18.65	-0.00\\
18.70	-0.00\\
18.75	-0.00\\
18.80	-0.00\\
18.85	-0.00\\
18.90	-0.00\\
18.95	-0.00\\
19.00	-0.00\\
19.05	-0.00\\
19.10	-0.00\\
19.15	-0.00\\
19.20	-0.00\\
19.25	-0.00\\
19.30	-0.00\\
19.35	-0.00\\
19.40	-0.00\\
19.45	-0.00\\
19.50	-0.00\\
19.55	-0.00\\
19.60	-0.00\\
19.65	-0.00\\
19.70	-0.00\\
19.75	-0.00\\
19.80	-0.00\\
19.85	-0.00\\
19.90	-0.00\\
19.95	-0.00\\
20.00	-0.00\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	0.00\\
0.10	0.00\\
0.15	0.00\\
0.20	0.00\\
0.25	0.00\\
0.30	0.00\\
0.35	0.00\\
0.40	0.00\\
0.45	0.00\\
0.50	-0.00\\
0.55	-0.00\\
0.60	-0.00\\
0.65	-0.00\\
0.70	-0.00\\
0.75	-0.00\\
0.80	-0.00\\
0.85	-0.00\\
0.90	-0.00\\
0.95	-0.00\\
1.00	-0.00\\
1.05	-0.00\\
1.10	-0.00\\
1.15	-0.00\\
1.20	-0.00\\
1.25	-0.00\\
1.30	0.00\\
1.35	0.00\\
1.40	0.00\\
1.45	0.00\\
1.50	0.00\\
1.55	0.00\\
1.60	0.00\\
1.65	0.00\\
1.70	0.00\\
1.75	0.00\\
1.80	0.00\\
1.85	0.00\\
1.90	0.00\\
1.95	0.00\\
2.00	0.00\\
2.05	-0.00\\
2.10	-0.00\\
2.15	-0.00\\
2.20	-0.00\\
2.25	-0.00\\
2.30	-0.00\\
2.35	-0.00\\
2.40	-0.00\\
2.45	-0.00\\
2.50	-0.00\\
2.55	-0.00\\
2.60	-0.00\\
2.65	-0.00\\
2.70	-0.00\\
2.75	0.00\\
2.80	0.00\\
2.85	0.00\\
2.90	0.00\\
2.95	0.00\\
3.00	0.00\\
3.05	0.00\\
3.10	0.00\\
3.15	0.00\\
3.20	0.00\\
3.25	0.00\\
3.30	-0.00\\
3.35	-0.00\\
3.40	-0.00\\
3.45	-0.00\\
3.50	-0.00\\
3.55	-0.00\\
3.60	-0.00\\
3.65	-0.00\\
3.70	-0.00\\
3.75	-0.00\\
3.80	-0.00\\
3.85	-0.00\\
3.90	-0.00\\
3.95	-0.00\\
4.00	-0.00\\
4.05	0.00\\
4.10	0.00\\
4.15	0.00\\
4.20	0.00\\
4.25	0.00\\
4.30	0.00\\
4.35	0.00\\
4.40	0.00\\
4.45	0.00\\
4.50	0.00\\
4.55	0.00\\
4.60	0.00\\
4.65	0.00\\
4.70	0.00\\
4.75	0.00\\
4.80	-0.00\\
4.85	-0.00\\
4.90	-0.00\\
4.95	-0.00\\
5.00	-0.00\\
5.05	-0.00\\
5.10	-0.00\\
5.15	-0.00\\
5.20	-0.00\\
5.25	-0.00\\
5.30	-0.00\\
5.35	0.00\\
5.40	0.00\\
5.45	0.00\\
5.50	0.00\\
5.55	0.00\\
5.60	0.00\\
5.65	0.00\\
5.70	0.00\\
5.75	0.00\\
5.80	0.00\\
5.85	0.00\\
5.90	0.00\\
5.95	-0.00\\
6.00	-0.00\\
6.05	-0.00\\
6.10	-0.00\\
6.15	-0.00\\
6.20	-0.00\\
6.25	-0.00\\
6.30	-0.00\\
6.35	-0.00\\
6.40	-0.00\\
6.45	-0.00\\
6.50	-0.00\\
6.55	-0.00\\
6.60	0.00\\
6.65	0.00\\
6.70	0.00\\
6.75	0.00\\
6.80	0.00\\
6.85	0.00\\
6.90	0.00\\
6.95	0.00\\
7.00	0.00\\
7.05	0.00\\
7.10	0.00\\
7.15	0.00\\
7.20	0.00\\
7.25	0.00\\
7.30	0.00\\
7.35	0.00\\
7.40	-0.00\\
7.45	-0.00\\
7.50	-0.00\\
7.55	-0.00\\
7.60	-0.00\\
7.65	-0.00\\
7.70	-0.01\\
7.75	-0.01\\
7.80	-0.01\\
7.85	-0.00\\
7.90	-0.00\\
7.95	-0.00\\
8.00	-0.00\\
8.05	-0.00\\
8.10	-0.00\\
8.15	0.00\\
8.20	0.00\\
8.25	0.01\\
8.30	0.01\\
8.35	0.01\\
8.40	0.01\\
8.45	0.01\\
8.50	0.01\\
8.55	0.01\\
8.60	0.01\\
8.65	0.01\\
8.70	0.00\\
8.75	0.00\\
8.80	-0.00\\
8.85	-0.01\\
8.90	-0.01\\
8.95	-0.02\\
9.00	-0.02\\
9.05	-0.02\\
9.10	-0.02\\
9.15	-0.02\\
9.20	-0.02\\
9.25	-0.02\\
9.30	-0.02\\
9.35	-0.01\\
9.40	-0.01\\
9.45	-0.01\\
9.50	0.01\\
9.55	0.02\\
9.60	0.02\\
9.65	0.03\\
9.70	0.04\\
9.75	0.04\\
9.80	0.04\\
9.85	0.04\\
9.90	0.04\\
9.95	0.04\\
10.00	0.04\\
10.05	0.04\\
10.10	0.03\\
10.15	0.01\\
10.20	0.00\\
10.25	-0.01\\
10.30	-0.02\\
10.35	-0.03\\
10.40	-0.03\\
10.45	-0.04\\
10.50	-0.06\\
10.55	-0.07\\
10.60	-0.08\\
10.65	-0.09\\
10.70	-0.08\\
10.75	-0.07\\
10.80	-0.06\\
10.85	-0.05\\
10.90	-0.05\\
10.95	-0.03\\
11.00	-0.01\\
11.05	0.01\\
11.10	0.03\\
11.15	0.04\\
11.20	0.06\\
11.25	0.07\\
11.30	0.08\\
11.35	0.08\\
11.40	0.08\\
11.45	0.08\\
11.50	0.09\\
11.55	0.09\\
11.60	0.09\\
11.65	0.07\\
11.70	0.05\\
11.75	0.04\\
11.80	0.03\\
11.85	0.01\\
11.90	0.00\\
11.95	-0.01\\
12.00	-0.03\\
12.05	-0.05\\
12.10	-0.06\\
12.15	-0.07\\
12.20	-0.08\\
12.25	-0.09\\
12.30	-0.09\\
12.35	-0.10\\
12.40	-0.10\\
12.45	-0.11\\
12.50	-0.11\\
12.55	-0.11\\
12.60	-0.09\\
12.65	-0.07\\
12.70	-0.04\\
12.75	-0.02\\
12.80	-0.00\\
12.85	0.02\\
12.90	0.03\\
12.95	0.05\\
13.00	0.06\\
13.05	0.07\\
13.10	0.08\\
13.15	0.09\\
13.20	0.10\\
13.25	0.11\\
13.30	0.11\\
13.35	0.12\\
13.40	0.11\\
13.45	0.10\\
13.50	0.09\\
13.55	0.08\\
13.60	0.05\\
13.65	0.03\\
13.70	0.01\\
13.75	-0.01\\
13.80	-0.02\\
13.85	-0.04\\
13.90	-0.05\\
13.95	-0.07\\
14.00	-0.08\\
14.05	-0.09\\
14.10	-0.09\\
14.15	-0.10\\
14.20	-0.09\\
14.25	-0.09\\
14.30	-0.08\\
14.35	-0.07\\
14.40	-0.07\\
14.45	-0.06\\
14.50	-0.06\\
14.55	-0.04\\
14.60	-0.02\\
14.65	0.00\\
14.70	0.02\\
14.75	0.04\\
14.80	0.05\\
14.85	0.06\\
14.90	0.07\\
14.95	0.08\\
15.00	0.09\\
15.05	0.10\\
15.10	0.11\\
15.15	0.09\\
15.20	0.07\\
15.25	0.05\\
15.30	0.04\\
15.35	0.01\\
15.40	-0.00\\
15.45	-0.02\\
15.50	-0.04\\
15.55	-0.05\\
15.60	-0.06\\
15.65	-0.07\\
15.70	-0.08\\
15.75	-0.09\\
15.80	-0.09\\
15.85	-0.07\\
15.90	-0.06\\
15.95	-0.04\\
16.00	-0.02\\
16.05	-0.00\\
16.10	0.02\\
16.15	0.03\\
16.20	0.05\\
16.25	0.06\\
16.30	0.07\\
16.35	0.08\\
16.40	0.09\\
16.45	0.08\\
16.50	0.08\\
16.55	0.07\\
16.60	0.06\\
16.65	0.06\\
16.70	0.05\\
16.75	0.05\\
16.80	0.03\\
16.85	0.01\\
16.90	-0.01\\
16.95	-0.03\\
17.00	-0.04\\
17.05	-0.05\\
17.10	-0.07\\
17.15	-0.08\\
17.20	-0.09\\
17.25	-0.10\\
17.30	-0.10\\
17.35	-0.11\\
17.40	-0.12\\
17.45	-0.12\\
17.50	-0.11\\
17.55	-0.09\\
17.60	-0.08\\
17.65	-0.07\\
17.70	-0.05\\
17.75	-0.02\\
17.80	-0.00\\
17.85	0.01\\
17.90	0.03\\
17.95	0.04\\
18.00	0.06\\
18.05	0.07\\
18.10	0.08\\
18.15	0.09\\
18.20	0.10\\
18.25	0.11\\
18.30	0.11\\
18.35	0.12\\
18.40	0.12\\
18.45	0.11\\
18.50	0.10\\
18.55	0.09\\
18.60	0.08\\
18.65	0.07\\
18.70	0.06\\
18.75	0.04\\
18.80	0.02\\
18.85	0.00\\
18.90	-0.02\\
18.95	-0.03\\
19.00	-0.05\\
19.05	-0.06\\
19.10	-0.07\\
19.15	-0.08\\
19.20	-0.09\\
19.25	-0.10\\
19.30	-0.11\\
19.35	-0.11\\
19.40	-0.12\\
19.45	-0.12\\
19.50	-0.13\\
19.55	-0.10\\
19.60	-0.07\\
19.65	-0.05\\
19.70	-0.03\\
19.75	-0.01\\
19.80	0.01\\
19.85	0.03\\
19.90	0.04\\
19.95	0.06\\
20.00	0.07\\
};

\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	0.1754\\
20.00	0.1754\\ 
  };
  
\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	-0.1754\\
20.00	-0.1754\\ 
  };

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.30\fwidth)},
scale only axis,
xmin=0.00,
xmax=20.00,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [sec]},
ymin=9.50,
ymax=10.63,
ylabel style={font=\color{white!15!black}},
ylabel={ $T~\text{[m/s}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	9.95\\
0.10	9.95\\
0.15	9.96\\
0.20	9.96\\
0.25	9.96\\
0.30	9.96\\
0.35	9.97\\
0.40	9.97\\
0.45	9.97\\
0.50	9.96\\
0.55	9.96\\
0.60	9.96\\
0.65	9.96\\
0.70	9.96\\
0.75	9.96\\
0.80	9.96\\
0.85	9.96\\
0.90	9.96\\
0.95	9.96\\
1.00	9.93\\
1.05	9.93\\
1.10	9.93\\
1.15	9.93\\
1.20	9.93\\
1.25	9.91\\
1.30	9.91\\
1.35	9.91\\
1.40	9.91\\
1.45	9.91\\
1.50	9.91\\
1.55	9.91\\
1.60	9.91\\
1.65	9.91\\
1.70	9.91\\
1.75	9.89\\
1.80	9.89\\
1.85	9.89\\
1.90	9.89\\
1.95	9.89\\
2.00	9.88\\
2.05	9.88\\
2.10	9.88\\
2.15	9.88\\
2.20	9.88\\
2.25	9.88\\
2.30	9.88\\
2.35	9.88\\
2.40	9.88\\
2.45	9.81\\
2.50	9.81\\
2.55	9.81\\
2.60	9.81\\
2.65	9.85\\
2.70	9.85\\
2.75	9.85\\
2.80	9.85\\
2.85	9.83\\
2.90	9.83\\
2.95	9.83\\
3.00	9.83\\
3.05	9.83\\
3.10	9.83\\
3.15	9.83\\
3.20	9.83\\
3.25	9.83\\
3.30	9.83\\
3.35	9.83\\
3.40	9.84\\
3.45	9.84\\
3.50	9.84\\
3.55	9.84\\
3.60	9.84\\
3.65	9.84\\
3.70	9.84\\
3.75	9.84\\
3.80	9.84\\
3.85	9.84\\
3.90	9.84\\
3.95	9.84\\
4.00	9.82\\
4.05	9.82\\
4.10	9.82\\
4.15	9.83\\
4.20	9.83\\
4.25	9.83\\
4.30	9.83\\
4.35	9.83\\
4.40	9.83\\
4.45	9.83\\
4.50	9.83\\
4.55	9.83\\
4.60	9.83\\
4.65	9.83\\
4.70	9.83\\
4.75	9.83\\
4.80	9.83\\
4.85	9.83\\
4.90	9.83\\
4.95	9.83\\
5.00	9.82\\
5.05	9.82\\
5.10	9.82\\
5.15	9.82\\
5.20	9.83\\
5.25	9.83\\
5.30	9.83\\
5.35	9.84\\
5.40	9.84\\
5.45	9.84\\
5.50	9.84\\
5.55	9.84\\
5.60	9.84\\
5.65	9.84\\
5.70	9.84\\
5.75	9.84\\
5.80	9.85\\
5.85	9.85\\
5.90	9.85\\
5.95	9.86\\
6.00	9.86\\
6.05	9.86\\
6.10	9.86\\
6.15	9.86\\
6.20	9.86\\
6.25	9.86\\
6.30	9.86\\
6.35	9.86\\
6.40	9.85\\
6.45	9.85\\
6.50	9.85\\
6.55	9.85\\
6.60	9.85\\
6.65	9.85\\
6.70	9.85\\
6.75	9.85\\
6.80	9.85\\
6.85	9.85\\
6.90	9.85\\
6.95	9.85\\
7.00	9.85\\
7.05	9.85\\
7.10	9.85\\
7.15	9.85\\
7.20	9.85\\
7.25	9.85\\
7.30	9.85\\
7.35	9.85\\
7.40	9.85\\
7.45	9.85\\
7.50	9.85\\
7.55	9.85\\
7.60	9.85\\
7.65	9.84\\
7.70	9.84\\
7.75	9.84\\
7.80	9.84\\
7.85	9.84\\
7.90	9.84\\
7.95	9.84\\
8.00	9.84\\
8.05	9.84\\
8.10	9.84\\
8.15	9.82\\
8.20	9.82\\
8.25	9.82\\
8.30	9.82\\
8.35	9.82\\
8.40	9.82\\
8.45	9.82\\
8.50	9.82\\
8.55	9.82\\
8.60	9.82\\
8.65	9.82\\
8.70	9.82\\
8.75	9.82\\
8.80	9.82\\
8.85	9.82\\
8.90	9.82\\
8.95	9.82\\
9.00	9.82\\
9.05	9.82\\
9.10	9.82\\
9.15	9.82\\
9.20	9.82\\
9.25	9.82\\
9.30	9.81\\
9.35	9.81\\
9.40	9.81\\
9.45	9.81\\
9.50	9.81\\
9.55	9.81\\
9.60	9.81\\
9.65	9.81\\
9.70	9.81\\
9.75	9.81\\
9.80	9.81\\
9.85	9.81\\
9.90	9.81\\
9.95	9.81\\
10.00	9.81\\
10.05	9.81\\
10.10	9.81\\
10.15	9.81\\
10.20	9.81\\
10.25	9.81\\
10.30	9.81\\
10.35	9.81\\
10.40	9.81\\
10.45	9.81\\
10.50	9.81\\
10.55	9.81\\
10.60	9.81\\
10.65	9.81\\
10.70	9.81\\
10.75	9.81\\
10.80	9.81\\
10.85	9.81\\
10.90	9.81\\
10.95	9.81\\
11.00	9.81\\
11.05	9.81\\
11.10	9.81\\
11.15	9.81\\
11.20	9.81\\
11.25	9.81\\
11.30	9.81\\
11.35	9.81\\
11.40	9.81\\
11.45	9.81\\
11.50	9.81\\
11.55	9.81\\
11.60	9.81\\
11.65	9.81\\
11.70	9.81\\
11.75	9.81\\
11.80	9.81\\
11.85	9.81\\
11.90	9.81\\
11.95	9.81\\
12.00	9.81\\
12.05	9.81\\
12.10	9.81\\
12.15	9.81\\
12.20	9.81\\
12.25	9.81\\
12.30	9.81\\
12.35	9.81\\
12.40	9.81\\
12.45	9.81\\
12.50	9.81\\
12.55	9.81\\
12.60	9.81\\
12.65	9.81\\
12.70	9.81\\
12.75	9.81\\
12.80	9.81\\
12.85	9.81\\
12.90	9.81\\
12.95	9.81\\
13.00	9.81\\
13.05	9.81\\
13.10	9.81\\
13.15	9.81\\
13.20	9.81\\
13.25	9.81\\
13.30	9.81\\
13.35	9.81\\
13.40	9.81\\
13.45	9.81\\
13.50	9.81\\
13.55	9.81\\
13.60	9.81\\
13.65	9.81\\
13.70	9.81\\
13.75	9.81\\
13.80	9.81\\
13.85	9.81\\
13.90	9.81\\
13.95	9.81\\
14.00	9.81\\
14.05	9.81\\
14.10	9.81\\
14.15	9.81\\
14.20	9.81\\
14.25	9.81\\
14.30	9.81\\
14.35	9.81\\
14.40	9.81\\
14.45	9.81\\
14.50	9.81\\
14.55	9.81\\
14.60	9.81\\
14.65	9.81\\
14.70	9.81\\
14.75	9.81\\
14.80	9.81\\
14.85	9.81\\
14.90	9.81\\
14.95	9.81\\
15.00	9.81\\
15.05	9.81\\
15.10	9.81\\
15.15	9.81\\
15.20	9.81\\
15.25	9.81\\
15.30	9.81\\
15.35	9.81\\
15.40	9.81\\
15.45	9.81\\
15.50	9.81\\
15.55	9.81\\
15.60	9.81\\
15.65	9.81\\
15.70	9.81\\
15.75	9.81\\
15.80	9.81\\
15.85	9.81\\
15.90	9.81\\
15.95	9.81\\
16.00	9.81\\
16.05	9.81\\
16.10	9.81\\
16.15	9.81\\
16.20	9.81\\
16.25	9.81\\
16.30	9.81\\
16.35	9.81\\
16.40	9.81\\
16.45	9.81\\
16.50	9.81\\
16.55	9.81\\
16.60	9.81\\
16.65	9.81\\
16.70	9.81\\
16.75	9.81\\
16.80	9.81\\
16.85	9.81\\
16.90	9.81\\
16.95	9.81\\
17.00	9.81\\
17.05	9.81\\
17.10	9.81\\
17.15	9.81\\
17.20	9.81\\
17.25	9.81\\
17.30	9.81\\
17.35	9.81\\
17.40	9.81\\
17.45	9.81\\
17.50	9.81\\
17.55	9.81\\
17.60	9.81\\
17.65	9.81\\
17.70	9.81\\
17.75	9.81\\
17.80	9.81\\
17.85	9.81\\
17.90	9.81\\
17.95	9.81\\
18.00	9.81\\
18.05	9.81\\
18.10	9.81\\
18.15	9.81\\
18.20	9.81\\
18.25	9.81\\
18.30	9.81\\
18.35	9.81\\
18.40	9.81\\
18.45	9.81\\
18.50	9.81\\
18.55	9.81\\
18.60	9.81\\
18.65	9.81\\
18.70	9.81\\
18.75	9.81\\
18.80	9.81\\
18.85	9.81\\
18.90	9.81\\
18.95	9.81\\
19.00	9.81\\
19.05	9.81\\
19.10	9.81\\
19.15	9.81\\
19.20	9.81\\
19.25	9.81\\
19.30	9.81\\
19.35	9.81\\
19.40	9.81\\
19.45	9.81\\
19.50	9.81\\
19.55	9.81\\
19.60	9.81\\
19.65	9.81\\
19.70	9.81\\
19.75	9.81\\
19.80	9.81\\
19.85	9.81\\
19.90	9.81\\
19.95	9.81\\
20.00	9.81\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	10.63\\
0.10	10.63\\
0.15	10.63\\
0.20	10.63\\
0.25	10.63\\
0.30	10.63\\
0.35	10.54\\
0.40	10.54\\
0.45	10.54\\
0.50	10.35\\
0.55	10.35\\
0.60	10.35\\
0.65	10.35\\
0.70	10.21\\
0.75	10.21\\
0.80	10.21\\
0.85	10.21\\
0.90	10.21\\
0.95	10.21\\
1.00	10.07\\
1.05	10.07\\
1.10	10.07\\
1.15	10.07\\
1.20	10.07\\
1.25	9.86\\
1.30	9.86\\
1.35	9.86\\
1.40	9.67\\
1.45	9.67\\
1.50	9.67\\
1.55	9.67\\
1.60	9.67\\
1.65	9.67\\
1.70	9.67\\
1.75	9.66\\
1.80	9.66\\
1.85	9.66\\
1.90	9.66\\
1.95	9.66\\
2.00	9.65\\
2.05	9.65\\
2.10	9.65\\
2.15	9.65\\
2.20	9.61\\
2.25	9.61\\
2.30	9.61\\
2.35	9.61\\
2.40	9.61\\
2.45	9.57\\
2.50	9.57\\
2.55	9.57\\
2.60	9.57\\
2.65	9.65\\
2.70	9.65\\
2.75	9.65\\
2.80	9.65\\
2.85	9.67\\
2.90	9.67\\
2.95	9.67\\
3.00	9.67\\
3.05	9.68\\
3.10	9.68\\
3.15	9.68\\
3.20	9.68\\
3.25	9.68\\
3.30	9.68\\
3.35	9.68\\
3.40	9.72\\
3.45	9.72\\
3.50	9.72\\
3.55	9.72\\
3.60	9.72\\
3.65	9.72\\
3.70	9.72\\
3.75	9.75\\
3.80	9.75\\
3.85	9.75\\
3.90	9.75\\
3.95	9.75\\
4.00	9.75\\
4.05	9.75\\
4.10	9.75\\
4.15	9.73\\
4.20	9.73\\
4.25	9.73\\
4.30	9.73\\
4.35	9.73\\
4.40	9.82\\
4.45	9.82\\
4.50	9.82\\
4.55	9.82\\
4.60	9.82\\
4.65	9.89\\
4.70	9.89\\
4.75	9.89\\
4.80	9.89\\
4.85	9.89\\
4.90	9.89\\
4.95	9.89\\
5.00	9.86\\
5.05	9.86\\
5.10	9.86\\
5.15	9.86\\
5.20	9.87\\
5.25	9.87\\
5.30	9.87\\
5.35	9.88\\
5.40	9.88\\
5.45	9.88\\
5.50	9.88\\
5.55	9.88\\
5.60	9.88\\
5.65	9.88\\
5.70	9.88\\
5.75	9.88\\
5.80	9.83\\
5.85	9.83\\
5.90	9.83\\
5.95	9.83\\
6.00	9.83\\
6.05	9.83\\
6.10	9.83\\
6.15	9.87\\
6.20	9.87\\
6.25	9.87\\
6.30	9.87\\
6.35	9.87\\
6.40	9.87\\
6.45	9.87\\
6.50	9.87\\
6.55	9.87\\
6.60	9.85\\
6.65	9.85\\
6.70	9.85\\
6.75	9.85\\
6.80	9.80\\
6.85	9.80\\
6.90	9.80\\
6.95	9.80\\
7.00	9.80\\
7.05	9.80\\
7.10	9.85\\
7.15	9.85\\
7.20	9.85\\
7.25	9.85\\
7.30	9.85\\
7.35	9.85\\
7.40	9.87\\
7.45	9.87\\
7.50	9.87\\
7.55	9.87\\
7.60	9.87\\
7.65	9.82\\
7.70	9.82\\
7.75	9.82\\
7.80	9.82\\
7.85	9.81\\
7.90	9.81\\
7.95	9.81\\
8.00	9.81\\
8.05	9.81\\
8.10	9.81\\
8.15	9.87\\
8.20	9.87\\
8.25	9.87\\
8.30	9.87\\
8.35	9.87\\
8.40	9.88\\
8.45	9.88\\
8.50	9.88\\
8.55	9.88\\
8.60	9.84\\
8.65	9.84\\
8.70	9.84\\
8.75	9.84\\
8.80	9.82\\
8.85	9.82\\
8.90	9.82\\
8.95	9.82\\
9.00	9.87\\
9.05	9.87\\
9.10	9.87\\
9.15	9.87\\
9.20	9.87\\
9.25	9.87\\
9.30	9.87\\
9.35	9.87\\
9.40	9.87\\
9.45	9.87\\
9.50	9.84\\
9.55	9.84\\
9.60	9.78\\
9.65	9.78\\
9.70	9.78\\
9.75	9.78\\
9.80	9.83\\
9.85	9.83\\
9.90	9.83\\
9.95	9.83\\
10.00	9.83\\
10.05	9.83\\
10.10	9.88\\
10.15	9.88\\
10.20	9.88\\
10.25	9.88\\
10.30	9.88\\
10.35	9.88\\
10.40	9.88\\
10.45	9.88\\
10.50	9.87\\
10.55	9.87\\
10.60	9.87\\
10.65	9.87\\
10.70	9.75\\
10.75	9.75\\
10.80	9.75\\
10.85	9.75\\
10.90	9.75\\
10.95	9.80\\
11.00	9.80\\
11.05	9.80\\
11.10	9.93\\
11.15	9.93\\
11.20	9.96\\
11.25	9.96\\
11.30	9.96\\
11.35	9.95\\
11.40	9.95\\
11.45	9.95\\
11.50	9.95\\
11.55	9.95\\
11.60	9.95\\
11.65	9.91\\
11.70	9.91\\
11.75	9.91\\
11.80	9.91\\
11.85	9.91\\
11.90	9.91\\
11.95	9.79\\
12.00	9.79\\
12.05	9.79\\
12.10	9.84\\
12.15	9.84\\
12.20	9.84\\
12.25	9.84\\
12.30	9.91\\
12.35	9.91\\
12.40	9.91\\
12.45	9.91\\
12.50	9.91\\
12.55	9.91\\
12.60	9.91\\
12.65	9.91\\
12.70	9.82\\
12.75	9.82\\
12.80	9.82\\
12.85	9.82\\
12.90	9.83\\
12.95	9.83\\
13.00	9.83\\
13.05	9.83\\
13.10	9.83\\
13.15	9.90\\
13.20	9.90\\
13.25	9.90\\
13.30	9.90\\
13.35	9.90\\
13.40	9.90\\
13.45	9.90\\
13.50	9.90\\
13.55	9.90\\
13.60	9.83\\
13.65	9.83\\
13.70	9.83\\
13.75	9.83\\
13.80	9.83\\
13.85	9.83\\
13.90	9.83\\
13.95	9.83\\
14.00	9.83\\
14.05	9.91\\
14.10	9.91\\
14.15	9.91\\
14.20	9.90\\
14.25	9.90\\
14.30	9.90\\
14.35	9.90\\
14.40	9.90\\
14.45	9.90\\
14.50	9.90\\
14.55	9.86\\
14.60	9.86\\
14.65	9.86\\
14.70	9.85\\
14.75	9.85\\
14.80	9.85\\
14.85	9.85\\
14.90	9.85\\
14.95	9.85\\
15.00	9.87\\
15.05	9.87\\
15.10	9.87\\
15.15	9.85\\
15.20	9.85\\
15.25	9.85\\
15.30	9.85\\
15.35	9.80\\
15.40	9.80\\
15.45	9.80\\
15.50	9.86\\
15.55	9.86\\
15.60	9.86\\
15.65	9.86\\
15.70	9.88\\
15.75	9.88\\
15.80	9.88\\
15.85	9.86\\
15.90	9.86\\
15.95	9.86\\
16.00	9.83\\
16.05	9.83\\
16.10	9.83\\
16.15	9.83\\
16.20	9.83\\
16.25	9.84\\
16.30	9.84\\
16.35	9.84\\
16.40	9.84\\
16.45	9.86\\
16.50	9.86\\
16.55	9.86\\
16.60	9.86\\
16.65	9.86\\
16.70	9.86\\
16.75	9.86\\
16.80	9.84\\
16.85	9.84\\
16.90	9.84\\
16.95	9.84\\
17.00	9.82\\
17.05	9.82\\
17.10	9.82\\
17.15	9.82\\
17.20	9.87\\
17.25	9.87\\
17.30	9.87\\
17.35	9.87\\
17.40	9.87\\
17.45	9.87\\
17.50	9.87\\
17.55	9.87\\
17.60	9.87\\
17.65	9.87\\
17.70	9.77\\
17.75	9.77\\
17.80	9.77\\
17.85	9.77\\
17.90	9.77\\
17.95	9.78\\
18.00	9.78\\
18.05	9.78\\
18.10	9.78\\
18.15	9.78\\
18.20	9.93\\
18.25	9.93\\
18.30	9.93\\
18.35	9.93\\
18.40	9.93\\
18.45	9.94\\
18.50	9.94\\
18.55	9.94\\
18.60	9.94\\
18.65	9.94\\
18.70	9.94\\
18.75	9.86\\
18.80	9.86\\
18.85	9.86\\
18.90	9.86\\
18.95	9.86\\
19.00	9.86\\
19.05	9.86\\
19.10	9.82\\
19.15	9.82\\
19.20	9.82\\
19.25	9.82\\
19.30	9.82\\
19.35	9.82\\
19.40	9.94\\
19.45	9.94\\
19.50	9.94\\
19.55	9.91\\
19.60	9.91\\
19.65	9.91\\
19.70	9.91\\
19.75	9.91\\
19.80	9.82\\
19.85	9.82\\
19.90	9.82\\
19.95	9.82\\
20.00	9.92\\
};
\end{axis}


\end{tikzpicture}%

==> Tikz/RPT_3cylinder_delaysOFF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.28\fwidth,
at={(0\fwidth,1.0\fwidth)},
scale only axis,
xmin=0.00,
xmax=30.00,
ymin=-0.10,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi\text{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
scaled y ticks={base 10:2},
legend style={at={(1.005,1.22)}, legend columns=2, legend cell align=left, align=left, draw=white!15!black} %white!15!black
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.05	-0.01\\
0.10	-0.03\\
0.15	-0.04\\
0.20	-0.05\\
0.25	-0.04\\
0.30	-0.04\\
0.35	-0.04\\
0.40	-0.04\\
0.45	-0.05\\
0.50	-0.05\\
0.55	-0.05\\
0.60	-0.04\\
0.65	-0.04\\
0.70	-0.04\\
0.75	-0.02\\
0.80	-0.02\\
0.85	-0.02\\
0.90	-0.02\\
0.95	-0.03\\
1.00	-0.02\\
1.05	-0.02\\
1.10	-0.02\\
1.15	-0.01\\
1.20	-0.01\\
1.25	-0.01\\
1.30	-0.01\\
1.35	0.01\\
1.40	0.01\\
1.45	0.01\\
1.50	0.00\\
1.55	-0.00\\
1.60	-0.01\\
1.65	-0.01\\
1.70	-0.02\\
1.75	-0.02\\
1.80	-0.02\\
1.85	-0.01\\
1.90	0.01\\
1.95	0.02\\
2.00	0.02\\
2.05	0.01\\
2.10	0.01\\
2.15	0.00\\
2.20	-0.00\\
2.25	-0.00\\
2.30	-0.01\\
2.35	-0.01\\
2.40	-0.01\\
2.45	-0.01\\
2.50	-0.01\\
2.55	0.00\\
2.60	0.00\\
2.65	0.00\\
2.70	0.00\\
2.75	-0.00\\
2.80	-0.00\\
2.85	-0.00\\
2.90	-0.01\\
2.95	-0.00\\
3.00	-0.00\\
3.05	-0.00\\
3.10	-0.00\\
3.15	-0.00\\
3.20	-0.00\\
3.25	-0.00\\
3.30	-0.01\\
3.35	-0.01\\
3.40	-0.01\\
3.45	-0.01\\
3.50	-0.01\\
3.55	-0.01\\
3.60	-0.01\\
3.65	-0.01\\
3.70	-0.01\\
3.75	-0.01\\
3.80	-0.01\\
3.85	0.01\\
3.90	0.01\\
3.95	0.01\\
4.00	0.02\\
4.05	0.01\\
4.10	0.01\\
4.15	0.00\\
4.20	-0.00\\
4.25	-0.01\\
4.30	-0.01\\
4.35	-0.01\\
4.40	-0.01\\
4.45	-0.02\\
4.50	-0.02\\
4.55	-0.02\\
4.60	-0.02\\
4.65	-0.01\\
4.70	-0.01\\
4.75	-0.01\\
4.80	-0.01\\
4.85	-0.00\\
4.90	-0.00\\
4.95	0.00\\
5.00	0.00\\
5.05	0.01\\
5.10	0.01\\
5.15	0.01\\
5.20	0.01\\
5.25	0.01\\
5.30	0.01\\
5.35	0.01\\
5.40	0.01\\
5.45	0.01\\
5.50	0.01\\
5.55	0.01\\
5.60	0.01\\
5.65	0.01\\
5.70	0.01\\
5.75	0.01\\
5.80	0.01\\
5.85	0.01\\
5.90	0.01\\
5.95	0.01\\
6.00	0.01\\
6.05	0.00\\
6.10	0.00\\
6.15	0.00\\
6.20	0.00\\
6.25	0.00\\
6.30	0.00\\
6.35	0.00\\
6.40	0.00\\
6.45	-0.00\\
6.50	-0.00\\
6.55	-0.00\\
6.60	-0.00\\
6.65	-0.00\\
6.70	-0.00\\
6.75	-0.00\\
6.80	-0.00\\
6.85	-0.00\\
6.90	-0.00\\
6.95	0.00\\
7.00	0.00\\
7.05	0.00\\
7.10	0.00\\
7.15	0.00\\
7.20	0.00\\
7.25	0.00\\
7.30	0.00\\
7.35	0.00\\
7.40	0.00\\
7.45	0.00\\
7.50	0.00\\
7.55	0.00\\
7.60	0.00\\
7.65	0.00\\
7.70	0.00\\
7.75	0.00\\
7.80	0.00\\
7.85	0.00\\
7.90	0.00\\
7.95	0.00\\
8.00	0.00\\
8.05	0.00\\
8.10	0.00\\
8.15	0.00\\
8.20	0.00\\
8.25	0.00\\
8.30	0.00\\
8.35	0.00\\
8.40	0.00\\
8.45	-0.00\\
8.50	-0.00\\
8.55	-0.00\\
8.60	-0.00\\
8.65	-0.00\\
8.70	-0.00\\
8.75	-0.00\\
8.80	-0.00\\
8.85	-0.00\\
8.90	-0.00\\
8.95	-0.00\\
9.00	-0.00\\
9.05	-0.00\\
9.10	-0.00\\
9.15	-0.00\\
9.20	-0.00\\
9.25	-0.00\\
9.30	-0.00\\
9.35	0.00\\
9.40	0.00\\
9.45	0.00\\
9.50	0.00\\
9.55	0.00\\
9.60	0.00\\
9.65	0.00\\
9.70	0.00\\
9.75	0.00\\
9.80	0.00\\
9.85	0.00\\
9.90	0.00\\
9.95	0.00\\
10.00	0.00\\
10.05	0.00\\
10.10	0.00\\
10.15	0.00\\
10.20	0.00\\
10.25	0.00\\
10.30	0.00\\
10.35	0.00\\
10.40	0.00\\
10.45	0.00\\
10.50	0.00\\
10.55	0.00\\
10.60	0.00\\
10.65	0.00\\
10.70	0.00\\
10.75	0.00\\
10.80	0.00\\
10.85	0.00\\
10.90	0.00\\
10.95	0.00\\
11.00	0.00\\
11.05	0.00\\
11.10	0.00\\
11.15	0.00\\
11.20	0.00\\
11.25	0.00\\
11.30	0.00\\
11.35	0.00\\
11.40	0.00\\
11.45	0.00\\
11.50	0.00\\
11.55	0.00\\
11.60	0.00\\
11.65	0.00\\
11.70	0.00\\
11.75	0.00\\
11.80	0.00\\
11.85	0.00\\
11.90	0.00\\
11.95	0.00\\
12.00	0.00\\
12.05	0.00\\
12.10	0.00\\
12.15	0.00\\
12.20	0.00\\
12.25	0.00\\
12.30	0.00\\
12.35	0.00\\
12.40	0.00\\
12.45	0.00\\
12.50	0.00\\
12.55	0.00\\
12.60	0.00\\
12.65	0.00\\
12.70	0.00\\
12.75	0.00\\
12.80	0.00\\
12.85	0.00\\
12.90	0.00\\
12.95	0.00\\
13.00	0.00\\
13.05	0.00\\
13.10	0.00\\
13.15	0.00\\
13.20	0.00\\
13.25	0.00\\
13.30	0.00\\
13.35	0.00\\
13.40	0.00\\
13.45	0.00\\
13.50	0.00\\
13.55	0.00\\
13.60	0.00\\
13.65	0.00\\
13.70	0.00\\
13.75	-0.01\\
13.80	-0.02\\
13.85	-0.03\\
13.90	-0.04\\
13.95	-0.04\\
14.00	-0.04\\
14.05	-0.05\\
14.10	-0.05\\
14.15	-0.05\\
14.20	-0.04\\
14.25	-0.04\\
14.30	-0.04\\
14.35	-0.04\\
14.40	-0.04\\
14.45	-0.03\\
14.50	-0.03\\
14.55	-0.03\\
14.60	-0.03\\
14.65	-0.02\\
14.70	-0.02\\
14.75	-0.02\\
14.80	-0.02\\
14.85	-0.02\\
14.90	-0.01\\
14.95	-0.01\\
15.00	-0.01\\
15.05	-0.01\\
15.10	-0.01\\
15.15	-0.01\\
15.20	-0.00\\
15.25	-0.00\\
15.30	-0.00\\
15.35	-0.00\\
15.40	-0.00\\
15.45	-0.00\\
15.50	-0.00\\
15.55	-0.00\\
15.60	0.00\\
15.65	0.00\\
15.70	0.00\\
15.75	0.00\\
15.80	0.00\\
15.85	0.00\\
15.90	0.00\\
15.95	0.00\\
16.00	0.00\\
16.05	0.00\\
16.10	0.00\\
16.15	0.00\\
16.20	0.00\\
16.25	0.00\\
16.30	0.00\\
16.35	0.00\\
16.40	0.00\\
16.45	0.00\\
16.50	0.00\\
16.55	0.00\\
16.60	0.00\\
16.65	0.00\\
16.70	0.00\\
16.75	0.00\\
16.80	0.00\\
16.85	0.00\\
16.90	0.00\\
16.95	0.00\\
17.00	0.00\\
17.05	0.00\\
17.10	0.00\\
17.15	0.00\\
17.20	0.00\\
17.25	0.00\\
17.30	0.00\\
17.35	0.00\\
17.40	0.00\\
17.45	0.00\\
17.50	0.00\\
17.55	0.00\\
17.60	0.00\\
17.65	0.00\\
17.70	0.00\\
17.75	0.00\\
17.80	0.00\\
17.85	0.00\\
17.90	0.00\\
17.95	0.00\\
18.00	0.00\\
18.05	0.00\\
18.10	0.00\\
18.15	0.00\\
18.20	0.00\\
18.25	0.00\\
18.30	0.00\\
18.35	0.00\\
18.40	0.00\\
18.45	0.00\\
18.50	0.00\\
18.55	0.00\\
18.60	0.00\\
18.65	0.00\\
18.70	0.00\\
18.75	0.00\\
18.80	0.00\\
18.85	0.00\\
18.90	0.00\\
18.95	0.00\\
19.00	0.00\\
19.05	0.00\\
19.10	0.00\\
19.15	0.00\\
19.20	0.00\\
19.25	0.00\\
19.30	0.00\\
19.35	0.00\\
19.40	0.00\\
19.45	0.00\\
19.50	0.00\\
19.55	0.00\\
19.60	0.00\\
19.65	0.00\\
19.70	0.00\\
19.75	0.00\\
19.80	0.00\\
19.85	0.00\\
19.90	0.00\\
19.95	0.00\\
20.00	0.00\\
20.05	0.00\\
20.10	0.00\\
20.15	0.00\\
20.20	0.00\\
20.25	0.00\\
20.30	0.00\\
20.35	0.00\\
20.40	0.00\\
20.45	0.00\\
20.50	0.00\\
20.55	0.00\\
20.60	0.00\\
20.65	0.00\\
20.70	0.00\\
20.75	0.00\\
20.80	0.00\\
20.85	0.00\\
20.90	0.00\\
20.95	0.00\\
21.00	0.00\\
21.05	0.00\\
21.10	0.00\\
21.15	0.00\\
21.20	0.00\\
21.25	0.00\\
21.30	0.00\\
21.35	0.00\\
21.40	0.00\\
21.45	0.00\\
21.50	0.00\\
21.55	0.00\\
21.60	0.00\\
21.65	0.00\\
21.70	0.00\\
21.75	0.00\\
21.80	0.00\\
21.85	0.00\\
21.90	0.00\\
21.95	0.00\\
22.00	0.00\\
22.05	0.00\\
22.10	0.00\\
22.15	0.00\\
22.20	0.00\\
22.25	0.00\\
22.30	0.00\\
22.35	0.00\\
22.40	0.00\\
22.45	0.00\\
22.50	0.00\\
22.55	0.00\\
22.60	0.00\\
22.65	0.00\\
22.70	0.00\\
22.75	0.00\\
22.80	0.00\\
22.85	0.00\\
22.90	0.00\\
22.95	0.00\\
23.00	0.00\\
23.05	0.00\\
23.10	0.00\\
23.15	0.00\\
23.20	0.00\\
23.25	0.00\\
23.30	0.00\\
23.35	0.00\\
23.40	0.00\\
23.45	0.00\\
23.50	0.00\\
23.55	0.00\\
23.60	0.00\\
23.65	0.00\\
23.70	0.00\\
23.75	0.00\\
23.80	0.00\\
23.85	0.00\\
23.90	0.00\\
23.95	0.00\\
24.00	0.00\\
24.05	0.00\\
24.10	0.00\\
24.15	0.00\\
24.20	0.00\\
24.25	0.00\\
24.30	0.00\\
24.35	0.00\\
24.40	0.00\\
24.45	0.00\\
24.50	0.00\\
24.55	0.00\\
24.60	0.00\\
24.65	0.00\\
24.70	0.00\\
24.75	0.00\\
24.80	0.00\\
24.85	0.00\\
24.90	0.00\\
24.95	0.00\\
25.00	0.00\\
25.05	0.00\\
25.10	0.00\\
25.15	0.00\\
25.20	0.00\\
25.25	0.00\\
25.30	0.00\\
25.35	0.00\\
25.40	0.00\\
25.45	0.00\\
25.50	0.00\\
25.55	0.00\\
25.60	0.00\\
25.65	0.00\\
25.70	0.00\\
25.75	0.00\\
25.80	0.00\\
25.85	0.00\\
25.90	0.00\\
25.95	0.00\\
26.00	0.00\\
26.05	0.00\\
26.10	0.00\\
26.15	0.00\\
26.20	0.00\\
26.25	0.00\\
26.30	0.00\\
26.35	0.00\\
26.40	0.00\\
26.45	0.00\\
26.50	0.00\\
26.55	0.00\\
26.60	0.00\\
26.65	0.00\\
26.70	0.00\\
26.75	0.00\\
26.80	0.00\\
26.85	0.00\\
26.90	0.00\\
26.95	0.00\\
27.00	0.00\\
27.05	0.00\\
27.10	0.00\\
27.15	0.00\\
27.20	0.00\\
27.25	0.00\\
27.30	0.00\\
27.35	0.00\\
27.40	0.00\\
27.45	0.00\\
27.50	0.00\\
27.55	0.00\\
27.60	0.00\\
27.65	0.00\\
27.70	0.00\\
27.75	0.00\\
27.80	0.00\\
27.85	0.00\\
27.90	0.00\\
27.95	0.00\\
28.00	0.00\\
28.05	0.00\\
28.10	0.00\\
28.15	0.00\\
28.20	0.00\\
28.25	0.00\\
28.30	0.00\\
28.35	0.00\\
28.40	0.00\\
28.45	0.00\\
28.50	0.00\\
28.55	0.00\\
28.60	0.00\\
28.65	0.00\\
28.70	0.00\\
28.75	0.00\\
28.80	0.00\\
28.85	0.00\\
28.90	0.00\\
28.95	0.00\\
29.00	0.00\\
29.05	0.00\\
29.10	0.00\\
29.15	0.00\\
29.20	0.00\\
29.25	0.00\\
29.30	0.00\\
29.35	0.00\\
29.40	0.00\\
29.45	0.00\\
29.50	0.00\\
29.55	0.00\\
29.60	0.00\\
29.65	0.00\\
29.70	0.00\\
29.75	0.00\\
29.80	0.00\\
29.85	0.00\\
29.90	0.00\\
29.95	0.00\\
30.00	0.00\\
};
\addlegendentry{multi-stage NMPC}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.05	-0.02\\
0.10	-0.03\\
0.15	-0.05\\
0.20	-0.06\\
0.25	-0.07\\
0.30	-0.08\\
0.35	-0.09\\
0.40	-0.09\\
0.45	-0.09\\
0.50	-0.08\\
0.55	-0.08\\
0.60	-0.07\\
0.65	-0.06\\
0.70	-0.06\\
0.75	-0.05\\
0.80	-0.04\\
0.85	-0.03\\
0.90	-0.03\\
0.95	-0.02\\
1.00	-0.02\\
1.05	-0.01\\
1.10	-0.01\\
1.15	-0.01\\
1.20	-0.00\\
1.25	0.00\\
1.30	0.00\\
1.35	0.01\\
1.40	0.01\\
1.45	0.01\\
1.50	0.02\\
1.55	0.02\\
1.60	0.02\\
1.65	0.02\\
1.70	0.03\\
1.75	0.03\\
1.80	0.03\\
1.85	0.03\\
1.90	0.03\\
1.95	0.03\\
2.00	0.03\\
2.05	0.03\\
2.10	0.04\\
2.15	0.04\\
2.20	0.04\\
2.25	0.04\\
2.30	0.04\\
2.35	0.04\\
2.40	0.03\\
2.45	0.03\\
2.50	0.03\\
2.55	0.03\\
2.60	0.03\\
2.65	0.03\\
2.70	0.03\\
2.75	0.03\\
2.80	0.03\\
2.85	0.03\\
2.90	0.02\\
2.95	0.02\\
3.00	0.02\\
3.05	0.02\\
3.10	0.01\\
3.15	0.01\\
3.20	0.01\\
3.25	0.01\\
3.30	0.00\\
3.35	0.00\\
3.40	0.00\\
3.45	0.00\\
3.50	-0.00\\
3.55	-0.00\\
3.60	-0.00\\
3.65	-0.00\\
3.70	-0.00\\
3.75	-0.00\\
3.80	-0.00\\
3.85	-0.00\\
3.90	-0.00\\
3.95	-0.00\\
4.00	-0.00\\
4.05	-0.00\\
4.10	-0.01\\
4.15	-0.01\\
4.20	-0.01\\
4.25	-0.01\\
4.30	-0.01\\
4.35	-0.01\\
4.40	-0.01\\
4.45	-0.01\\
4.50	-0.01\\
4.55	-0.01\\
4.60	-0.01\\
4.65	-0.01\\
4.70	-0.01\\
4.75	-0.01\\
4.80	-0.01\\
4.85	-0.01\\
4.90	-0.02\\
4.95	-0.02\\
5.00	-0.02\\
5.05	-0.02\\
5.10	-0.02\\
5.15	-0.02\\
5.20	-0.02\\
5.25	-0.02\\
5.30	-0.02\\
5.35	-0.02\\
5.40	-0.02\\
5.45	-0.02\\
5.50	-0.02\\
5.55	-0.02\\
5.60	-0.02\\
5.65	-0.02\\
5.70	-0.02\\
5.75	-0.02\\
5.80	-0.02\\
5.85	-0.02\\
5.90	-0.02\\
5.95	-0.02\\
6.00	-0.02\\
6.05	-0.01\\
6.10	-0.01\\
6.15	-0.01\\
6.20	-0.01\\
6.25	-0.01\\
6.30	-0.01\\
6.35	-0.01\\
6.40	-0.01\\
6.45	-0.01\\
6.50	-0.01\\
6.55	-0.01\\
6.60	-0.00\\
6.65	-0.00\\
6.70	-0.00\\
6.75	-0.00\\
6.80	-0.00\\
6.85	-0.00\\
6.90	0.00\\
6.95	0.00\\
7.00	0.00\\
7.05	0.00\\
7.10	0.00\\
7.15	0.00\\
7.20	0.00\\
7.25	0.00\\
7.30	0.00\\
7.35	0.00\\
7.40	0.00\\
7.45	0.00\\
7.50	0.00\\
7.55	0.00\\
7.60	0.00\\
7.65	0.00\\
7.70	0.00\\
7.75	0.00\\
7.80	0.00\\
7.85	0.00\\
7.90	0.00\\
7.95	0.00\\
8.00	0.00\\
8.05	0.00\\
8.10	0.00\\
8.15	0.00\\
8.20	0.00\\
8.25	0.00\\
8.30	0.00\\
8.35	0.00\\
8.40	0.00\\
8.45	0.00\\
8.50	0.00\\
8.55	0.00\\
8.60	0.00\\
8.65	0.00\\
8.70	0.00\\
8.75	0.00\\
8.80	0.00\\
8.85	0.00\\
8.90	0.00\\
8.95	0.00\\
9.00	0.00\\
9.05	0.00\\
9.10	0.00\\
9.15	0.00\\
9.20	0.00\\
9.25	0.00\\
9.30	0.00\\
9.35	0.00\\
9.40	0.00\\
9.45	0.00\\
9.50	0.00\\
9.55	0.00\\
9.60	0.00\\
9.65	0.00\\
9.70	0.00\\
9.75	0.00\\
9.80	0.00\\
9.85	0.00\\
9.90	0.00\\
9.95	0.00\\
10.00	0.00\\
10.05	0.00\\
10.10	0.00\\
10.15	0.00\\
10.20	0.00\\
10.25	0.00\\
10.30	0.00\\
10.35	0.00\\
10.40	0.00\\
10.45	0.00\\
10.50	0.00\\
10.55	0.00\\
10.60	0.00\\
10.65	0.00\\
10.70	0.00\\
10.75	0.00\\
10.80	0.00\\
10.85	0.00\\
10.90	0.00\\
10.95	0.00\\
11.00	0.00\\
11.05	0.00\\
11.10	0.00\\
11.15	0.00\\
11.20	0.00\\
11.25	0.00\\
11.30	0.00\\
11.35	0.00\\
11.40	0.00\\
11.45	0.00\\
11.50	0.00\\
11.55	0.00\\
11.60	0.00\\
11.65	0.00\\
11.70	0.00\\
11.75	0.00\\
11.80	0.00\\
11.85	0.00\\
11.90	0.00\\
11.95	0.00\\
12.00	0.00\\
12.05	0.00\\
12.10	0.00\\
12.15	0.00\\
12.20	0.00\\
12.25	0.00\\
12.30	0.00\\
12.35	0.00\\
12.40	0.00\\
12.45	0.00\\
12.50	0.00\\
12.55	0.00\\
12.60	0.00\\
12.65	0.00\\
12.70	0.00\\
12.75	0.00\\
12.80	0.00\\
12.85	0.00\\
12.90	0.00\\
12.95	0.00\\
13.00	0.00\\
13.05	0.00\\
13.10	0.00\\
13.15	0.00\\
13.20	0.00\\
13.25	0.00\\
13.30	0.00\\
13.35	0.00\\
13.40	0.00\\
13.45	0.00\\
13.50	0.00\\
13.55	0.00\\
13.60	0.00\\
13.65	0.00\\
13.70	0.00\\
13.75	-0.02\\
13.80	-0.03\\
13.85	-0.05\\
13.90	-0.06\\
13.95	-0.07\\
14.00	-0.07\\
14.05	-0.08\\
14.10	-0.07\\
14.15	-0.07\\
14.20	-0.07\\
14.25	-0.06\\
14.30	-0.05\\
14.35	-0.05\\
14.40	-0.04\\
14.45	-0.03\\
14.50	-0.03\\
14.55	-0.02\\
14.60	-0.02\\
14.65	-0.01\\
14.70	-0.01\\
14.75	-0.01\\
14.80	-0.00\\
14.85	-0.00\\
14.90	0.00\\
14.95	0.00\\
15.00	0.00\\
15.05	0.00\\
15.10	0.01\\
15.15	0.01\\
15.20	0.01\\
15.25	0.01\\
15.30	0.01\\
15.35	0.01\\
15.40	0.01\\
15.45	0.01\\
15.50	0.01\\
15.55	0.01\\
15.60	0.01\\
15.65	0.01\\
15.70	0.01\\
15.75	0.01\\
15.80	0.01\\
15.85	0.01\\
15.90	0.01\\
15.95	0.01\\
16.00	0.01\\
16.05	0.01\\
16.10	0.00\\
16.15	0.00\\
16.20	0.00\\
16.25	0.00\\
16.30	0.00\\
16.35	0.00\\
16.40	0.00\\
16.45	0.00\\
16.50	0.00\\
16.55	0.00\\
16.60	0.00\\
16.65	0.00\\
16.70	0.00\\
16.75	0.00\\
16.80	0.00\\
16.85	0.00\\
16.90	0.00\\
16.95	0.00\\
17.00	0.00\\
17.05	0.00\\
17.10	0.00\\
17.15	0.00\\
17.20	0.00\\
17.25	0.00\\
17.30	0.00\\
17.35	0.00\\
17.40	0.00\\
17.45	0.00\\
17.50	0.00\\
17.55	0.00\\
17.60	0.00\\
17.65	0.00\\
17.70	0.00\\
17.75	0.00\\
17.80	0.00\\
17.85	0.00\\
17.90	0.00\\
17.95	0.00\\
18.00	0.00\\
18.05	0.00\\
18.10	0.00\\
18.15	0.00\\
18.20	0.00\\
18.25	0.00\\
18.30	0.00\\
18.35	0.00\\
18.40	0.00\\
18.45	0.00\\
18.50	0.00\\
18.55	0.00\\
18.60	0.00\\
18.65	0.00\\
18.70	0.00\\
18.75	0.00\\
18.80	0.00\\
18.85	0.00\\
18.90	0.00\\
18.95	0.00\\
19.00	0.00\\
19.05	0.00\\
19.10	0.00\\
19.15	0.00\\
19.20	0.00\\
19.25	0.00\\
19.30	0.00\\
19.35	0.00\\
19.40	0.00\\
19.45	0.00\\
19.50	0.00\\
19.55	0.00\\
19.60	0.00\\
19.65	0.00\\
19.70	0.00\\
19.75	0.00\\
19.80	0.00\\
19.85	0.00\\
19.90	0.00\\
19.95	0.00\\
20.00	0.00\\
20.05	0.00\\
20.10	0.00\\
20.15	0.00\\
20.20	0.00\\
20.25	0.00\\
20.30	0.00\\
20.35	0.00\\
20.40	0.00\\
20.45	0.00\\
20.50	0.00\\
20.55	0.00\\
20.60	0.00\\
20.65	0.00\\
20.70	0.00\\
20.75	0.00\\
20.80	0.00\\
20.85	0.00\\
20.90	0.00\\
20.95	0.00\\
21.00	0.00\\
21.05	0.00\\
21.10	0.00\\
21.15	0.00\\
21.20	0.00\\
21.25	0.00\\
21.30	0.00\\
21.35	0.00\\
21.40	0.00\\
21.45	0.00\\
21.50	0.00\\
21.55	0.00\\
21.60	0.00\\
21.65	0.00\\
21.70	0.00\\
21.75	0.00\\
21.80	0.00\\
21.85	0.00\\
21.90	0.00\\
21.95	0.00\\
22.00	0.00\\
22.05	0.00\\
22.10	0.00\\
22.15	0.00\\
22.20	0.00\\
22.25	0.00\\
22.30	0.00\\
22.35	0.00\\
22.40	0.00\\
22.45	0.00\\
22.50	0.00\\
22.55	0.00\\
22.60	0.00\\
22.65	0.00\\
22.70	0.00\\
22.75	0.00\\
22.80	0.00\\
22.85	0.00\\
22.90	0.00\\
22.95	0.00\\
23.00	0.00\\
23.05	0.00\\
23.10	0.00\\
23.15	0.00\\
23.20	0.00\\
23.25	0.00\\
23.30	0.00\\
23.35	0.00\\
23.40	0.00\\
23.45	0.00\\
23.50	0.00\\
23.55	0.00\\
23.60	0.00\\
23.65	0.00\\
23.70	0.00\\
23.75	0.00\\
23.80	0.00\\
23.85	0.00\\
23.90	0.00\\
23.95	0.00\\
24.00	0.00\\
24.05	0.00\\
24.10	0.00\\
24.15	0.00\\
24.20	0.00\\
24.25	0.00\\
24.30	0.00\\
24.35	0.00\\
24.40	0.00\\
24.45	0.00\\
24.50	0.00\\
24.55	0.00\\
24.60	0.00\\
24.65	0.00\\
24.70	0.00\\
24.75	0.00\\
24.80	0.00\\
24.85	0.00\\
24.90	0.00\\
24.95	0.00\\
25.00	0.00\\
25.05	0.00\\
25.10	0.00\\
25.15	0.00\\
25.20	0.00\\
25.25	0.00\\
25.30	0.00\\
25.35	0.00\\
25.40	0.00\\
25.45	0.00\\
25.50	0.00\\
25.55	0.00\\
25.60	0.00\\
25.65	0.00\\
25.70	0.00\\
25.75	0.00\\
25.80	0.00\\
25.85	0.00\\
25.90	0.00\\
25.95	0.00\\
26.00	0.00\\
26.05	0.00\\
26.10	0.00\\
26.15	0.00\\
26.20	0.00\\
26.25	0.00\\
26.30	0.00\\
26.35	0.00\\
26.40	0.00\\
26.45	0.00\\
26.50	0.00\\
26.55	0.00\\
26.60	0.00\\
26.65	0.00\\
26.70	0.00\\
26.75	0.00\\
26.80	0.00\\
26.85	0.00\\
26.90	0.00\\
26.95	0.00\\
27.00	0.00\\
27.05	0.00\\
27.10	0.00\\
27.15	0.00\\
27.20	0.00\\
27.25	0.00\\
27.30	0.00\\
27.35	0.00\\
27.40	0.00\\
27.45	0.00\\
27.50	0.00\\
27.55	0.00\\
27.60	0.00\\
27.65	0.00\\
27.70	0.00\\
27.75	0.00\\
27.80	0.00\\
27.85	0.00\\
27.90	0.00\\
27.95	0.00\\
28.00	0.00\\
28.05	0.00\\
28.10	0.00\\
28.15	0.00\\
28.20	0.00\\
28.25	0.00\\
28.30	0.00\\
28.35	0.00\\
28.40	0.00\\
28.45	0.00\\
28.50	0.00\\
28.55	0.00\\
28.60	0.00\\
28.65	0.00\\
28.70	0.00\\
28.75	0.00\\
28.80	0.00\\
28.85	0.00\\
28.90	0.00\\
28.95	0.00\\
29.00	0.00\\
29.05	0.00\\
29.10	0.00\\
29.15	0.00\\
29.20	0.00\\
29.25	0.00\\
29.30	0.00\\
29.35	0.00\\
29.40	0.00\\
29.45	0.00\\
29.50	0.00\\
29.55	0.00\\
29.60	0.00\\
29.65	0.00\\
29.70	0.00\\
29.75	0.00\\
29.80	0.00\\
29.85	0.00\\
29.90	0.00\\
29.95	0.00\\
30.00	0.00\\
};
\addlegendentry{NMPC}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.65\fwidth)},
scale only axis,
xmin=0.00,
xmax=30.00,
ymin=-0.02,
ymax=0.04,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta\text{[rad]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	0.00\\
0.10	0.01\\
0.15	0.02\\
0.20	0.02\\
0.25	0.02\\
0.30	0.02\\
0.35	0.03\\
0.40	0.03\\
0.45	0.03\\
0.50	0.04\\
0.55	0.04\\
0.60	0.04\\
0.65	0.04\\
0.70	0.04\\
0.75	0.04\\
0.80	0.04\\
0.85	0.04\\
0.90	0.03\\
0.95	0.02\\
1.00	0.01\\
1.05	0.01\\
1.10	0.00\\
1.15	0.00\\
1.20	0.00\\
1.25	0.00\\
1.30	0.00\\
1.35	0.01\\
1.40	0.01\\
1.45	0.02\\
1.50	0.02\\
1.55	0.01\\
1.60	-0.00\\
1.65	-0.00\\
1.70	-0.01\\
1.75	-0.01\\
1.80	-0.01\\
1.85	0.00\\
1.90	0.02\\
1.95	0.01\\
2.00	0.00\\
2.05	-0.00\\
2.10	-0.00\\
2.15	-0.01\\
2.20	-0.01\\
2.25	-0.01\\
2.30	-0.01\\
2.35	-0.01\\
2.40	-0.01\\
2.45	-0.01\\
2.50	-0.01\\
2.55	0.00\\
2.60	0.00\\
2.65	0.00\\
2.70	0.01\\
2.75	0.00\\
2.80	0.00\\
2.85	-0.00\\
2.90	-0.00\\
2.95	0.00\\
3.00	0.00\\
3.05	-0.00\\
3.10	-0.01\\
3.15	-0.01\\
3.20	-0.02\\
3.25	-0.02\\
3.30	-0.02\\
3.35	-0.02\\
3.40	-0.02\\
3.45	-0.01\\
3.50	-0.01\\
3.55	-0.01\\
3.60	-0.01\\
3.65	-0.01\\
3.70	-0.01\\
3.75	-0.01\\
3.80	-0.01\\
3.85	-0.01\\
3.90	-0.01\\
3.95	-0.01\\
4.00	-0.00\\
4.05	-0.01\\
4.10	-0.01\\
4.15	-0.01\\
4.20	-0.01\\
4.25	-0.01\\
4.30	-0.01\\
4.35	-0.00\\
4.40	-0.00\\
4.45	-0.00\\
4.50	-0.00\\
4.55	-0.00\\
4.60	-0.00\\
4.65	-0.00\\
4.70	-0.00\\
4.75	0.01\\
4.80	0.00\\
4.85	0.00\\
4.90	-0.00\\
4.95	-0.00\\
5.00	-0.00\\
5.05	-0.00\\
5.10	-0.00\\
5.15	-0.01\\
5.20	-0.01\\
5.25	-0.01\\
5.30	-0.01\\
5.35	-0.01\\
5.40	-0.01\\
5.45	-0.01\\
5.50	-0.01\\
5.55	-0.01\\
5.60	-0.01\\
5.65	-0.01\\
5.70	-0.01\\
5.75	-0.01\\
5.80	-0.01\\
5.85	-0.01\\
5.90	-0.01\\
5.95	-0.01\\
6.00	-0.01\\
6.05	-0.01\\
6.10	-0.01\\
6.15	-0.01\\
6.20	-0.01\\
6.25	-0.01\\
6.30	-0.01\\
6.35	-0.01\\
6.40	-0.00\\
6.45	-0.00\\
6.50	-0.00\\
6.55	-0.00\\
6.60	-0.00\\
6.65	-0.00\\
6.70	-0.00\\
6.75	-0.00\\
6.80	-0.00\\
6.85	-0.00\\
6.90	-0.00\\
6.95	-0.00\\
7.00	-0.00\\
7.05	-0.00\\
7.10	-0.00\\
7.15	0.00\\
7.20	0.00\\
7.25	0.00\\
7.30	0.00\\
7.35	0.00\\
7.40	0.00\\
7.45	0.00\\
7.50	0.00\\
7.55	0.00\\
7.60	0.00\\
7.65	0.00\\
7.70	0.00\\
7.75	0.00\\
7.80	0.00\\
7.85	0.00\\
7.90	0.00\\
7.95	0.00\\
8.00	0.00\\
8.05	0.00\\
8.10	0.00\\
8.15	0.00\\
8.20	0.00\\
8.25	0.00\\
8.30	0.00\\
8.35	0.00\\
8.40	0.00\\
8.45	0.00\\
8.50	-0.00\\
8.55	-0.00\\
8.60	-0.00\\
8.65	-0.00\\
8.70	-0.00\\
8.75	-0.00\\
8.80	-0.00\\
8.85	-0.00\\
8.90	-0.00\\
8.95	-0.00\\
9.00	-0.00\\
9.05	-0.00\\
9.10	-0.00\\
9.15	-0.00\\
9.20	-0.00\\
9.25	-0.00\\
9.30	-0.00\\
9.35	-0.00\\
9.40	-0.00\\
9.45	-0.00\\
9.50	-0.00\\
9.55	-0.00\\
9.60	-0.00\\
9.65	0.00\\
9.70	0.00\\
9.75	0.00\\
9.80	0.00\\
9.85	0.00\\
9.90	0.00\\
9.95	0.00\\
10.00	0.00\\
10.05	0.00\\
10.10	0.00\\
10.15	0.00\\
10.20	0.00\\
10.25	0.00\\
10.30	0.00\\
10.35	0.00\\
10.40	0.00\\
10.45	0.00\\
10.50	0.00\\
10.55	0.00\\
10.60	0.00\\
10.65	0.00\\
10.70	0.00\\
10.75	0.00\\
10.80	0.00\\
10.85	0.00\\
10.90	0.00\\
10.95	0.00\\
11.00	0.00\\
11.05	0.00\\
11.10	0.00\\
11.15	0.00\\
11.20	0.00\\
11.25	0.00\\
11.30	0.00\\
11.35	0.00\\
11.40	0.00\\
11.45	0.00\\
11.50	0.00\\
11.55	0.00\\
11.60	0.00\\
11.65	0.00\\
11.70	0.00\\
11.75	0.00\\
11.80	0.00\\
11.85	0.00\\
11.90	0.00\\
11.95	0.00\\
12.00	0.00\\
12.05	0.00\\
12.10	0.00\\
12.15	0.00\\
12.20	0.00\\
12.25	0.00\\
12.30	0.00\\
12.35	0.00\\
12.40	0.00\\
12.45	0.00\\
12.50	0.00\\
12.55	0.00\\
12.60	0.00\\
12.65	0.00\\
12.70	0.00\\
12.75	0.00\\
12.80	0.00\\
12.85	0.00\\
12.90	0.00\\
12.95	0.00\\
13.00	0.00\\
13.05	0.00\\
13.10	0.00\\
13.15	0.00\\
13.20	0.00\\
13.25	0.00\\
13.30	0.00\\
13.35	0.00\\
13.40	0.00\\
13.45	0.00\\
13.50	0.00\\
13.55	0.00\\
13.60	0.00\\
13.65	0.00\\
13.70	0.00\\
13.75	-0.00\\
13.80	-0.01\\
13.85	-0.01\\
13.90	-0.01\\
13.95	-0.01\\
14.00	-0.01\\
14.05	-0.01\\
14.10	-0.01\\
14.15	-0.01\\
14.20	-0.01\\
14.25	-0.01\\
14.30	-0.01\\
14.35	-0.01\\
14.40	-0.01\\
14.45	-0.01\\
14.50	-0.01\\
14.55	-0.01\\
14.60	-0.01\\
14.65	-0.01\\
14.70	-0.01\\
14.75	-0.01\\
14.80	-0.01\\
14.85	-0.00\\
14.90	-0.00\\
14.95	-0.00\\
15.00	-0.00\\
15.05	-0.00\\
15.10	-0.00\\
15.15	-0.00\\
15.20	-0.00\\
15.25	-0.00\\
15.30	-0.00\\
15.35	-0.00\\
15.40	-0.00\\
15.45	-0.00\\
15.50	-0.00\\
15.55	-0.00\\
15.60	0.00\\
15.65	0.00\\
15.70	0.00\\
15.75	0.00\\
15.80	0.00\\
15.85	0.00\\
15.90	0.00\\
15.95	0.00\\
16.00	0.00\\
16.05	0.00\\
16.10	0.00\\
16.15	0.00\\
16.20	0.00\\
16.25	0.00\\
16.30	0.00\\
16.35	0.00\\
16.40	0.00\\
16.45	0.00\\
16.50	0.00\\
16.55	0.00\\
16.60	0.00\\
16.65	0.00\\
16.70	0.00\\
16.75	0.00\\
16.80	0.00\\
16.85	0.00\\
16.90	0.00\\
16.95	0.00\\
17.00	0.00\\
17.05	0.00\\
17.10	0.00\\
17.15	0.00\\
17.20	0.00\\
17.25	0.00\\
17.30	0.00\\
17.35	0.00\\
17.40	0.00\\
17.45	0.00\\
17.50	0.00\\
17.55	0.00\\
17.60	0.00\\
17.65	0.00\\
17.70	0.00\\
17.75	0.00\\
17.80	0.00\\
17.85	0.00\\
17.90	0.00\\
17.95	0.00\\
18.00	0.00\\
18.05	0.00\\
18.10	0.00\\
18.15	0.00\\
18.20	0.00\\
18.25	0.00\\
18.30	0.00\\
18.35	0.00\\
18.40	0.00\\
18.45	0.00\\
18.50	0.00\\
18.55	0.00\\
18.60	0.00\\
18.65	0.00\\
18.70	0.00\\
18.75	0.00\\
18.80	0.00\\
18.85	0.00\\
18.90	0.00\\
18.95	0.00\\
19.00	0.00\\
19.05	0.00\\
19.10	0.00\\
19.15	0.00\\
19.20	0.00\\
19.25	0.00\\
19.30	0.00\\
19.35	0.00\\
19.40	0.00\\
19.45	0.00\\
19.50	0.00\\
19.55	0.00\\
19.60	0.00\\
19.65	0.00\\
19.70	0.00\\
19.75	0.00\\
19.80	0.00\\
19.85	0.00\\
19.90	0.00\\
19.95	0.00\\
20.00	0.00\\
20.05	0.00\\
20.10	0.00\\
20.15	0.00\\
20.20	0.00\\
20.25	0.00\\
20.30	0.00\\
20.35	0.00\\
20.40	0.00\\
20.45	0.00\\
20.50	0.00\\
20.55	0.00\\
20.60	0.00\\
20.65	0.00\\
20.70	0.00\\
20.75	0.00\\
20.80	0.00\\
20.85	0.00\\
20.90	0.00\\
20.95	0.00\\
21.00	0.00\\
21.05	0.00\\
21.10	0.00\\
21.15	0.00\\
21.20	0.00\\
21.25	0.00\\
21.30	0.00\\
21.35	0.00\\
21.40	0.00\\
21.45	0.00\\
21.50	0.00\\
21.55	0.00\\
21.60	0.00\\
21.65	0.00\\
21.70	0.00\\
21.75	0.00\\
21.80	0.00\\
21.85	0.00\\
21.90	0.00\\
21.95	0.00\\
22.00	0.00\\
22.05	0.00\\
22.10	0.00\\
22.15	0.00\\
22.20	0.00\\
22.25	0.00\\
22.30	0.00\\
22.35	0.00\\
22.40	0.00\\
22.45	0.00\\
22.50	0.00\\
22.55	0.00\\
22.60	0.00\\
22.65	0.00\\
22.70	0.00\\
22.75	0.00\\
22.80	0.00\\
22.85	0.00\\
22.90	0.00\\
22.95	0.00\\
23.00	0.00\\
23.05	0.00\\
23.10	0.00\\
23.15	0.00\\
23.20	0.00\\
23.25	0.00\\
23.30	0.00\\
23.35	0.00\\
23.40	0.00\\
23.45	0.00\\
23.50	0.00\\
23.55	0.00\\
23.60	0.00\\
23.65	0.00\\
23.70	0.00\\
23.75	0.00\\
23.80	0.00\\
23.85	0.00\\
23.90	0.00\\
23.95	0.00\\
24.00	0.00\\
24.05	0.00\\
24.10	0.00\\
24.15	0.00\\
24.20	0.00\\
24.25	0.00\\
24.30	0.00\\
24.35	0.00\\
24.40	0.00\\
24.45	0.00\\
24.50	0.00\\
24.55	0.00\\
24.60	0.00\\
24.65	0.00\\
24.70	0.00\\
24.75	0.00\\
24.80	0.00\\
24.85	0.00\\
24.90	0.00\\
24.95	0.00\\
25.00	0.00\\
25.05	0.00\\
25.10	0.00\\
25.15	0.00\\
25.20	0.00\\
25.25	0.00\\
25.30	0.00\\
25.35	0.00\\
25.40	0.00\\
25.45	0.00\\
25.50	0.00\\
25.55	0.00\\
25.60	0.00\\
25.65	0.00\\
25.70	0.00\\
25.75	0.00\\
25.80	0.00\\
25.85	0.00\\
25.90	0.00\\
25.95	0.00\\
26.00	0.00\\
26.05	0.00\\
26.10	0.00\\
26.15	0.00\\
26.20	0.00\\
26.25	0.00\\
26.30	0.00\\
26.35	0.00\\
26.40	0.00\\
26.45	0.00\\
26.50	0.00\\
26.55	0.00\\
26.60	0.00\\
26.65	0.00\\
26.70	0.00\\
26.75	0.00\\
26.80	0.00\\
26.85	0.00\\
26.90	0.00\\
26.95	0.00\\
27.00	0.00\\
27.05	0.00\\
27.10	0.00\\
27.15	0.00\\
27.20	0.00\\
27.25	0.00\\
27.30	0.00\\
27.35	0.00\\
27.40	0.00\\
27.45	0.00\\
27.50	0.00\\
27.55	0.00\\
27.60	0.00\\
27.65	0.00\\
27.70	0.00\\
27.75	0.00\\
27.80	0.00\\
27.85	0.00\\
27.90	0.00\\
27.95	0.00\\
28.00	0.00\\
28.05	0.00\\
28.10	0.00\\
28.15	0.00\\
28.20	0.00\\
28.25	0.00\\
28.30	0.00\\
28.35	0.00\\
28.40	0.00\\
28.45	0.00\\
28.50	0.00\\
28.55	0.00\\
28.60	0.00\\
28.65	0.00\\
28.70	0.00\\
28.75	0.00\\
28.80	0.00\\
28.85	0.00\\
28.90	0.00\\
28.95	0.00\\
29.00	0.00\\
29.05	0.00\\
29.10	0.00\\
29.15	0.00\\
29.20	0.00\\
29.25	0.00\\
29.30	0.00\\
29.35	0.00\\
29.40	0.00\\
29.45	0.00\\
29.50	0.00\\
29.55	0.00\\
29.60	0.00\\
29.65	0.00\\
29.70	0.00\\
29.75	0.00\\
29.80	0.00\\
29.85	0.00\\
29.90	0.00\\
29.95	0.00\\
30.00	0.00\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	0.01\\
0.10	0.01\\
0.15	0.02\\
0.20	0.02\\
0.25	0.02\\
0.30	0.02\\
0.35	0.02\\
0.40	0.02\\
0.45	0.02\\
0.50	0.02\\
0.55	0.01\\
0.60	0.01\\
0.65	0.01\\
0.70	0.01\\
0.75	0.01\\
0.80	0.01\\
0.85	0.01\\
0.90	0.00\\
0.95	0.00\\
1.00	0.00\\
1.05	0.00\\
1.10	0.00\\
1.15	0.00\\
1.20	-0.00\\
1.25	-0.00\\
1.30	-0.00\\
1.35	-0.00\\
1.40	-0.00\\
1.45	-0.00\\
1.50	-0.00\\
1.55	-0.00\\
1.60	-0.00\\
1.65	-0.00\\
1.70	-0.00\\
1.75	-0.00\\
1.80	-0.00\\
1.85	-0.00\\
1.90	-0.00\\
1.95	-0.00\\
2.00	-0.00\\
2.05	-0.00\\
2.10	-0.00\\
2.15	-0.00\\
2.20	-0.00\\
2.25	-0.00\\
2.30	-0.00\\
2.35	-0.00\\
2.40	-0.00\\
2.45	-0.00\\
2.50	-0.00\\
2.55	-0.00\\
2.60	-0.00\\
2.65	-0.00\\
2.70	0.00\\
2.75	0.00\\
2.80	0.00\\
2.85	0.00\\
2.90	0.00\\
2.95	0.00\\
3.00	0.00\\
3.05	0.00\\
3.10	0.00\\
3.15	0.01\\
3.20	0.01\\
3.25	0.01\\
3.30	0.01\\
3.35	0.01\\
3.40	0.01\\
3.45	0.01\\
3.50	0.01\\
3.55	0.01\\
3.60	0.01\\
3.65	0.01\\
3.70	0.01\\
3.75	0.01\\
3.80	0.01\\
3.85	0.01\\
3.90	0.01\\
3.95	0.01\\
4.00	0.01\\
4.05	0.01\\
4.10	0.01\\
4.15	0.01\\
4.20	0.01\\
4.25	0.01\\
4.30	0.01\\
4.35	0.01\\
4.40	0.01\\
4.45	0.01\\
4.50	0.01\\
4.55	0.01\\
4.60	0.01\\
4.65	0.01\\
4.70	0.01\\
4.75	0.01\\
4.80	0.01\\
4.85	0.01\\
4.90	0.01\\
4.95	0.01\\
5.00	0.01\\
5.05	0.01\\
5.10	0.01\\
5.15	0.01\\
5.20	0.00\\
5.25	0.00\\
5.30	0.00\\
5.35	0.00\\
5.40	0.00\\
5.45	-0.00\\
5.50	-0.00\\
5.55	-0.00\\
5.60	-0.00\\
5.65	-0.01\\
5.70	-0.01\\
5.75	-0.01\\
5.80	-0.01\\
5.85	-0.01\\
5.90	-0.01\\
5.95	-0.01\\
6.00	-0.01\\
6.05	-0.01\\
6.10	-0.01\\
6.15	-0.01\\
6.20	-0.02\\
6.25	-0.02\\
6.30	-0.02\\
6.35	-0.02\\
6.40	-0.02\\
6.45	-0.02\\
6.50	-0.02\\
6.55	-0.02\\
6.60	-0.02\\
6.65	-0.02\\
6.70	-0.02\\
6.75	-0.02\\
6.80	-0.02\\
6.85	-0.02\\
6.90	-0.02\\
6.95	-0.02\\
7.00	-0.02\\
7.05	-0.02\\
7.10	-0.02\\
7.15	-0.01\\
7.20	-0.01\\
7.25	-0.01\\
7.30	-0.01\\
7.35	-0.01\\
7.40	-0.01\\
7.45	-0.01\\
7.50	-0.01\\
7.55	-0.00\\
7.60	-0.00\\
7.65	-0.00\\
7.70	-0.00\\
7.75	-0.00\\
7.80	-0.00\\
7.85	-0.00\\
7.90	-0.00\\
7.95	0.00\\
8.00	0.00\\
8.05	0.00\\
8.10	0.00\\
8.15	0.00\\
8.20	0.00\\
8.25	0.00\\
8.30	0.00\\
8.35	0.00\\
8.40	0.00\\
8.45	0.00\\
8.50	0.00\\
8.55	0.00\\
8.60	0.00\\
8.65	0.00\\
8.70	0.00\\
8.75	0.00\\
8.80	0.00\\
8.85	0.00\\
8.90	0.00\\
8.95	0.00\\
9.00	0.00\\
9.05	0.00\\
9.10	0.00\\
9.15	0.00\\
9.20	0.00\\
9.25	0.00\\
9.30	0.00\\
9.35	0.00\\
9.40	0.00\\
9.45	0.00\\
9.50	0.00\\
9.55	0.00\\
9.60	0.00\\
9.65	0.00\\
9.70	0.00\\
9.75	0.00\\
9.80	0.00\\
9.85	0.00\\
9.90	0.00\\
9.95	0.00\\
10.00	0.00\\
10.05	0.00\\
10.10	0.00\\
10.15	0.00\\
10.20	0.00\\
10.25	0.00\\
10.30	0.00\\
10.35	0.00\\
10.40	0.00\\
10.45	0.00\\
10.50	0.00\\
10.55	0.00\\
10.60	0.00\\
10.65	0.00\\
10.70	0.00\\
10.75	0.00\\
10.80	0.00\\
10.85	0.00\\
10.90	0.00\\
10.95	0.00\\
11.00	0.00\\
11.05	0.00\\
11.10	0.00\\
11.15	0.00\\
11.20	0.00\\
11.25	0.00\\
11.30	0.00\\
11.35	0.00\\
11.40	0.00\\
11.45	0.00\\
11.50	0.00\\
11.55	0.00\\
11.60	0.00\\
11.65	0.00\\
11.70	0.00\\
11.75	0.00\\
11.80	0.00\\
11.85	0.00\\
11.90	0.00\\
11.95	0.00\\
12.00	0.00\\
12.05	0.00\\
12.10	0.00\\
12.15	0.00\\
12.20	0.00\\
12.25	0.00\\
12.30	0.00\\
12.35	0.00\\
12.40	0.00\\
12.45	0.00\\
12.50	0.00\\
12.55	0.00\\
12.60	0.00\\
12.65	0.00\\
12.70	0.00\\
12.75	0.00\\
12.80	0.00\\
12.85	0.00\\
12.90	0.00\\
12.95	0.00\\
13.00	0.00\\
13.05	0.00\\
13.10	0.00\\
13.15	0.00\\
13.20	0.00\\
13.25	0.00\\
13.30	0.00\\
13.35	0.00\\
13.40	0.00\\
13.45	0.00\\
13.50	0.00\\
13.55	0.00\\
13.60	0.00\\
13.65	0.00\\
13.70	0.00\\
13.75	-0.01\\
13.80	-0.01\\
13.85	-0.02\\
13.90	-0.02\\
13.95	-0.02\\
14.00	-0.02\\
14.05	-0.02\\
14.10	-0.02\\
14.15	-0.02\\
14.20	-0.02\\
14.25	-0.02\\
14.30	-0.01\\
14.35	-0.01\\
14.40	-0.01\\
14.45	-0.01\\
14.50	-0.01\\
14.55	-0.01\\
14.60	-0.00\\
14.65	-0.00\\
14.70	-0.00\\
14.75	-0.00\\
14.80	-0.00\\
14.85	0.00\\
14.90	0.00\\
14.95	0.00\\
15.00	0.00\\
15.05	0.00\\
15.10	0.00\\
15.15	0.00\\
15.20	0.00\\
15.25	0.00\\
15.30	0.00\\
15.35	0.00\\
15.40	0.00\\
15.45	0.00\\
15.50	0.00\\
15.55	0.00\\
15.60	0.00\\
15.65	0.00\\
15.70	0.00\\
15.75	0.00\\
15.80	0.00\\
15.85	0.00\\
15.90	0.00\\
15.95	0.00\\
16.00	0.00\\
16.05	0.00\\
16.10	0.00\\
16.15	0.00\\
16.20	0.00\\
16.25	0.00\\
16.30	0.00\\
16.35	0.00\\
16.40	0.00\\
16.45	0.00\\
16.50	0.00\\
16.55	0.00\\
16.60	0.00\\
16.65	0.00\\
16.70	0.00\\
16.75	0.00\\
16.80	0.00\\
16.85	0.00\\
16.90	0.00\\
16.95	0.00\\
17.00	0.00\\
17.05	0.00\\
17.10	0.00\\
17.15	0.00\\
17.20	0.00\\
17.25	0.00\\
17.30	0.00\\
17.35	0.00\\
17.40	0.00\\
17.45	0.00\\
17.50	0.00\\
17.55	0.00\\
17.60	0.00\\
17.65	0.00\\
17.70	0.00\\
17.75	0.00\\
17.80	0.00\\
17.85	0.00\\
17.90	0.00\\
17.95	0.00\\
18.00	0.00\\
18.05	0.00\\
18.10	0.00\\
18.15	0.00\\
18.20	0.00\\
18.25	0.00\\
18.30	0.00\\
18.35	0.00\\
18.40	0.00\\
18.45	0.00\\
18.50	0.00\\
18.55	0.00\\
18.60	0.00\\
18.65	0.00\\
18.70	0.00\\
18.75	0.00\\
18.80	0.00\\
18.85	0.00\\
18.90	0.00\\
18.95	0.00\\
19.00	0.00\\
19.05	0.00\\
19.10	0.00\\
19.15	0.00\\
19.20	0.00\\
19.25	0.00\\
19.30	0.00\\
19.35	0.00\\
19.40	0.00\\
19.45	0.00\\
19.50	0.00\\
19.55	0.00\\
19.60	0.00\\
19.65	0.00\\
19.70	0.00\\
19.75	0.00\\
19.80	0.00\\
19.85	0.00\\
19.90	0.00\\
19.95	0.00\\
20.00	0.00\\
20.05	0.00\\
20.10	0.00\\
20.15	0.00\\
20.20	0.00\\
20.25	0.00\\
20.30	0.00\\
20.35	0.00\\
20.40	0.00\\
20.45	0.00\\
20.50	0.00\\
20.55	0.00\\
20.60	0.00\\
20.65	0.00\\
20.70	0.00\\
20.75	0.00\\
20.80	0.00\\
20.85	0.00\\
20.90	0.00\\
20.95	0.00\\
21.00	0.00\\
21.05	0.00\\
21.10	0.00\\
21.15	0.00\\
21.20	0.00\\
21.25	0.00\\
21.30	0.00\\
21.35	0.00\\
21.40	0.00\\
21.45	0.00\\
21.50	0.00\\
21.55	0.00\\
21.60	0.00\\
21.65	0.00\\
21.70	0.00\\
21.75	0.00\\
21.80	0.00\\
21.85	0.00\\
21.90	0.00\\
21.95	0.00\\
22.00	0.00\\
22.05	0.00\\
22.10	0.00\\
22.15	0.00\\
22.20	0.00\\
22.25	0.00\\
22.30	0.00\\
22.35	0.00\\
22.40	0.00\\
22.45	0.00\\
22.50	0.00\\
22.55	0.00\\
22.60	0.00\\
22.65	0.00\\
22.70	0.00\\
22.75	0.00\\
22.80	0.00\\
22.85	0.00\\
22.90	0.00\\
22.95	0.00\\
23.00	0.00\\
23.05	0.00\\
23.10	0.00\\
23.15	0.00\\
23.20	0.00\\
23.25	0.00\\
23.30	0.00\\
23.35	0.00\\
23.40	0.00\\
23.45	0.00\\
23.50	0.00\\
23.55	0.00\\
23.60	0.00\\
23.65	0.00\\
23.70	0.00\\
23.75	0.00\\
23.80	0.00\\
23.85	0.00\\
23.90	0.00\\
23.95	0.00\\
24.00	0.00\\
24.05	0.00\\
24.10	0.00\\
24.15	0.00\\
24.20	0.00\\
24.25	0.00\\
24.30	0.00\\
24.35	0.00\\
24.40	0.00\\
24.45	0.00\\
24.50	0.00\\
24.55	0.00\\
24.60	0.00\\
24.65	0.00\\
24.70	0.00\\
24.75	0.00\\
24.80	0.00\\
24.85	0.00\\
24.90	0.00\\
24.95	0.00\\
25.00	0.00\\
25.05	0.00\\
25.10	0.00\\
25.15	0.00\\
25.20	0.00\\
25.25	0.00\\
25.30	0.00\\
25.35	0.00\\
25.40	0.00\\
25.45	0.00\\
25.50	0.00\\
25.55	0.00\\
25.60	0.00\\
25.65	0.00\\
25.70	0.00\\
25.75	0.00\\
25.80	0.00\\
25.85	0.00\\
25.90	0.00\\
25.95	0.00\\
26.00	0.00\\
26.05	0.00\\
26.10	0.00\\
26.15	0.00\\
26.20	0.00\\
26.25	0.00\\
26.30	0.00\\
26.35	0.00\\
26.40	0.00\\
26.45	0.00\\
26.50	0.00\\
26.55	0.00\\
26.60	0.00\\
26.65	0.00\\
26.70	0.00\\
26.75	0.00\\
26.80	0.00\\
26.85	0.00\\
26.90	0.00\\
26.95	0.00\\
27.00	0.00\\
27.05	0.00\\
27.10	0.00\\
27.15	0.00\\
27.20	0.00\\
27.25	0.00\\
27.30	0.00\\
27.35	0.00\\
27.40	0.00\\
27.45	0.00\\
27.50	0.00\\
27.55	0.00\\
27.60	0.00\\
27.65	0.00\\
27.70	0.00\\
27.75	0.00\\
27.80	0.00\\
27.85	0.00\\
27.90	0.00\\
27.95	0.00\\
28.00	0.00\\
28.05	0.00\\
28.10	0.00\\
28.15	0.00\\
28.20	0.00\\
28.25	0.00\\
28.30	0.00\\
28.35	0.00\\
28.40	0.00\\
28.45	0.00\\
28.50	0.00\\
28.55	0.00\\
28.60	0.00\\
28.65	0.00\\
28.70	0.00\\
28.75	0.00\\
28.80	0.00\\
28.85	0.00\\
28.90	0.00\\
28.95	0.00\\
29.00	0.00\\
29.05	0.00\\
29.10	0.00\\
29.15	0.00\\
29.20	0.00\\
29.25	0.00\\
29.30	0.00\\
29.35	0.00\\
29.40	0.00\\
29.45	0.00\\
29.50	0.00\\
29.55	0.00\\
29.60	0.00\\
29.65	0.00\\
29.70	0.00\\
29.75	0.00\\
29.80	0.00\\
29.85	0.00\\
29.90	0.00\\
29.95	0.00\\
30.00	0.00\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.3\fwidth)},
scale only axis,
xmin=0.00,
xmax=30.00,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [sec]},
ymin=9.70,
ymax=10.47,
ylabel style={font=\color{white!15!black}},
ylabel={ $T~\text{[m/s}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	9.94\\
0.10	9.94\\
0.15	9.93\\
0.20	9.93\\
0.25	9.93\\
0.30	9.91\\
0.35	9.92\\
0.40	9.91\\
0.45	9.91\\
0.50	9.91\\
0.55	9.90\\
0.60	9.92\\
0.65	9.90\\
0.70	9.90\\
0.75	10.09\\
0.80	9.93\\
0.85	9.88\\
0.90	9.88\\
0.95	9.88\\
1.00	9.89\\
1.05	9.88\\
1.10	9.87\\
1.15	9.88\\
1.20	9.87\\
1.25	9.87\\
1.30	9.87\\
1.35	9.83\\
1.40	9.88\\
1.45	9.87\\
1.50	9.86\\
1.55	9.86\\
1.60	9.86\\
1.65	9.86\\
1.70	9.86\\
1.75	9.86\\
1.80	9.86\\
1.85	9.86\\
1.90	10.01\\
1.95	9.87\\
2.00	9.84\\
2.05	9.83\\
2.10	9.84\\
2.15	9.83\\
2.20	9.83\\
2.25	9.84\\
2.30	9.82\\
2.35	9.82\\
2.40	9.82\\
2.45	9.82\\
2.50	9.82\\
2.55	9.84\\
2.60	9.82\\
2.65	9.83\\
2.70	9.84\\
2.75	9.82\\
2.80	9.83\\
2.85	9.82\\
2.90	9.82\\
2.95	9.84\\
3.00	9.83\\
3.05	9.83\\
3.10	9.83\\
3.15	9.82\\
3.20	9.82\\
3.25	9.82\\
3.30	9.82\\
3.35	9.83\\
3.40	9.82\\
3.45	9.83\\
3.50	9.82\\
3.55	9.82\\
3.60	9.82\\
3.65	9.82\\
3.70	9.82\\
3.75	9.81\\
3.80	9.87\\
3.85	9.85\\
3.90	9.81\\
3.95	9.81\\
4.00	9.83\\
4.05	9.82\\
4.10	9.82\\
4.15	9.82\\
4.20	9.82\\
4.25	9.82\\
4.30	9.82\\
4.35	9.82\\
4.40	9.81\\
4.45	9.81\\
4.50	9.81\\
4.55	9.81\\
4.60	9.81\\
4.65	9.81\\
4.70	9.81\\
4.75	9.83\\
4.80	9.81\\
4.85	9.81\\
4.90	9.81\\
4.95	9.78\\
5.00	9.81\\
5.05	9.81\\
5.10	9.81\\
5.15	9.81\\
5.20	9.81\\
5.25	9.81\\
5.30	9.81\\
5.35	9.81\\
5.40	9.81\\
5.45	9.81\\
5.50	9.81\\
5.55	9.81\\
5.60	9.81\\
5.65	9.81\\
5.70	9.81\\
5.75	9.81\\
5.80	9.81\\
5.85	9.81\\
5.90	9.81\\
5.95	9.81\\
6.00	9.81\\
6.05	9.81\\
6.10	9.81\\
6.15	9.81\\
6.20	9.81\\
6.25	9.81\\
6.30	9.81\\
6.35	9.81\\
6.40	9.81\\
6.45	9.81\\
6.50	9.81\\
6.55	9.81\\
6.60	9.81\\
6.65	9.81\\
6.70	9.81\\
6.75	9.81\\
6.80	9.81\\
6.85	9.81\\
6.90	9.81\\
6.95	9.81\\
7.00	9.81\\
7.05	9.81\\
7.10	9.81\\
7.15	9.81\\
7.20	9.81\\
7.25	9.81\\
7.30	9.81\\
7.35	9.81\\
7.40	9.81\\
7.45	9.81\\
7.50	9.81\\
7.55	9.81\\
7.60	9.81\\
7.65	9.81\\
7.70	9.81\\
7.75	9.81\\
7.80	9.81\\
7.85	9.81\\
7.90	9.81\\
7.95	9.81\\
8.00	9.81\\
8.05	9.81\\
8.10	9.81\\
8.15	9.81\\
8.20	9.81\\
8.25	9.81\\
8.30	9.81\\
8.35	9.81\\
8.40	9.81\\
8.45	9.81\\
8.50	9.81\\
8.55	9.81\\
8.60	9.81\\
8.65	9.81\\
8.70	9.81\\
8.75	9.81\\
8.80	9.81\\
8.85	9.81\\
8.90	9.81\\
8.95	9.81\\
9.00	9.81\\
9.05	9.81\\
9.10	9.81\\
9.15	9.81\\
9.20	9.81\\
9.25	9.81\\
9.30	9.81\\
9.35	9.81\\
9.40	9.81\\
9.45	9.81\\
9.50	9.81\\
9.55	9.81\\
9.60	9.81\\
9.65	9.81\\
9.70	9.81\\
9.75	9.81\\
9.80	9.81\\
9.85	9.81\\
9.90	9.81\\
9.95	9.81\\
10.00	9.81\\
10.05	9.81\\
10.10	9.81\\
10.15	9.81\\
10.20	9.81\\
10.25	9.81\\
10.30	9.81\\
10.35	9.81\\
10.40	9.81\\
10.45	9.81\\
10.50	9.81\\
10.55	9.81\\
10.60	9.81\\
10.65	9.81\\
10.70	9.81\\
10.75	9.81\\
10.80	9.81\\
10.85	9.81\\
10.90	9.81\\
10.95	9.81\\
11.00	9.81\\
11.05	9.81\\
11.10	9.81\\
11.15	9.81\\
11.20	9.81\\
11.25	9.81\\
11.30	9.81\\
11.35	9.81\\
11.40	9.81\\
11.45	9.81\\
11.50	9.81\\
11.55	9.81\\
11.60	9.81\\
11.65	9.81\\
11.70	9.81\\
11.75	9.81\\
11.80	9.81\\
11.85	9.81\\
11.90	9.81\\
11.95	9.81\\
12.00	9.81\\
12.05	9.81\\
12.10	9.81\\
12.15	9.81\\
12.20	9.81\\
12.25	9.81\\
12.30	9.81\\
12.35	9.81\\
12.40	9.81\\
12.45	9.81\\
12.50	9.81\\
12.55	9.81\\
12.60	9.81\\
12.65	9.81\\
12.70	9.81\\
12.75	9.81\\
12.80	9.81\\
12.85	9.81\\
12.90	9.81\\
12.95	9.81\\
13.00	9.81\\
13.05	9.81\\
13.10	9.81\\
13.15	9.81\\
13.20	9.81\\
13.25	9.81\\
13.30	9.81\\
13.35	9.81\\
13.40	9.81\\
13.45	9.81\\
13.50	9.81\\
13.55	9.81\\
13.60	9.81\\
13.65	9.81\\
13.70	9.81\\
13.75	9.82\\
13.80	9.82\\
13.85	9.82\\
13.90	9.81\\
13.95	9.81\\
14.00	9.81\\
14.05	9.81\\
14.10	9.81\\
14.15	9.81\\
14.20	9.81\\
14.25	9.81\\
14.30	9.81\\
14.35	9.81\\
14.40	9.81\\
14.45	9.81\\
14.50	9.81\\
14.55	9.81\\
14.60	9.81\\
14.65	9.81\\
14.70	9.81\\
14.75	9.81\\
14.80	9.81\\
14.85	9.81\\
14.90	9.81\\
14.95	9.81\\
15.00	9.81\\
15.05	9.81\\
15.10	9.81\\
15.15	9.81\\
15.20	9.81\\
15.25	9.81\\
15.30	9.81\\
15.35	9.81\\
15.40	9.81\\
15.45	9.81\\
15.50	9.81\\
15.55	9.81\\
15.60	9.81\\
15.65	9.81\\
15.70	9.81\\
15.75	9.81\\
15.80	9.81\\
15.85	9.81\\
15.90	9.81\\
15.95	9.81\\
16.00	9.81\\
16.05	9.81\\
16.10	9.81\\
16.15	9.81\\
16.20	9.81\\
16.25	9.81\\
16.30	9.81\\
16.35	9.81\\
16.40	9.81\\
16.45	9.81\\
16.50	9.81\\
16.55	9.81\\
16.60	9.81\\
16.65	9.81\\
16.70	9.81\\
16.75	9.81\\
16.80	9.81\\
16.85	9.81\\
16.90	9.81\\
16.95	9.81\\
17.00	9.81\\
17.05	9.81\\
17.10	9.81\\
17.15	9.81\\
17.20	9.81\\
17.25	9.81\\
17.30	9.81\\
17.35	9.81\\
17.40	9.81\\
17.45	9.81\\
17.50	9.81\\
17.55	9.81\\
17.60	9.81\\
17.65	9.81\\
17.70	9.81\\
17.75	9.81\\
17.80	9.81\\
17.85	9.81\\
17.90	9.81\\
17.95	9.81\\
18.00	9.81\\
18.05	9.81\\
18.10	9.81\\
18.15	9.81\\
18.20	9.81\\
18.25	9.81\\
18.30	9.81\\
18.35	9.81\\
18.40	9.81\\
18.45	9.81\\
18.50	9.81\\
18.55	9.81\\
18.60	9.81\\
18.65	9.81\\
18.70	9.81\\
18.75	9.81\\
18.80	9.81\\
18.85	9.81\\
18.90	9.81\\
18.95	9.81\\
19.00	9.81\\
19.05	9.81\\
19.10	9.81\\
19.15	9.81\\
19.20	9.81\\
19.25	9.81\\
19.30	9.81\\
19.35	9.81\\
19.40	9.81\\
19.45	9.81\\
19.50	9.81\\
19.55	9.81\\
19.60	9.81\\
19.65	9.81\\
19.70	9.81\\
19.75	9.81\\
19.80	9.81\\
19.85	9.81\\
19.90	9.81\\
19.95	9.81\\
20.00	9.81\\
20.05	9.81\\
20.10	9.81\\
20.15	9.81\\
20.20	9.81\\
20.25	9.81\\
20.30	9.81\\
20.35	9.81\\
20.40	9.81\\
20.45	9.81\\
20.50	9.81\\
20.55	9.81\\
20.60	9.81\\
20.65	9.81\\
20.70	9.81\\
20.75	9.81\\
20.80	9.81\\
20.85	9.81\\
20.90	9.81\\
20.95	9.81\\
21.00	9.81\\
21.05	9.81\\
21.10	9.81\\
21.15	9.81\\
21.20	9.81\\
21.25	9.81\\
21.30	9.81\\
21.35	9.81\\
21.40	9.81\\
21.45	9.81\\
21.50	9.81\\
21.55	9.81\\
21.60	9.81\\
21.65	9.81\\
21.70	9.81\\
21.75	9.81\\
21.80	9.81\\
21.85	9.81\\
21.90	9.81\\
21.95	9.81\\
22.00	9.81\\
22.05	9.81\\
22.10	9.81\\
22.15	9.81\\
22.20	9.81\\
22.25	9.81\\
22.30	9.81\\
22.35	9.81\\
22.40	9.81\\
22.45	9.81\\
22.50	9.81\\
22.55	9.81\\
22.60	9.81\\
22.65	9.81\\
22.70	9.81\\
22.75	9.81\\
22.80	9.81\\
22.85	9.81\\
22.90	9.81\\
22.95	9.81\\
23.00	9.81\\
23.05	9.81\\
23.10	9.81\\
23.15	9.81\\
23.20	9.81\\
23.25	9.81\\
23.30	9.81\\
23.35	9.81\\
23.40	9.81\\
23.45	9.81\\
23.50	9.81\\
23.55	9.81\\
23.60	9.81\\
23.65	9.81\\
23.70	9.81\\
23.75	9.81\\
23.80	9.81\\
23.85	9.81\\
23.90	9.81\\
23.95	9.81\\
24.00	9.81\\
24.05	9.81\\
24.10	9.81\\
24.15	9.81\\
24.20	9.81\\
24.25	9.81\\
24.30	9.81\\
24.35	9.81\\
24.40	9.81\\
24.45	9.81\\
24.50	9.81\\
24.55	9.81\\
24.60	9.81\\
24.65	9.81\\
24.70	9.81\\
24.75	9.81\\
24.80	9.81\\
24.85	9.81\\
24.90	9.81\\
24.95	9.81\\
25.00	9.81\\
25.05	9.81\\
25.10	9.81\\
25.15	9.81\\
25.20	9.81\\
25.25	9.81\\
25.30	9.81\\
25.35	9.81\\
25.40	9.81\\
25.45	9.81\\
25.50	9.81\\
25.55	9.81\\
25.60	9.81\\
25.65	9.81\\
25.70	9.81\\
25.75	9.81\\
25.80	9.81\\
25.85	9.81\\
25.90	9.81\\
25.95	9.81\\
26.00	9.81\\
26.05	9.81\\
26.10	9.81\\
26.15	9.81\\
26.20	9.81\\
26.25	9.81\\
26.30	9.81\\
26.35	9.81\\
26.40	9.81\\
26.45	9.81\\
26.50	9.81\\
26.55	9.81\\
26.60	9.81\\
26.65	9.81\\
26.70	9.81\\
26.75	9.81\\
26.80	9.81\\
26.85	9.81\\
26.90	9.81\\
26.95	9.81\\
27.00	9.81\\
27.05	9.81\\
27.10	9.81\\
27.15	9.81\\
27.20	9.81\\
27.25	9.81\\
27.30	9.81\\
27.35	9.81\\
27.40	9.81\\
27.45	9.81\\
27.50	9.81\\
27.55	9.81\\
27.60	9.81\\
27.65	9.81\\
27.70	9.81\\
27.75	9.81\\
27.80	9.81\\
27.85	9.81\\
27.90	9.81\\
27.95	9.81\\
28.00	9.81\\
28.05	9.81\\
28.10	9.81\\
28.15	9.81\\
28.20	9.81\\
28.25	9.81\\
28.30	9.81\\
28.35	9.81\\
28.40	9.81\\
28.45	9.81\\
28.50	9.81\\
28.55	9.81\\
28.60	9.81\\
28.65	9.81\\
28.70	9.81\\
28.75	9.81\\
28.80	9.81\\
28.85	9.81\\
28.90	9.81\\
28.95	9.81\\
29.00	9.81\\
29.05	9.81\\
29.10	9.81\\
29.15	9.81\\
29.20	9.81\\
29.25	9.81\\
29.30	9.81\\
29.35	9.81\\
29.40	9.81\\
29.45	9.81\\
29.50	9.81\\
29.55	9.81\\
29.60	9.81\\
29.65	9.81\\
29.70	9.81\\
29.75	9.81\\
29.80	9.81\\
29.85	9.81\\
29.90	9.81\\
29.95	9.81\\
30.00	9.81\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	10.47\\
0.10	10.47\\
0.15	10.45\\
0.20	10.42\\
0.25	10.39\\
0.30	10.36\\
0.35	10.32\\
0.40	10.29\\
0.45	10.26\\
0.50	10.22\\
0.55	10.19\\
0.60	10.16\\
0.65	10.13\\
0.70	10.10\\
0.75	10.08\\
0.80	10.05\\
0.85	10.03\\
0.90	10.01\\
0.95	9.98\\
1.00	9.96\\
1.05	9.94\\
1.10	9.93\\
1.15	9.91\\
1.20	9.89\\
1.25	9.88\\
1.30	9.86\\
1.35	9.85\\
1.40	9.83\\
1.45	9.82\\
1.50	9.81\\
1.55	9.80\\
1.60	9.79\\
1.65	9.78\\
1.70	9.77\\
1.75	9.76\\
1.80	9.76\\
1.85	9.75\\
1.90	9.74\\
1.95	9.74\\
2.00	9.73\\
2.05	9.73\\
2.10	9.72\\
2.15	9.72\\
2.20	9.71\\
2.25	9.71\\
2.30	9.71\\
2.35	9.71\\
2.40	9.70\\
2.45	9.70\\
2.50	9.70\\
2.55	9.70\\
2.60	9.70\\
2.65	9.70\\
2.70	9.70\\
2.75	9.70\\
2.80	9.70\\
2.85	9.70\\
2.90	9.70\\
2.95	9.70\\
3.00	9.70\\
3.05	9.70\\
3.10	9.71\\
3.15	9.71\\
3.20	9.71\\
3.25	9.71\\
3.30	9.71\\
3.35	9.72\\
3.40	9.72\\
3.45	9.72\\
3.50	9.72\\
3.55	9.73\\
3.60	9.73\\
3.65	9.73\\
3.70	9.73\\
3.75	9.73\\
3.80	9.74\\
3.85	9.74\\
3.90	9.74\\
3.95	9.74\\
4.00	9.75\\
4.05	9.75\\
4.10	9.75\\
4.15	9.75\\
4.20	9.76\\
4.25	9.76\\
4.30	9.76\\
4.35	9.76\\
4.40	9.76\\
4.45	9.77\\
4.50	9.77\\
4.55	9.77\\
4.60	9.77\\
4.65	9.78\\
4.70	9.78\\
4.75	9.78\\
4.80	9.78\\
4.85	9.78\\
4.90	9.79\\
4.95	9.79\\
5.00	9.79\\
5.05	9.79\\
5.10	9.79\\
5.15	9.79\\
5.20	9.79\\
5.25	9.80\\
5.30	9.80\\
5.35	9.80\\
5.40	9.80\\
5.45	9.80\\
5.50	9.80\\
5.55	9.80\\
5.60	9.80\\
5.65	9.81\\
5.70	9.81\\
5.75	9.81\\
5.80	9.81\\
5.85	9.81\\
5.90	9.81\\
5.95	9.81\\
6.00	9.81\\
6.05	9.81\\
6.10	9.81\\
6.15	9.81\\
6.20	9.81\\
6.25	9.81\\
6.30	9.81\\
6.35	9.81\\
6.40	9.81\\
6.45	9.81\\
6.50	9.81\\
6.55	9.81\\
6.60	9.82\\
6.65	9.82\\
6.70	9.82\\
6.75	9.82\\
6.80	9.82\\
6.85	9.82\\
6.90	9.82\\
6.95	9.82\\
7.00	9.82\\
7.05	9.82\\
7.10	9.82\\
7.15	9.82\\
7.20	9.82\\
7.25	9.82\\
7.30	9.82\\
7.35	9.82\\
7.40	9.82\\
7.45	9.82\\
7.50	9.82\\
7.55	9.82\\
7.60	9.82\\
7.65	9.82\\
7.70	9.82\\
7.75	9.82\\
7.80	9.82\\
7.85	9.82\\
7.90	9.82\\
7.95	9.82\\
8.00	9.82\\
8.05	9.82\\
8.10	9.82\\
8.15	9.82\\
8.20	9.82\\
8.25	9.81\\
8.30	9.81\\
8.35	9.81\\
8.40	9.81\\
8.45	9.81\\
8.50	9.81\\
8.55	9.81\\
8.60	9.81\\
8.65	9.81\\
8.70	9.81\\
8.75	9.81\\
8.80	9.81\\
8.85	9.81\\
8.90	9.81\\
8.95	9.81\\
9.00	9.81\\
9.05	9.81\\
9.10	9.81\\
9.15	9.81\\
9.20	9.81\\
9.25	9.81\\
9.30	9.81\\
9.35	9.81\\
9.40	9.81\\
9.45	9.81\\
9.50	9.81\\
9.55	9.81\\
9.60	9.81\\
9.65	9.81\\
9.70	9.81\\
9.75	9.81\\
9.80	9.81\\
9.85	9.81\\
9.90	9.81\\
9.95	9.81\\
10.00	9.81\\
10.05	9.81\\
10.10	9.81\\
10.15	9.81\\
10.20	9.81\\
10.25	9.81\\
10.30	9.81\\
10.35	9.81\\
10.40	9.81\\
10.45	9.81\\
10.50	9.81\\
10.55	9.81\\
10.60	9.81\\
10.65	9.81\\
10.70	9.81\\
10.75	9.81\\
10.80	9.81\\
10.85	9.81\\
10.90	9.81\\
10.95	9.81\\
11.00	9.81\\
11.05	9.81\\
11.10	9.81\\
11.15	9.81\\
11.20	9.81\\
11.25	9.81\\
11.30	9.81\\
11.35	9.81\\
11.40	9.81\\
11.45	9.81\\
11.50	9.81\\
11.55	9.81\\
11.60	9.81\\
11.65	9.81\\
11.70	9.81\\
11.75	9.81\\
11.80	9.81\\
11.85	9.81\\
11.90	9.81\\
11.95	9.81\\
12.00	9.81\\
12.05	9.81\\
12.10	9.81\\
12.15	9.81\\
12.20	9.81\\
12.25	9.81\\
12.30	9.81\\
12.35	9.81\\
12.40	9.81\\
12.45	9.81\\
12.50	9.81\\
12.55	9.81\\
12.60	9.81\\
12.65	9.81\\
12.70	9.81\\
12.75	9.81\\
12.80	9.81\\
12.85	9.81\\
12.90	9.81\\
12.95	9.81\\
13.00	9.81\\
13.05	9.81\\
13.10	9.81\\
13.15	9.81\\
13.20	9.81\\
13.25	9.81\\
13.30	9.81\\
13.35	9.81\\
13.40	9.81\\
13.45	9.81\\
13.50	9.81\\
13.55	9.81\\
13.60	9.81\\
13.65	9.81\\
13.70	9.81\\
13.75	9.82\\
13.80	9.82\\
13.85	9.83\\
13.90	9.83\\
13.95	9.83\\
14.00	9.83\\
14.05	9.83\\
14.10	9.83\\
14.15	9.83\\
14.20	9.83\\
14.25	9.82\\
14.30	9.82\\
14.35	9.82\\
14.40	9.82\\
14.45	9.82\\
14.50	9.82\\
14.55	9.81\\
14.60	9.81\\
14.65	9.81\\
14.70	9.81\\
14.75	9.81\\
14.80	9.81\\
14.85	9.81\\
14.90	9.81\\
14.95	9.81\\
15.00	9.81\\
15.05	9.81\\
15.10	9.81\\
15.15	9.81\\
15.20	9.81\\
15.25	9.81\\
15.30	9.81\\
15.35	9.81\\
15.40	9.81\\
15.45	9.81\\
15.50	9.81\\
15.55	9.81\\
15.60	9.81\\
15.65	9.81\\
15.70	9.81\\
15.75	9.81\\
15.80	9.81\\
15.85	9.81\\
15.90	9.81\\
15.95	9.81\\
16.00	9.81\\
16.05	9.81\\
16.10	9.81\\
16.15	9.81\\
16.20	9.81\\
16.25	9.81\\
16.30	9.81\\
16.35	9.81\\
16.40	9.81\\
16.45	9.81\\
16.50	9.81\\
16.55	9.81\\
16.60	9.81\\
16.65	9.81\\
16.70	9.81\\
16.75	9.81\\
16.80	9.81\\
16.85	9.81\\
16.90	9.81\\
16.95	9.81\\
17.00	9.81\\
17.05	9.81\\
17.10	9.81\\
17.15	9.81\\
17.20	9.81\\
17.25	9.81\\
17.30	9.81\\
17.35	9.81\\
17.40	9.81\\
17.45	9.81\\
17.50	9.81\\
17.55	9.81\\
17.60	9.81\\
17.65	9.81\\
17.70	9.81\\
17.75	9.81\\
17.80	9.81\\
17.85	9.81\\
17.90	9.81\\
17.95	9.81\\
18.00	9.81\\
18.05	9.81\\
18.10	9.81\\
18.15	9.81\\
18.20	9.81\\
18.25	9.81\\
18.30	9.81\\
18.35	9.81\\
18.40	9.81\\
18.45	9.81\\
18.50	9.81\\
18.55	9.81\\
18.60	9.81\\
18.65	9.81\\
18.70	9.81\\
18.75	9.81\\
18.80	9.81\\
18.85	9.81\\
18.90	9.81\\
18.95	9.81\\
19.00	9.81\\
19.05	9.81\\
19.10	9.81\\
19.15	9.81\\
19.20	9.81\\
19.25	9.81\\
19.30	9.81\\
19.35	9.81\\
19.40	9.81\\
19.45	9.81\\
19.50	9.81\\
19.55	9.81\\
19.60	9.81\\
19.65	9.81\\
19.70	9.81\\
19.75	9.81\\
19.80	9.81\\
19.85	9.81\\
19.90	9.81\\
19.95	9.81\\
20.00	9.81\\
20.05	9.81\\
20.10	9.81\\
20.15	9.81\\
20.20	9.81\\
20.25	9.81\\
20.30	9.81\\
20.35	9.81\\
20.40	9.81\\
20.45	9.81\\
20.50	9.81\\
20.55	9.81\\
20.60	9.81\\
20.65	9.81\\
20.70	9.81\\
20.75	9.81\\
20.80	9.81\\
20.85	9.81\\
20.90	9.81\\
20.95	9.81\\
21.00	9.81\\
21.05	9.81\\
21.10	9.81\\
21.15	9.81\\
21.20	9.81\\
21.25	9.81\\
21.30	9.81\\
21.35	9.81\\
21.40	9.81\\
21.45	9.81\\
21.50	9.81\\
21.55	9.81\\
21.60	9.81\\
21.65	9.81\\
21.70	9.81\\
21.75	9.81\\
21.80	9.81\\
21.85	9.81\\
21.90	9.81\\
21.95	9.81\\
22.00	9.81\\
22.05	9.81\\
22.10	9.81\\
22.15	9.81\\
22.20	9.81\\
22.25	9.81\\
22.30	9.81\\
22.35	9.81\\
22.40	9.81\\
22.45	9.81\\
22.50	9.81\\
22.55	9.81\\
22.60	9.81\\
22.65	9.81\\
22.70	9.81\\
22.75	9.81\\
22.80	9.81\\
22.85	9.81\\
22.90	9.81\\
22.95	9.81\\
23.00	9.81\\
23.05	9.81\\
23.10	9.81\\
23.15	9.81\\
23.20	9.81\\
23.25	9.81\\
23.30	9.81\\
23.35	9.81\\
23.40	9.81\\
23.45	9.81\\
23.50	9.81\\
23.55	9.81\\
23.60	9.81\\
23.65	9.81\\
23.70	9.81\\
23.75	9.81\\
23.80	9.81\\
23.85	9.81\\
23.90	9.81\\
23.95	9.81\\
24.00	9.81\\
24.05	9.81\\
24.10	9.81\\
24.15	9.81\\
24.20	9.81\\
24.25	9.81\\
24.30	9.81\\
24.35	9.81\\
24.40	9.81\\
24.45	9.81\\
24.50	9.81\\
24.55	9.81\\
24.60	9.81\\
24.65	9.81\\
24.70	9.81\\
24.75	9.81\\
24.80	9.81\\
24.85	9.81\\
24.90	9.81\\
24.95	9.81\\
25.00	9.81\\
25.05	9.81\\
25.10	9.81\\
25.15	9.81\\
25.20	9.81\\
25.25	9.81\\
25.30	9.81\\
25.35	9.81\\
25.40	9.81\\
25.45	9.81\\
25.50	9.81\\
25.55	9.81\\
25.60	9.81\\
25.65	9.81\\
25.70	9.81\\
25.75	9.81\\
25.80	9.81\\
25.85	9.81\\
25.90	9.81\\
25.95	9.81\\
26.00	9.81\\
26.05	9.81\\
26.10	9.81\\
26.15	9.81\\
26.20	9.81\\
26.25	9.81\\
26.30	9.81\\
26.35	9.81\\
26.40	9.81\\
26.45	9.81\\
26.50	9.81\\
26.55	9.81\\
26.60	9.81\\
26.65	9.81\\
26.70	9.81\\
26.75	9.81\\
26.80	9.81\\
26.85	9.81\\
26.90	9.81\\
26.95	9.81\\
27.00	9.81\\
27.05	9.81\\
27.10	9.81\\
27.15	9.81\\
27.20	9.81\\
27.25	9.81\\
27.30	9.81\\
27.35	9.81\\
27.40	9.81\\
27.45	9.81\\
27.50	9.81\\
27.55	9.81\\
27.60	9.81\\
27.65	9.81\\
27.70	9.81\\
27.75	9.81\\
27.80	9.81\\
27.85	9.81\\
27.90	9.81\\
27.95	9.81\\
28.00	9.81\\
28.05	9.81\\
28.10	9.81\\
28.15	9.81\\
28.20	9.81\\
28.25	9.81\\
28.30	9.81\\
28.35	9.81\\
28.40	9.81\\
28.45	9.81\\
28.50	9.81\\
28.55	9.81\\
28.60	9.81\\
28.65	9.81\\
28.70	9.81\\
28.75	9.81\\
28.80	9.81\\
28.85	9.81\\
28.90	9.81\\
28.95	9.81\\
29.00	9.81\\
29.05	9.81\\
29.10	9.81\\
29.15	9.81\\
29.20	9.81\\
29.25	9.81\\
29.30	9.81\\
29.35	9.81\\
29.40	9.81\\
29.45	9.81\\
29.50	9.81\\
29.55	9.81\\
29.60	9.81\\
29.65	9.81\\
29.70	9.81\\
29.75	9.81\\
29.80	9.81\\
29.85	9.81\\
29.90	9.81\\
29.95	9.81\\
30.00	9.81\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/RPT_3cylinder_delaysON.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
\definecolor{mycolor5}{rgb}{0.68,0.68,0.68}%


\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.28\fwidth,
at={(0\fwidth,1.0\fwidth)},
scale only axis,
xmin=0.00,
xmax=30.00,
ymin=-0.20,
ymax=0.20,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.005,1.22)}, legend columns=2, legend cell align=left, align=left, draw=white!15!black}% white!15!black
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.05	-0.01\\
0.10	-0.03\\
0.15	-0.04\\
0.20	-0.05\\
0.25	-0.06\\
0.30	-0.07\\
0.35	-0.07\\
0.40	-0.07\\
0.45	-0.07\\
0.50	-0.06\\
0.55	-0.05\\
0.60	-0.04\\
0.65	-0.03\\
0.70	-0.01\\
0.75	0.01\\
0.80	0.02\\
0.85	0.04\\
0.90	0.05\\
0.95	0.06\\
1.00	0.06\\
1.05	0.05\\
1.10	0.05\\
1.15	0.05\\
1.20	0.04\\
1.25	0.02\\
1.30	0.00\\
1.35	-0.02\\
1.40	-0.01\\
1.45	-0.01\\
1.50	-0.01\\
1.55	-0.01\\
1.60	-0.01\\
1.65	-0.01\\
1.70	-0.01\\
1.75	-0.01\\
1.80	-0.02\\
1.85	-0.03\\
1.90	-0.03\\
1.95	-0.04\\
2.00	-0.04\\
2.05	-0.05\\
2.10	-0.06\\
2.15	-0.06\\
2.20	-0.06\\
2.25	-0.05\\
2.30	-0.05\\
2.35	-0.05\\
2.40	-0.05\\
2.45	-0.04\\
2.50	-0.03\\
2.55	-0.02\\
2.60	-0.02\\
2.65	-0.00\\
2.70	0.01\\
2.75	0.02\\
2.80	0.03\\
2.85	0.03\\
2.90	0.03\\
2.95	0.03\\
3.00	0.03\\
3.05	0.02\\
3.10	0.01\\
3.15	0.00\\
3.20	0.00\\
3.25	0.00\\
3.30	0.00\\
3.35	0.00\\
3.40	0.00\\
3.45	0.01\\
3.50	0.01\\
3.55	0.01\\
3.60	0.01\\
3.65	0.01\\
3.70	0.01\\
3.75	0.01\\
3.80	0.02\\
3.85	0.02\\
3.90	0.02\\
3.95	0.02\\
4.00	0.01\\
4.05	0.00\\
4.10	-0.00\\
4.15	-0.01\\
4.20	-0.01\\
4.25	-0.02\\
4.30	-0.02\\
4.35	-0.02\\
4.40	-0.03\\
4.45	-0.04\\
4.50	-0.05\\
4.55	-0.06\\
4.60	-0.06\\
4.65	-0.06\\
4.70	-0.06\\
4.75	-0.05\\
4.80	-0.05\\
4.85	-0.05\\
4.90	-0.05\\
4.95	-0.05\\
5.00	-0.04\\
5.05	-0.04\\
5.10	-0.04\\
5.15	-0.03\\
5.20	-0.02\\
5.25	-0.00\\
5.30	0.01\\
5.35	0.02\\
5.40	0.03\\
5.45	0.04\\
5.50	0.04\\
5.55	0.05\\
5.60	0.06\\
5.65	0.06\\
5.70	0.06\\
5.75	0.06\\
5.80	0.06\\
5.85	0.06\\
5.90	0.06\\
5.95	0.06\\
6.00	0.07\\
6.05	0.07\\
6.10	0.07\\
6.15	0.05\\
6.20	0.04\\
6.25	0.03\\
6.30	0.02\\
6.35	0.02\\
6.40	0.01\\
6.45	0.00\\
6.50	-0.00\\
6.55	-0.01\\
6.60	-0.01\\
6.65	-0.02\\
6.70	-0.02\\
6.75	-0.03\\
6.80	-0.03\\
6.85	-0.03\\
6.90	-0.03\\
6.95	-0.03\\
7.00	-0.04\\
7.05	-0.04\\
7.10	-0.03\\
7.15	-0.02\\
7.20	-0.02\\
7.25	-0.01\\
7.30	-0.01\\
7.35	-0.00\\
7.40	0.01\\
7.45	0.02\\
7.50	0.04\\
7.55	0.05\\
7.60	0.06\\
7.65	0.05\\
7.70	0.05\\
7.75	0.05\\
7.80	0.05\\
7.85	0.03\\
7.90	0.02\\
7.95	0.01\\
8.00	0.00\\
8.05	-0.01\\
8.10	-0.01\\
8.15	-0.02\\
8.20	-0.03\\
8.25	-0.03\\
8.30	-0.04\\
8.35	-0.04\\
8.40	-0.04\\
8.45	-0.05\\
8.50	-0.05\\
8.55	-0.05\\
8.60	-0.04\\
8.65	-0.03\\
8.70	-0.03\\
8.75	-0.02\\
8.80	-0.01\\
8.85	0.00\\
8.90	0.01\\
8.95	0.02\\
9.00	0.03\\
9.05	0.04\\
9.10	0.04\\
9.15	0.05\\
9.20	0.05\\
9.25	0.05\\
9.30	0.04\\
9.35	0.03\\
9.40	0.02\\
9.45	0.02\\
9.50	0.01\\
9.55	-0.00\\
9.60	-0.01\\
9.65	-0.01\\
9.70	-0.01\\
9.75	-0.02\\
9.80	-0.02\\
9.85	-0.02\\
9.90	-0.02\\
9.95	-0.02\\
10.00	-0.03\\
10.05	-0.03\\
10.10	-0.03\\
10.15	-0.02\\
10.20	-0.02\\
10.25	-0.02\\
10.30	-0.02\\
10.35	-0.02\\
10.40	-0.01\\
10.45	-0.01\\
10.50	-0.01\\
10.55	-0.01\\
10.60	-0.01\\
10.65	-0.00\\
10.70	-0.00\\
10.75	0.00\\
10.80	0.00\\
10.85	0.01\\
10.90	0.01\\
10.95	0.01\\
11.00	0.01\\
11.05	0.01\\
11.10	0.01\\
11.15	0.01\\
11.20	0.01\\
11.25	0.01\\
11.30	0.01\\
11.35	0.01\\
11.40	0.01\\
11.45	0.01\\
11.50	0.01\\
11.55	0.01\\
11.60	0.01\\
11.65	0.01\\
11.70	0.01\\
11.75	0.01\\
11.80	0.01\\
11.85	0.01\\
11.90	0.01\\
11.95	0.01\\
12.00	0.01\\
12.05	0.01\\
12.10	0.00\\
12.15	0.00\\
12.20	0.00\\
12.25	0.00\\
12.30	0.00\\
12.35	0.00\\
12.40	-0.00\\
12.45	-0.00\\
12.50	-0.00\\
12.55	-0.00\\
12.60	-0.00\\
12.65	-0.00\\
12.70	-0.00\\
12.75	-0.00\\
12.80	-0.00\\
12.85	-0.00\\
12.90	-0.00\\
12.95	-0.00\\
13.00	-0.00\\
13.05	0.00\\
13.10	0.00\\
13.15	0.00\\
13.20	0.00\\
13.25	0.00\\
13.30	0.00\\
13.35	0.00\\
13.40	0.00\\
13.45	0.00\\
13.50	0.00\\
13.55	0.00\\
13.60	0.00\\
13.65	-0.00\\
13.70	-0.00\\
13.75	-0.00\\
13.80	-0.00\\
13.85	-0.00\\
13.90	-0.00\\
13.95	-0.00\\
14.00	-0.00\\
14.05	0.01\\
14.10	0.01\\
14.15	0.02\\
14.20	0.01\\
14.25	-0.00\\
14.30	-0.01\\
14.35	-0.02\\
14.40	-0.03\\
14.45	-0.04\\
14.50	-0.05\\
14.55	-0.03\\
14.60	-0.01\\
14.65	-0.00\\
14.70	-0.01\\
14.75	-0.01\\
14.80	-0.01\\
14.85	-0.02\\
14.90	-0.02\\
14.95	-0.02\\
15.00	-0.00\\
15.05	0.01\\
15.10	0.03\\
15.15	0.02\\
15.20	0.01\\
15.25	0.00\\
15.30	-0.00\\
15.35	-0.02\\
15.40	-0.03\\
15.45	-0.04\\
15.50	-0.04\\
15.55	-0.05\\
15.60	-0.05\\
15.65	-0.06\\
15.70	-0.05\\
15.75	-0.05\\
15.80	-0.05\\
15.85	-0.05\\
15.90	-0.04\\
15.95	-0.04\\
16.00	-0.04\\
16.05	-0.03\\
16.10	-0.03\\
16.15	-0.02\\
16.20	-0.02\\
16.25	-0.01\\
16.30	-0.01\\
16.35	-0.01\\
16.40	-0.00\\
16.45	-0.00\\
16.50	0.00\\
16.55	0.00\\
16.60	0.00\\
16.65	0.01\\
16.70	0.01\\
16.75	0.01\\
16.80	0.01\\
16.85	0.01\\
16.90	0.01\\
16.95	0.01\\
17.00	0.01\\
17.05	0.01\\
17.10	0.01\\
17.15	0.01\\
17.20	0.01\\
17.25	0.01\\
17.30	0.01\\
17.35	0.01\\
17.40	0.00\\
17.45	0.00\\
17.50	0.00\\
17.55	0.00\\
17.60	0.00\\
17.65	0.00\\
17.70	0.00\\
17.75	0.00\\
17.80	0.00\\
17.85	0.00\\
17.90	0.00\\
17.95	0.00\\
18.00	0.00\\
18.05	0.00\\
18.10	0.00\\
18.15	0.00\\
18.20	0.00\\
18.25	0.00\\
18.30	0.00\\
18.35	0.00\\
18.40	0.00\\
18.45	0.00\\
18.50	0.00\\
18.55	0.00\\
18.60	0.00\\
18.65	0.00\\
18.70	0.00\\
18.75	0.00\\
18.80	0.00\\
18.85	0.00\\
18.90	0.00\\
18.95	0.00\\
19.00	0.00\\
19.05	0.00\\
19.10	0.00\\
19.15	0.00\\
19.20	0.00\\
19.25	0.00\\
19.30	0.00\\
19.35	0.00\\
19.40	0.00\\
19.45	0.00\\
19.50	0.00\\
19.55	0.00\\
19.60	0.00\\
19.65	0.00\\
19.70	0.00\\
19.75	0.00\\
19.80	0.00\\
19.85	0.00\\
19.90	0.00\\
19.95	0.00\\
20.00	0.00\\
20.05	0.00\\
20.10	0.00\\
20.15	0.00\\
20.20	0.00\\
20.25	0.00\\
20.30	0.00\\
20.35	0.00\\
20.40	0.00\\
20.45	0.00\\
20.50	0.00\\
20.55	0.00\\
20.60	0.00\\
20.65	0.00\\
20.70	0.00\\
20.75	0.00\\
20.80	0.00\\
20.85	0.00\\
20.90	0.00\\
20.95	0.00\\
21.00	0.00\\
21.05	0.00\\
21.10	0.00\\
21.15	0.00\\
21.20	0.00\\
21.25	0.00\\
21.30	0.00\\
21.35	0.00\\
21.40	0.00\\
21.45	0.00\\
21.50	0.00\\
21.55	0.00\\
21.60	0.00\\
21.65	0.00\\
21.70	0.00\\
21.75	0.00\\
21.80	0.00\\
21.85	0.00\\
21.90	0.00\\
21.95	0.00\\
22.00	0.00\\
22.05	0.00\\
22.10	0.00\\
22.15	0.00\\
22.20	0.00\\
22.25	0.00\\
22.30	0.00\\
22.35	0.00\\
22.40	0.00\\
22.45	0.00\\
22.50	0.00\\
22.55	0.00\\
22.60	0.00\\
22.65	0.00\\
22.70	0.00\\
22.75	0.00\\
22.80	0.00\\
22.85	0.00\\
22.90	0.00\\
22.95	0.00\\
23.00	0.00\\
23.05	0.00\\
23.10	0.00\\
23.15	0.00\\
23.20	0.00\\
23.25	0.00\\
23.30	0.00\\
23.35	0.00\\
23.40	0.00\\
23.45	0.00\\
23.50	0.00\\
23.55	0.00\\
23.60	0.00\\
23.65	0.00\\
23.70	0.00\\
23.75	0.00\\
23.80	0.00\\
23.85	0.00\\
23.90	0.00\\
23.95	0.00\\
24.00	0.00\\
24.05	0.00\\
24.10	0.00\\
24.15	0.00\\
24.20	0.00\\
24.25	0.00\\
24.30	0.00\\
24.35	0.00\\
24.40	0.00\\
24.45	0.00\\
24.50	0.00\\
24.55	0.00\\
24.60	0.00\\
24.65	0.00\\
24.70	0.00\\
24.75	0.00\\
24.80	0.00\\
24.85	0.00\\
24.90	0.00\\
24.95	0.00\\
25.00	0.00\\
25.05	0.00\\
25.10	0.00\\
25.15	0.00\\
25.20	0.00\\
25.25	0.00\\
25.30	0.00\\
25.35	0.00\\
25.40	0.00\\
25.45	0.00\\
25.50	0.00\\
25.55	0.00\\
25.60	0.00\\
25.65	0.00\\
25.70	0.00\\
25.75	0.00\\
25.80	0.00\\
25.85	0.00\\
25.90	0.00\\
25.95	0.00\\
26.00	0.00\\
26.05	0.00\\
26.10	0.00\\
26.15	0.00\\
26.20	0.00\\
26.25	0.00\\
26.30	0.00\\
26.35	0.00\\
26.40	-0.00\\
26.45	-0.00\\
26.50	-0.00\\
26.55	-0.00\\
26.60	-0.00\\
26.65	-0.00\\
26.70	-0.00\\
26.75	-0.00\\
26.80	-0.00\\
26.85	-0.00\\
26.90	-0.00\\
26.95	-0.00\\
27.00	-0.00\\
27.05	-0.00\\
27.10	-0.00\\
27.15	-0.00\\
27.20	-0.00\\
27.25	-0.00\\
27.30	-0.00\\
27.35	-0.00\\
27.40	-0.00\\
27.45	-0.00\\
27.50	-0.00\\
27.55	-0.00\\
27.60	-0.00\\
27.65	-0.00\\
27.70	-0.00\\
27.75	-0.00\\
27.80	-0.00\\
27.85	-0.00\\
27.90	-0.00\\
27.95	-0.00\\
28.00	-0.00\\
28.05	-0.00\\
28.10	-0.00\\
28.15	-0.00\\
28.20	-0.00\\
28.25	-0.00\\
28.30	-0.00\\
28.35	-0.00\\
28.40	-0.00\\
28.45	-0.00\\
28.50	-0.00\\
28.55	-0.00\\
28.60	-0.00\\
28.65	0.00\\
28.70	0.00\\
28.75	0.00\\
28.80	0.00\\
28.85	0.00\\
28.90	0.00\\
28.95	0.00\\
29.00	0.00\\
29.05	0.00\\
29.10	0.00\\
29.15	0.00\\
29.20	0.00\\
29.25	0.00\\
29.30	0.00\\
29.35	0.00\\
29.40	0.00\\
29.45	0.00\\
29.50	0.00\\
29.55	0.00\\
29.60	0.00\\
29.65	0.00\\
29.70	0.00\\
29.75	0.00\\
29.80	0.00\\
29.85	0.00\\
29.90	0.00\\
29.95	0.00\\
30.00	0.00\\
};
\addlegendentry{multi-stage NMPC}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.05	-0.02\\
0.10	-0.03\\
0.15	-0.05\\
0.20	-0.06\\
0.25	-0.07\\
0.30	-0.08\\
0.35	-0.09\\
0.40	-0.10\\
0.45	-0.11\\
0.50	-0.11\\
0.55	-0.11\\
0.60	-0.11\\
0.65	-0.10\\
0.70	-0.09\\
0.75	-0.08\\
0.80	-0.07\\
0.85	-0.06\\
0.90	-0.06\\
0.95	-0.05\\
1.00	-0.03\\
1.05	-0.02\\
1.10	-0.00\\
1.15	0.01\\
1.20	0.02\\
1.25	0.04\\
1.30	0.05\\
1.35	0.06\\
1.40	0.07\\
1.45	0.08\\
1.50	0.08\\
1.55	0.09\\
1.60	0.09\\
1.65	0.10\\
1.70	0.10\\
1.75	0.10\\
1.80	0.10\\
1.85	0.09\\
1.90	0.09\\
1.95	0.09\\
2.00	0.07\\
2.05	0.05\\
2.10	0.03\\
2.15	0.02\\
2.20	0.00\\
2.25	-0.02\\
2.30	-0.03\\
2.35	-0.05\\
2.40	-0.06\\
2.45	-0.07\\
2.50	-0.08\\
2.55	-0.09\\
2.60	-0.09\\
2.65	-0.08\\
2.70	-0.07\\
2.75	-0.06\\
2.80	-0.05\\
2.85	-0.03\\
2.90	-0.01\\
2.95	0.01\\
3.00	0.03\\
3.05	0.04\\
3.10	0.05\\
3.15	0.07\\
3.20	0.08\\
3.25	0.09\\
3.30	0.10\\
3.35	0.10\\
3.40	0.11\\
3.45	0.12\\
3.50	0.12\\
3.55	0.13\\
3.60	0.13\\
3.65	0.14\\
3.70	0.14\\
3.75	0.14\\
3.80	0.15\\
3.85	0.15\\
3.90	0.15\\
3.95	0.15\\
4.00	0.12\\
4.05	0.09\\
4.10	0.07\\
4.15	0.04\\
4.20	0.02\\
4.25	0.00\\
4.30	-0.02\\
4.35	-0.03\\
4.40	-0.05\\
4.45	-0.06\\
4.50	-0.07\\
4.55	-0.08\\
4.60	-0.09\\
4.65	-0.10\\
4.70	-0.11\\
4.75	-0.11\\
4.80	-0.12\\
4.85	-0.13\\
4.90	-0.13\\
4.95	-0.13\\
5.00	-0.14\\
5.05	-0.14\\
5.10	-0.15\\
5.15	-0.15\\
5.20	-0.15\\
5.25	-0.15\\
5.30	-0.16\\
5.35	-0.15\\
5.40	-0.14\\
5.45	-0.13\\
5.50	-0.12\\
5.55	-0.12\\
5.60	-0.11\\
5.65	-0.09\\
5.70	-0.08\\
5.75	-0.06\\
5.80	-0.04\\
5.85	-0.02\\
5.90	0.00\\
5.95	0.02\\
6.00	0.03\\
6.05	0.05\\
6.10	0.06\\
6.15	0.07\\
6.20	0.08\\
6.25	0.08\\
6.30	0.09\\
6.35	0.09\\
6.40	0.09\\
6.45	0.08\\
6.50	0.08\\
6.55	0.07\\
6.60	0.05\\
6.65	0.04\\
6.70	0.02\\
6.75	0.01\\
6.80	-0.00\\
6.85	-0.02\\
6.90	-0.03\\
6.95	-0.04\\
7.00	-0.05\\
7.05	-0.06\\
7.10	-0.06\\
7.15	-0.06\\
7.20	-0.06\\
7.25	-0.06\\
7.30	-0.06\\
7.35	-0.06\\
7.40	-0.04\\
7.45	-0.02\\
7.50	-0.01\\
7.55	0.00\\
7.60	0.01\\
7.65	0.03\\
7.70	0.04\\
7.75	0.06\\
7.80	0.07\\
7.85	0.07\\
7.90	0.07\\
7.95	0.06\\
8.00	0.06\\
8.05	0.06\\
8.10	0.06\\
8.15	0.05\\
8.20	0.03\\
8.25	0.02\\
8.30	0.01\\
8.35	0.00\\
8.40	-0.01\\
8.45	-0.03\\
8.50	-0.04\\
8.55	-0.05\\
8.60	-0.05\\
8.65	-0.06\\
8.70	-0.06\\
8.75	-0.07\\
8.80	-0.06\\
8.85	-0.05\\
8.90	-0.05\\
8.95	-0.04\\
9.00	-0.03\\
9.05	-0.02\\
9.10	-0.00\\
9.15	0.01\\
9.20	0.02\\
9.25	0.02\\
9.30	0.03\\
9.35	0.04\\
9.40	0.05\\
9.45	0.06\\
9.50	0.05\\
9.55	0.05\\
9.60	0.04\\
9.65	0.03\\
9.70	0.02\\
9.75	0.01\\
9.80	0.01\\
9.85	-0.00\\
9.90	-0.01\\
9.95	-0.02\\
10.00	-0.02\\
10.05	-0.03\\
10.10	-0.03\\
10.15	-0.03\\
10.20	-0.03\\
10.25	-0.04\\
10.30	-0.04\\
10.35	-0.04\\
10.40	-0.04\\
10.45	-0.04\\
10.50	-0.03\\
10.55	-0.03\\
10.60	-0.02\\
10.65	-0.01\\
10.70	-0.00\\
10.75	0.01\\
10.80	0.02\\
10.85	0.04\\
10.90	0.05\\
10.95	0.05\\
11.00	0.06\\
11.05	0.07\\
11.10	0.06\\
11.15	0.06\\
11.20	0.04\\
11.25	0.03\\
11.30	0.02\\
11.35	0.01\\
11.40	0.01\\
11.45	-0.00\\
11.50	-0.01\\
11.55	-0.02\\
11.60	-0.02\\
11.65	-0.03\\
11.70	-0.03\\
11.75	-0.03\\
11.80	-0.03\\
11.85	-0.04\\
11.90	-0.04\\
11.95	-0.03\\
12.00	-0.03\\
12.05	-0.02\\
12.10	-0.01\\
12.15	0.00\\
12.20	0.01\\
12.25	0.02\\
12.30	0.03\\
12.35	0.03\\
12.40	0.04\\
12.45	0.04\\
12.50	0.05\\
12.55	0.05\\
12.60	0.05\\
12.65	0.05\\
12.70	0.04\\
12.75	0.03\\
12.80	0.02\\
12.85	0.01\\
12.90	-0.00\\
12.95	-0.01\\
13.00	-0.02\\
13.05	-0.03\\
13.10	-0.04\\
13.15	-0.04\\
13.20	-0.04\\
13.25	-0.04\\
13.30	-0.04\\
13.35	-0.04\\
13.40	-0.04\\
13.45	-0.03\\
13.50	-0.02\\
13.55	-0.02\\
13.60	-0.01\\
13.65	0.00\\
13.70	0.01\\
13.75	0.02\\
13.80	0.03\\
13.85	0.03\\
13.90	0.04\\
13.95	0.05\\
14.00	0.05\\
14.05	0.03\\
14.10	0.01\\
14.15	-0.01\\
14.20	-0.03\\
14.25	-0.04\\
14.30	-0.06\\
14.35	-0.07\\
14.40	-0.08\\
14.45	-0.09\\
14.50	-0.10\\
14.55	-0.10\\
14.60	-0.11\\
14.65	-0.12\\
14.70	-0.10\\
14.75	-0.09\\
14.80	-0.08\\
14.85	-0.07\\
14.90	-0.06\\
14.95	-0.06\\
15.00	-0.04\\
15.05	-0.02\\
15.10	-0.00\\
15.15	0.01\\
15.20	0.03\\
15.25	0.04\\
15.30	0.06\\
15.35	0.06\\
15.40	0.07\\
15.45	0.08\\
15.50	0.07\\
15.55	0.06\\
15.60	0.06\\
15.65	0.05\\
15.70	0.04\\
15.75	0.03\\
15.80	0.02\\
15.85	0.01\\
15.90	-0.00\\
15.95	-0.01\\
16.00	-0.02\\
16.05	-0.02\\
16.10	-0.03\\
16.15	-0.03\\
16.20	-0.03\\
16.25	-0.03\\
16.30	-0.03\\
16.35	-0.03\\
16.40	-0.03\\
16.45	-0.02\\
16.50	-0.01\\
16.55	-0.01\\
16.60	-0.00\\
16.65	0.00\\
16.70	0.01\\
16.75	0.01\\
16.80	0.02\\
16.85	0.02\\
16.90	0.03\\
16.95	0.03\\
17.00	0.03\\
17.05	0.03\\
17.10	0.03\\
17.15	0.04\\
17.20	0.03\\
17.25	0.02\\
17.30	0.02\\
17.35	0.02\\
17.40	0.01\\
17.45	0.01\\
17.50	0.00\\
17.55	-0.00\\
17.60	-0.01\\
17.65	-0.01\\
17.70	-0.02\\
17.75	-0.02\\
17.80	-0.02\\
17.85	-0.02\\
17.90	-0.02\\
17.95	-0.02\\
18.00	-0.02\\
18.05	-0.02\\
18.10	-0.02\\
18.15	-0.02\\
18.20	-0.01\\
18.25	-0.00\\
18.30	0.00\\
18.35	0.00\\
18.40	0.01\\
18.45	0.01\\
18.50	0.02\\
18.55	0.02\\
18.60	0.03\\
18.65	0.03\\
18.70	0.03\\
18.75	0.03\\
18.80	0.03\\
18.85	0.03\\
18.90	0.03\\
18.95	0.03\\
19.00	0.03\\
19.05	0.03\\
19.10	0.02\\
19.15	0.02\\
19.20	0.01\\
19.25	0.01\\
19.30	0.00\\
19.35	-0.00\\
19.40	-0.01\\
19.45	-0.02\\
19.50	-0.02\\
19.55	-0.03\\
19.60	-0.03\\
19.65	-0.03\\
19.70	-0.04\\
19.75	-0.04\\
19.80	-0.03\\
19.85	-0.03\\
19.90	-0.03\\
19.95	-0.03\\
20.00	-0.02\\
20.05	-0.01\\
20.10	-0.01\\
20.15	-0.00\\
20.20	0.01\\
20.25	0.01\\
20.30	0.02\\
20.35	0.02\\
20.40	0.03\\
20.45	0.03\\
20.50	0.03\\
20.55	0.03\\
20.60	0.04\\
20.65	0.04\\
20.70	0.04\\
20.75	0.04\\
20.80	0.04\\
20.85	0.03\\
20.90	0.03\\
20.95	0.02\\
21.00	0.02\\
21.05	0.02\\
21.10	0.00\\
21.15	-0.01\\
21.20	-0.02\\
21.25	-0.02\\
21.30	-0.03\\
21.35	-0.04\\
21.40	-0.05\\
21.45	-0.05\\
21.50	-0.06\\
21.55	-0.05\\
21.60	-0.05\\
21.65	-0.05\\
21.70	-0.04\\
21.75	-0.04\\
21.80	-0.04\\
21.85	-0.03\\
21.90	-0.02\\
21.95	-0.01\\
22.00	0.00\\
22.05	0.01\\
22.10	0.02\\
22.15	0.03\\
22.20	0.04\\
22.25	0.04\\
22.30	0.04\\
22.35	0.05\\
22.40	0.04\\
22.45	0.04\\
22.50	0.04\\
22.55	0.04\\
22.60	0.04\\
22.65	0.03\\
22.70	0.03\\
22.75	0.02\\
22.80	0.01\\
22.85	0.01\\
22.90	-0.00\\
22.95	-0.01\\
23.00	-0.02\\
23.05	-0.02\\
23.10	-0.03\\
23.15	-0.03\\
23.20	-0.04\\
23.25	-0.04\\
23.30	-0.04\\
23.35	-0.04\\
23.40	-0.03\\
23.45	-0.03\\
23.50	-0.02\\
23.55	-0.01\\
23.60	-0.00\\
23.65	0.01\\
23.70	0.01\\
23.75	0.02\\
23.80	0.02\\
23.85	0.03\\
23.90	0.03\\
23.95	0.04\\
24.00	0.04\\
24.05	0.04\\
24.10	0.04\\
24.15	0.04\\
24.20	0.04\\
24.25	0.04\\
24.30	0.03\\
24.35	0.02\\
24.40	0.01\\
24.45	0.00\\
24.50	-0.00\\
24.55	-0.01\\
24.60	-0.02\\
24.65	-0.02\\
24.70	-0.03\\
24.75	-0.04\\
24.80	-0.05\\
24.85	-0.05\\
24.90	-0.05\\
24.95	-0.05\\
25.00	-0.05\\
25.05	-0.04\\
25.10	-0.03\\
25.15	-0.02\\
25.20	-0.01\\
25.25	-0.00\\
25.30	0.01\\
25.35	0.02\\
25.40	0.02\\
25.45	0.03\\
25.50	0.03\\
25.55	0.03\\
25.60	0.03\\
25.65	0.02\\
25.70	0.02\\
25.75	0.02\\
25.80	0.01\\
25.85	0.01\\
25.90	0.01\\
25.95	0.00\\
26.00	-0.00\\
26.05	-0.00\\
26.10	-0.01\\
26.15	-0.01\\
26.20	-0.01\\
26.25	-0.01\\
26.30	-0.01\\
26.35	-0.01\\
26.40	-0.01\\
26.45	-0.01\\
26.50	-0.01\\
26.55	-0.01\\
26.60	-0.01\\
26.65	-0.00\\
26.70	-0.00\\
26.75	-0.00\\
26.80	0.00\\
26.85	0.00\\
26.90	0.00\\
26.95	0.01\\
27.00	0.01\\
27.05	0.01\\
27.10	0.01\\
27.15	0.01\\
27.20	0.01\\
27.25	0.01\\
27.30	0.01\\
27.35	0.01\\
27.40	0.00\\
27.45	0.00\\
27.50	0.00\\
27.55	0.00\\
27.60	-0.00\\
27.65	-0.00\\
27.70	-0.00\\
27.75	-0.00\\
27.80	-0.00\\
27.85	-0.00\\
27.90	-0.00\\
27.95	-0.00\\
28.00	-0.00\\
28.05	-0.00\\
28.10	-0.00\\
28.15	-0.00\\
28.20	-0.00\\
28.25	-0.00\\
28.30	-0.00\\
28.35	0.00\\
28.40	0.00\\
28.45	0.00\\
28.50	0.00\\
28.55	0.00\\
28.60	0.00\\
28.65	0.01\\
28.70	0.01\\
28.75	0.01\\
28.80	0.00\\
28.85	0.00\\
28.90	0.00\\
28.95	0.00\\
29.00	0.00\\
29.05	0.00\\
29.10	0.00\\
29.15	-0.00\\
29.20	-0.00\\
29.25	-0.00\\
29.30	-0.00\\
29.35	-0.00\\
29.40	-0.00\\
29.45	-0.00\\
29.50	-0.00\\
29.55	-0.00\\
29.60	-0.00\\
29.65	-0.00\\
29.70	-0.00\\
29.75	-0.00\\
29.80	-0.00\\
29.85	-0.00\\
29.90	0.00\\
29.95	0.00\\
30.00	0.00\\
};
\addlegendentry{NMPC}


\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	0.1754\\
30.00	0.1754\\ 
  };
  
\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	-0.1754\\
30.00	-0.1754\\ 
  };
  
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.65\fwidth)},
scale only axis,
xmin=0.00,
xmax=30.00,
ymin=-0.20,
ymax=0.20,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	0.00\\
0.10	0.01\\
0.15	0.01\\
0.20	0.02\\
0.25	0.02\\
0.30	0.03\\
0.35	0.04\\
0.40	0.05\\
0.45	0.05\\
0.50	0.06\\
0.55	0.06\\
0.60	0.06\\
0.65	0.06\\
0.70	0.05\\
0.75	0.03\\
0.80	0.02\\
0.85	0.01\\
0.90	-0.00\\
0.95	-0.01\\
1.00	-0.02\\
1.05	-0.03\\
1.10	-0.03\\
1.15	-0.04\\
1.20	-0.04\\
1.25	-0.04\\
1.30	-0.04\\
1.35	-0.04\\
1.40	-0.05\\
1.45	-0.06\\
1.50	-0.07\\
1.55	-0.07\\
1.60	-0.08\\
1.65	-0.08\\
1.70	-0.09\\
1.75	-0.09\\
1.80	-0.08\\
1.85	-0.08\\
1.90	-0.08\\
1.95	-0.08\\
2.00	-0.06\\
2.05	-0.04\\
2.10	-0.02\\
2.15	-0.00\\
2.20	0.02\\
2.25	0.03\\
2.30	0.05\\
2.35	0.06\\
2.40	0.07\\
2.45	0.07\\
2.50	0.08\\
2.55	0.08\\
2.60	0.08\\
2.65	0.07\\
2.70	0.05\\
2.75	0.04\\
2.80	0.03\\
2.85	0.01\\
2.90	-0.00\\
2.95	-0.02\\
3.00	-0.03\\
3.05	-0.04\\
3.10	-0.06\\
3.15	-0.07\\
3.20	-0.06\\
3.25	-0.05\\
3.30	-0.04\\
3.35	-0.03\\
3.40	-0.02\\
3.45	-0.01\\
3.50	-0.00\\
3.55	0.01\\
3.60	0.01\\
3.65	0.02\\
3.70	0.03\\
3.75	0.03\\
3.80	0.04\\
3.85	0.05\\
3.90	0.06\\
3.95	0.06\\
4.00	0.06\\
4.05	0.06\\
4.10	0.06\\
4.15	0.03\\
4.20	0.01\\
4.25	-0.00\\
4.30	-0.02\\
4.35	-0.03\\
4.40	-0.04\\
4.45	-0.05\\
4.50	-0.05\\
4.55	-0.06\\
4.60	-0.06\\
4.65	-0.06\\
4.70	-0.06\\
4.75	-0.07\\
4.80	-0.06\\
4.85	-0.05\\
4.90	-0.05\\
4.95	-0.04\\
5.00	-0.05\\
5.05	-0.05\\
5.10	-0.06\\
5.15	-0.06\\
5.20	-0.04\\
5.25	-0.03\\
5.30	-0.02\\
5.35	-0.01\\
5.40	0.00\\
5.45	0.01\\
5.50	0.02\\
5.55	0.03\\
5.60	0.03\\
5.65	0.04\\
5.70	0.04\\
5.75	0.04\\
5.80	0.04\\
5.85	0.05\\
5.90	0.05\\
5.95	0.06\\
6.00	0.06\\
6.05	0.06\\
6.10	0.07\\
6.15	0.07\\
6.20	0.07\\
6.25	0.07\\
6.30	0.06\\
6.35	0.06\\
6.40	0.05\\
6.45	0.03\\
6.50	0.02\\
6.55	0.01\\
6.60	0.01\\
6.65	0.00\\
6.70	0.00\\
6.75	-0.00\\
6.80	-0.00\\
6.85	0.00\\
6.90	0.00\\
6.95	0.00\\
7.00	0.00\\
7.05	0.00\\
7.10	0.01\\
7.15	0.02\\
7.20	0.03\\
7.25	0.03\\
7.30	0.04\\
7.35	0.04\\
7.40	0.05\\
7.45	0.06\\
7.50	0.07\\
7.55	0.07\\
7.60	0.08\\
7.65	0.07\\
7.70	0.06\\
7.75	0.05\\
7.80	0.04\\
7.85	0.03\\
7.90	0.01\\
7.95	0.00\\
8.00	-0.01\\
8.05	-0.01\\
8.10	-0.02\\
8.15	-0.02\\
8.20	-0.02\\
8.25	-0.02\\
8.30	-0.02\\
8.35	-0.02\\
8.40	-0.02\\
8.45	-0.02\\
8.50	-0.02\\
8.55	-0.02\\
8.60	-0.02\\
8.65	-0.02\\
8.70	-0.02\\
8.75	-0.02\\
8.80	-0.02\\
8.85	-0.02\\
8.90	-0.02\\
8.95	-0.01\\
9.00	-0.01\\
9.05	-0.01\\
9.10	-0.01\\
9.15	-0.01\\
9.20	-0.01\\
9.25	-0.01\\
9.30	-0.01\\
9.35	-0.01\\
9.40	-0.01\\
9.45	-0.01\\
9.50	-0.02\\
9.55	-0.02\\
9.60	-0.02\\
9.65	-0.02\\
9.70	-0.02\\
9.75	-0.02\\
9.80	-0.01\\
9.85	-0.01\\
9.90	-0.01\\
9.95	-0.01\\
10.00	-0.01\\
10.05	-0.01\\
10.10	-0.01\\
10.15	-0.01\\
10.20	-0.01\\
10.25	-0.01\\
10.30	-0.01\\
10.35	-0.01\\
10.40	-0.01\\
10.45	-0.00\\
10.50	-0.00\\
10.55	-0.00\\
10.60	-0.00\\
10.65	-0.00\\
10.70	-0.00\\
10.75	-0.00\\
10.80	-0.00\\
10.85	-0.00\\
10.90	-0.00\\
10.95	-0.00\\
11.00	-0.00\\
11.05	-0.00\\
11.10	-0.00\\
11.15	-0.00\\
11.20	-0.00\\
11.25	-0.00\\
11.30	-0.00\\
11.35	0.00\\
11.40	0.00\\
11.45	0.00\\
11.50	0.00\\
11.55	0.00\\
11.60	0.00\\
11.65	0.01\\
11.70	0.01\\
11.75	0.01\\
11.80	0.01\\
11.85	0.01\\
11.90	0.01\\
11.95	0.01\\
12.00	0.00\\
12.05	0.00\\
12.10	0.00\\
12.15	-0.00\\
12.20	-0.00\\
12.25	-0.00\\
12.30	-0.01\\
12.35	-0.01\\
12.40	-0.01\\
12.45	-0.01\\
12.50	-0.01\\
12.55	-0.01\\
12.60	-0.01\\
12.65	-0.01\\
12.70	-0.00\\
12.75	-0.00\\
12.80	-0.00\\
12.85	0.00\\
12.90	0.00\\
12.95	0.00\\
13.00	0.00\\
13.05	0.01\\
13.10	0.01\\
13.15	0.01\\
13.20	0.01\\
13.25	0.01\\
13.30	0.01\\
13.35	0.01\\
13.40	0.01\\
13.45	0.01\\
13.50	0.01\\
13.55	0.00\\
13.60	0.00\\
13.65	0.00\\
13.70	0.00\\
13.75	-0.00\\
13.80	-0.00\\
13.85	-0.00\\
13.90	-0.00\\
13.95	-0.00\\
14.00	-0.00\\
14.05	0.00\\
14.10	0.01\\
14.15	0.02\\
14.20	0.01\\
14.25	0.01\\
14.30	0.00\\
14.35	0.00\\
14.40	-0.00\\
14.45	-0.01\\
14.50	-0.01\\
14.55	-0.01\\
14.60	-0.01\\
14.65	-0.01\\
14.70	-0.02\\
14.75	-0.02\\
14.80	-0.03\\
14.85	-0.03\\
14.90	-0.04\\
14.95	-0.04\\
15.00	-0.03\\
15.05	-0.01\\
15.10	-0.00\\
15.15	0.00\\
15.20	0.00\\
15.25	0.01\\
15.30	0.01\\
15.35	0.01\\
15.40	0.00\\
15.45	0.00\\
15.50	-0.00\\
15.55	-0.00\\
15.60	-0.01\\
15.65	-0.01\\
15.70	-0.01\\
15.75	-0.01\\
15.80	-0.01\\
15.85	-0.01\\
15.90	-0.01\\
15.95	-0.01\\
16.00	-0.01\\
16.05	-0.01\\
16.10	-0.01\\
16.15	-0.01\\
16.20	-0.01\\
16.25	-0.01\\
16.30	-0.01\\
16.35	-0.00\\
16.40	-0.00\\
16.45	-0.00\\
16.50	-0.00\\
16.55	-0.00\\
16.60	0.00\\
16.65	0.00\\
16.70	0.00\\
16.75	0.00\\
16.80	0.00\\
16.85	0.00\\
16.90	0.00\\
16.95	0.00\\
17.00	0.00\\
17.05	0.00\\
17.10	0.00\\
17.15	0.00\\
17.20	0.00\\
17.25	0.00\\
17.30	0.00\\
17.35	0.00\\
17.40	0.00\\
17.45	0.00\\
17.50	0.00\\
17.55	0.00\\
17.60	0.00\\
17.65	0.00\\
17.70	0.00\\
17.75	0.00\\
17.80	0.00\\
17.85	0.00\\
17.90	0.00\\
17.95	0.00\\
18.00	0.00\\
18.05	0.00\\
18.10	0.00\\
18.15	0.00\\
18.20	0.00\\
18.25	0.00\\
18.30	0.00\\
18.35	0.00\\
18.40	0.00\\
18.45	0.00\\
18.50	0.00\\
18.55	0.00\\
18.60	0.00\\
18.65	0.00\\
18.70	0.00\\
18.75	0.00\\
18.80	0.00\\
18.85	0.00\\
18.90	0.00\\
18.95	0.00\\
19.00	0.00\\
19.05	0.00\\
19.10	0.00\\
19.15	0.00\\
19.20	0.00\\
19.25	0.00\\
19.30	0.00\\
19.35	0.00\\
19.40	0.00\\
19.45	0.00\\
19.50	0.00\\
19.55	0.00\\
19.60	0.00\\
19.65	0.00\\
19.70	0.00\\
19.75	0.00\\
19.80	0.00\\
19.85	0.00\\
19.90	0.00\\
19.95	0.00\\
20.00	0.00\\
20.05	0.00\\
20.10	0.00\\
20.15	0.00\\
20.20	0.00\\
20.25	0.00\\
20.30	0.00\\
20.35	0.00\\
20.40	0.00\\
20.45	0.00\\
20.50	0.00\\
20.55	0.00\\
20.60	0.00\\
20.65	0.00\\
20.70	0.00\\
20.75	0.00\\
20.80	0.00\\
20.85	0.00\\
20.90	0.00\\
20.95	0.00\\
21.00	0.00\\
21.05	0.00\\
21.10	0.00\\
21.15	0.00\\
21.20	0.00\\
21.25	0.00\\
21.30	0.00\\
21.35	0.00\\
21.40	0.00\\
21.45	0.00\\
21.50	0.00\\
21.55	0.00\\
21.60	0.00\\
21.65	0.00\\
21.70	0.00\\
21.75	0.00\\
21.80	0.00\\
21.85	0.00\\
21.90	0.00\\
21.95	0.00\\
22.00	0.00\\
22.05	0.00\\
22.10	0.00\\
22.15	0.00\\
22.20	0.00\\
22.25	0.00\\
22.30	0.00\\
22.35	0.00\\
22.40	0.00\\
22.45	0.00\\
22.50	0.00\\
22.55	0.00\\
22.60	0.00\\
22.65	0.00\\
22.70	0.00\\
22.75	0.00\\
22.80	0.00\\
22.85	0.00\\
22.90	0.00\\
22.95	0.00\\
23.00	0.00\\
23.05	0.00\\
23.10	0.00\\
23.15	0.00\\
23.20	0.00\\
23.25	0.00\\
23.30	0.00\\
23.35	0.00\\
23.40	0.00\\
23.45	0.00\\
23.50	0.00\\
23.55	0.00\\
23.60	0.00\\
23.65	0.00\\
23.70	0.00\\
23.75	0.00\\
23.80	0.00\\
23.85	0.00\\
23.90	0.00\\
23.95	0.00\\
24.00	0.00\\
24.05	0.00\\
24.10	0.00\\
24.15	0.00\\
24.20	0.00\\
24.25	0.00\\
24.30	0.00\\
24.35	0.00\\
24.40	0.00\\
24.45	0.00\\
24.50	0.00\\
24.55	0.00\\
24.60	0.00\\
24.65	0.00\\
24.70	0.00\\
24.75	0.00\\
24.80	0.00\\
24.85	0.00\\
24.90	0.00\\
24.95	0.00\\
25.00	0.00\\
25.05	0.00\\
25.10	0.00\\
25.15	0.00\\
25.20	0.00\\
25.25	0.00\\
25.30	0.00\\
25.35	0.00\\
25.40	0.00\\
25.45	0.00\\
25.50	0.00\\
25.55	0.00\\
25.60	0.00\\
25.65	0.00\\
25.70	0.00\\
25.75	0.00\\
25.80	0.00\\
25.85	0.00\\
25.90	0.00\\
25.95	0.00\\
26.00	0.00\\
26.05	0.00\\
26.10	0.00\\
26.15	0.00\\
26.20	0.00\\
26.25	0.00\\
26.30	0.00\\
26.35	0.00\\
26.40	0.00\\
26.45	-0.00\\
26.50	-0.00\\
26.55	-0.00\\
26.60	-0.00\\
26.65	-0.00\\
26.70	-0.00\\
26.75	-0.00\\
26.80	-0.00\\
26.85	-0.00\\
26.90	-0.00\\
26.95	-0.00\\
27.00	-0.00\\
27.05	-0.00\\
27.10	-0.00\\
27.15	-0.00\\
27.20	-0.00\\
27.25	-0.00\\
27.30	-0.00\\
27.35	-0.00\\
27.40	-0.00\\
27.45	-0.00\\
27.50	-0.00\\
27.55	-0.00\\
27.60	-0.00\\
27.65	-0.00\\
27.70	-0.00\\
27.75	-0.00\\
27.80	-0.00\\
27.85	-0.00\\
27.90	-0.00\\
27.95	-0.00\\
28.00	-0.00\\
28.05	-0.00\\
28.10	-0.00\\
28.15	-0.00\\
28.20	-0.00\\
28.25	-0.00\\
28.30	-0.00\\
28.35	-0.00\\
28.40	-0.00\\
28.45	-0.00\\
28.50	-0.00\\
28.55	-0.00\\
28.60	-0.00\\
28.65	0.00\\
28.70	0.00\\
28.75	0.00\\
28.80	0.00\\
28.85	0.00\\
28.90	0.00\\
28.95	0.00\\
29.00	0.00\\
29.05	0.00\\
29.10	0.00\\
29.15	0.00\\
29.20	0.00\\
29.25	0.00\\
29.30	0.00\\
29.35	0.00\\
29.40	0.00\\
29.45	0.00\\
29.50	0.00\\
29.55	0.00\\
29.60	0.00\\
29.65	0.00\\
29.70	0.00\\
29.75	0.00\\
29.80	0.00\\
29.85	0.00\\
29.90	0.00\\
29.95	0.00\\
30.00	0.00\\
};
% \addplot [color=mycolor1,dashed, line width=1pt, forget plot]
%   table[row sep=crcr]{%
% 0.00	0.174\\
% 30.00	0.174\\
% };
% \addplot [color=mycolor1,dashed, line width=1pt, forget plot]
%   table[row sep=crcr]{%
% 0.00	-0.174\\
% 30.00	-0.174\\
% };
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	0.01\\
0.10	0.01\\
0.15	0.02\\
0.20	0.02\\
0.25	0.03\\
0.30	0.03\\
0.35	0.03\\
0.40	0.03\\
0.45	0.03\\
0.50	0.03\\
0.55	0.02\\
0.60	0.02\\
0.65	0.02\\
0.70	0.01\\
0.75	0.01\\
0.80	0.00\\
0.85	-0.00\\
0.90	-0.01\\
0.95	-0.01\\
1.00	-0.01\\
1.05	-0.02\\
1.10	-0.02\\
1.15	-0.02\\
1.20	-0.02\\
1.25	-0.02\\
1.30	-0.02\\
1.35	-0.02\\
1.40	-0.02\\
1.45	-0.01\\
1.50	-0.01\\
1.55	-0.01\\
1.60	-0.00\\
1.65	-0.00\\
1.70	0.00\\
1.75	0.00\\
1.80	0.01\\
1.85	0.01\\
1.90	0.01\\
1.95	0.01\\
2.00	0.01\\
2.05	0.01\\
2.10	0.01\\
2.15	0.01\\
2.20	0.01\\
2.25	0.01\\
2.30	0.00\\
2.35	0.00\\
2.40	0.00\\
2.45	-0.00\\
2.50	-0.00\\
2.55	-0.00\\
2.60	-0.01\\
2.65	-0.01\\
2.70	-0.01\\
2.75	-0.01\\
2.80	-0.01\\
2.85	-0.02\\
2.90	-0.04\\
2.95	-0.05\\
3.00	-0.06\\
3.05	-0.04\\
3.10	-0.02\\
3.15	0.00\\
3.20	-0.02\\
3.25	-0.03\\
3.30	-0.05\\
3.35	-0.06\\
3.40	-0.07\\
3.45	-0.08\\
3.50	-0.09\\
3.55	-0.10\\
3.60	-0.11\\
3.65	-0.11\\
3.70	-0.12\\
3.75	-0.12\\
3.80	-0.12\\
3.85	-0.12\\
3.90	-0.11\\
3.95	-0.11\\
4.00	-0.08\\
4.05	-0.06\\
4.10	-0.04\\
4.15	-0.01\\
4.20	0.00\\
4.25	0.02\\
4.30	0.04\\
4.35	0.05\\
4.40	0.06\\
4.45	0.07\\
4.50	0.08\\
4.55	0.09\\
4.60	0.10\\
4.65	0.11\\
4.70	0.12\\
4.75	0.12\\
4.80	0.13\\
4.85	0.13\\
4.90	0.14\\
4.95	0.14\\
5.00	0.14\\
5.05	0.14\\
5.10	0.14\\
5.15	0.14\\
5.20	0.12\\
5.25	0.11\\
5.30	0.10\\
5.35	0.07\\
5.40	0.05\\
5.45	0.03\\
5.50	0.01\\
5.55	-0.01\\
5.60	-0.03\\
5.65	-0.04\\
5.70	-0.05\\
5.75	-0.07\\
5.80	-0.07\\
5.85	-0.06\\
5.90	-0.06\\
5.95	-0.05\\
6.00	-0.04\\
6.05	-0.03\\
6.10	-0.03\\
6.15	-0.01\\
6.20	-0.00\\
6.25	0.00\\
6.30	0.01\\
6.35	0.02\\
6.40	0.02\\
6.45	0.03\\
6.50	0.03\\
6.55	0.03\\
6.60	0.02\\
6.65	0.02\\
6.70	0.01\\
6.75	0.01\\
6.80	-0.00\\
6.85	-0.01\\
6.90	-0.02\\
6.95	-0.03\\
7.00	-0.04\\
7.05	-0.04\\
7.10	-0.05\\
7.15	-0.06\\
7.20	-0.06\\
7.25	-0.07\\
7.30	-0.07\\
7.35	-0.08\\
7.40	-0.08\\
7.45	-0.08\\
7.50	-0.08\\
7.55	-0.08\\
7.60	-0.08\\
7.65	-0.08\\
7.70	-0.09\\
7.75	-0.09\\
7.80	-0.09\\
7.85	-0.06\\
7.90	-0.04\\
7.95	-0.02\\
8.00	0.00\\
8.05	0.02\\
8.10	0.04\\
8.15	0.05\\
8.20	0.06\\
8.25	0.07\\
8.30	0.08\\
8.35	0.09\\
8.40	0.10\\
8.45	0.11\\
8.50	0.11\\
8.55	0.12\\
8.60	0.12\\
8.65	0.12\\
8.70	0.12\\
8.75	0.12\\
8.80	0.10\\
8.85	0.09\\
8.90	0.07\\
8.95	0.06\\
9.00	0.04\\
9.05	0.02\\
9.10	0.00\\
9.15	-0.01\\
9.20	-0.03\\
9.25	-0.04\\
9.30	-0.05\\
9.35	-0.07\\
9.40	-0.08\\
9.45	-0.09\\
9.50	-0.08\\
9.55	-0.07\\
9.60	-0.06\\
9.65	-0.04\\
9.70	-0.02\\
9.75	-0.01\\
9.80	0.00\\
9.85	0.02\\
9.90	0.03\\
9.95	0.04\\
10.00	0.05\\
10.05	0.05\\
10.10	0.06\\
10.15	0.06\\
10.20	0.06\\
10.25	0.06\\
10.30	0.06\\
10.35	0.06\\
10.40	0.06\\
10.45	0.07\\
10.50	0.05\\
10.55	0.04\\
10.60	0.03\\
10.65	0.02\\
10.70	-0.00\\
10.75	-0.02\\
10.80	-0.03\\
10.85	-0.05\\
10.90	-0.06\\
10.95	-0.07\\
11.00	-0.08\\
11.05	-0.09\\
11.10	-0.09\\
11.15	-0.08\\
11.20	-0.07\\
11.25	-0.06\\
11.30	-0.04\\
11.35	-0.03\\
11.40	-0.02\\
11.45	-0.01\\
11.50	0.00\\
11.55	0.01\\
11.60	0.02\\
11.65	0.02\\
11.70	0.03\\
11.75	0.03\\
11.80	0.04\\
11.85	0.04\\
11.90	0.05\\
11.95	0.04\\
12.00	0.04\\
12.05	0.03\\
12.10	0.02\\
12.15	0.01\\
12.20	-0.00\\
12.25	-0.01\\
12.30	-0.02\\
12.35	-0.03\\
12.40	-0.04\\
12.45	-0.05\\
12.50	-0.05\\
12.55	-0.06\\
12.60	-0.06\\
12.65	-0.06\\
12.70	-0.04\\
12.75	-0.03\\
12.80	-0.02\\
12.85	-0.01\\
12.90	0.00\\
12.95	0.01\\
13.00	0.02\\
13.05	0.03\\
13.10	0.04\\
13.15	0.04\\
13.20	0.04\\
13.25	0.04\\
13.30	0.05\\
13.35	0.05\\
13.40	0.04\\
13.45	0.03\\
13.50	0.03\\
13.55	0.02\\
13.60	0.01\\
13.65	0.00\\
13.70	-0.01\\
13.75	-0.02\\
13.80	-0.03\\
13.85	-0.03\\
13.90	-0.04\\
13.95	-0.05\\
14.00	-0.05\\
14.05	-0.06\\
14.10	-0.06\\
14.15	-0.06\\
14.20	-0.06\\
14.25	-0.05\\
14.30	-0.05\\
14.35	-0.04\\
14.40	-0.04\\
14.45	-0.04\\
14.50	-0.03\\
14.55	-0.02\\
14.60	-0.02\\
14.65	-0.01\\
14.70	0.00\\
14.75	0.01\\
14.80	0.02\\
14.85	0.03\\
14.90	0.03\\
14.95	0.04\\
15.00	0.05\\
15.05	0.05\\
15.10	0.06\\
15.15	0.05\\
15.20	0.04\\
15.25	0.03\\
15.30	0.03\\
15.35	0.02\\
15.40	0.00\\
15.45	-0.00\\
15.50	-0.01\\
15.55	-0.02\\
15.60	-0.03\\
15.65	-0.03\\
15.70	-0.03\\
15.75	-0.04\\
15.80	-0.04\\
15.85	-0.03\\
15.90	-0.03\\
15.95	-0.02\\
16.00	-0.01\\
16.05	-0.01\\
16.10	-0.00\\
16.15	0.00\\
16.20	0.01\\
16.25	0.01\\
16.30	0.02\\
16.35	0.02\\
16.40	0.02\\
16.45	0.02\\
16.50	0.02\\
16.55	0.02\\
16.60	0.02\\
16.65	0.02\\
16.70	0.02\\
16.75	0.02\\
16.80	0.01\\
16.85	0.01\\
16.90	0.01\\
16.95	0.00\\
17.00	-0.00\\
17.05	-0.01\\
17.10	-0.01\\
17.15	-0.02\\
17.20	-0.02\\
17.25	-0.02\\
17.30	-0.02\\
17.35	-0.02\\
17.40	-0.03\\
17.45	-0.03\\
17.50	-0.03\\
17.55	-0.02\\
17.60	-0.02\\
17.65	-0.02\\
17.70	-0.01\\
17.75	-0.01\\
17.80	-0.00\\
17.85	0.00\\
17.90	0.01\\
17.95	0.01\\
18.00	0.02\\
18.05	0.02\\
18.10	0.03\\
18.15	0.03\\
18.20	0.03\\
18.25	0.03\\
18.30	0.03\\
18.35	0.03\\
18.40	0.03\\
18.45	0.02\\
18.50	0.02\\
18.55	0.01\\
18.60	0.01\\
18.65	0.00\\
18.70	-0.00\\
18.75	-0.01\\
18.80	-0.01\\
18.85	-0.02\\
18.90	-0.02\\
18.95	-0.03\\
19.00	-0.03\\
19.05	-0.04\\
19.10	-0.04\\
19.15	-0.04\\
19.20	-0.04\\
19.25	-0.04\\
19.30	-0.04\\
19.35	-0.04\\
19.40	-0.03\\
19.45	-0.02\\
19.50	-0.02\\
19.55	-0.00\\
19.60	0.01\\
19.65	0.02\\
19.70	0.03\\
19.75	0.04\\
19.80	0.04\\
19.85	0.05\\
19.90	0.05\\
19.95	0.06\\
20.00	0.05\\
20.05	0.05\\
20.10	0.04\\
20.15	0.04\\
20.20	0.03\\
20.25	0.02\\
20.30	0.01\\
20.35	-0.00\\
20.40	-0.01\\
20.45	-0.02\\
20.50	-0.03\\
20.55	-0.03\\
20.60	-0.04\\
20.65	-0.05\\
20.70	-0.05\\
20.75	-0.06\\
20.80	-0.06\\
20.85	-0.06\\
20.90	-0.06\\
20.95	-0.06\\
21.00	-0.05\\
21.05	-0.05\\
21.10	-0.04\\
21.15	-0.02\\
21.20	-0.01\\
21.25	0.00\\
21.30	0.02\\
21.35	0.03\\
21.40	0.05\\
21.45	0.06\\
21.50	0.07\\
21.55	0.07\\
21.60	0.08\\
21.65	0.08\\
21.70	0.08\\
21.75	0.08\\
21.80	0.08\\
21.85	0.07\\
21.90	0.06\\
21.95	0.05\\
22.00	0.04\\
22.05	0.02\\
22.10	0.00\\
22.15	-0.01\\
22.20	-0.03\\
22.25	-0.04\\
22.30	-0.06\\
22.35	-0.07\\
22.40	-0.07\\
22.45	-0.07\\
22.50	-0.08\\
22.55	-0.08\\
22.60	-0.08\\
22.65	-0.08\\
22.70	-0.07\\
22.75	-0.06\\
22.80	-0.05\\
22.85	-0.04\\
22.90	-0.02\\
22.95	-0.00\\
23.00	0.01\\
23.05	0.03\\
23.10	0.04\\
23.15	0.06\\
23.20	0.07\\
23.25	0.08\\
23.30	0.09\\
23.35	0.08\\
23.40	0.08\\
23.45	0.07\\
23.50	0.06\\
23.55	0.04\\
23.60	0.03\\
23.65	0.01\\
23.70	0.00\\
23.75	-0.01\\
23.80	-0.02\\
23.85	-0.04\\
23.90	-0.05\\
23.95	-0.06\\
24.00	-0.06\\
24.05	-0.07\\
24.10	-0.07\\
24.15	-0.07\\
24.20	-0.07\\
24.25	-0.07\\
24.30	-0.07\\
24.35	-0.06\\
24.40	-0.04\\
24.45	-0.03\\
24.50	-0.01\\
24.55	-0.00\\
24.60	0.01\\
24.65	0.02\\
24.70	0.04\\
24.75	0.05\\
24.80	0.06\\
24.85	0.07\\
24.90	0.08\\
24.95	0.08\\
25.00	0.08\\
25.05	0.07\\
25.10	0.06\\
25.15	0.05\\
25.20	0.04\\
25.25	0.03\\
25.30	0.02\\
25.35	0.01\\
25.40	-0.00\\
25.45	-0.01\\
25.50	-0.02\\
25.55	-0.03\\
25.60	-0.03\\
25.65	-0.03\\
25.70	-0.03\\
25.75	-0.03\\
25.80	-0.03\\
25.85	-0.03\\
25.90	-0.03\\
25.95	-0.02\\
26.00	-0.02\\
26.05	-0.01\\
26.10	-0.01\\
26.15	-0.00\\
26.20	0.00\\
26.25	0.01\\
26.30	0.01\\
26.35	0.01\\
26.40	0.02\\
26.45	0.02\\
26.50	0.02\\
26.55	0.02\\
26.60	0.03\\
26.65	0.03\\
26.70	0.02\\
26.75	0.02\\
26.80	0.02\\
26.85	0.01\\
26.90	0.01\\
26.95	0.00\\
27.00	-0.00\\
27.05	-0.01\\
27.10	-0.02\\
27.15	-0.02\\
27.20	-0.02\\
27.25	-0.02\\
27.30	-0.02\\
27.35	-0.02\\
27.40	-0.02\\
27.45	-0.02\\
27.50	-0.01\\
27.55	-0.01\\
27.60	-0.01\\
27.65	-0.01\\
27.70	-0.00\\
27.75	-0.00\\
27.80	0.00\\
27.85	0.01\\
27.90	0.01\\
27.95	0.01\\
28.00	0.01\\
28.05	0.02\\
28.10	0.02\\
28.15	0.02\\
28.20	0.02\\
28.25	0.02\\
28.30	0.01\\
28.35	0.01\\
28.40	0.01\\
28.45	0.01\\
28.50	0.00\\
28.55	0.00\\
28.60	-0.00\\
28.65	-0.00\\
28.70	-0.01\\
28.75	-0.01\\
28.80	-0.01\\
28.85	-0.01\\
28.90	-0.01\\
28.95	-0.01\\
29.00	-0.01\\
29.05	-0.01\\
29.10	-0.01\\
29.15	-0.01\\
29.20	-0.01\\
29.25	-0.01\\
29.30	-0.01\\
29.35	-0.01\\
29.40	-0.01\\
29.45	-0.00\\
29.50	-0.00\\
29.55	0.00\\
29.60	0.00\\
29.65	0.01\\
29.70	0.01\\
29.75	0.01\\
29.80	0.01\\
29.85	0.01\\
29.90	0.01\\
29.95	0.02\\
30.00	0.02\\
};

\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	0.1754\\
30.00	0.1754\\ 
  };
  
\addplot [color=mycolor5, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=2pt]
  table[row sep=crcr]{%
0.05	-0.1754\\
30.00	-0.1754\\ 
  };

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.28\fwidth,
at={(0\fwidth,0.3\fwidth)},
scale only axis,
xmin=0.00,
xmax=30.00,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [sec]},
ymin=8.94,
ymax=11.00,
ylabel style={font=\color{white!15!black}},
ylabel={ $T~\text{[m/s}^\text{2}\text{]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	9.94\\
0.10	9.94\\
0.15	9.93\\
0.20	9.93\\
0.25	9.93\\
0.30	9.93\\
0.35	9.93\\
0.40	9.93\\
0.45	9.93\\
0.50	9.90\\
0.55	9.90\\
0.60	9.90\\
0.65	9.90\\
0.70	9.90\\
0.75	9.90\\
0.80	9.90\\
0.85	9.90\\
0.90	9.90\\
0.95	9.90\\
1.00	9.88\\
1.05	9.88\\
1.10	9.88\\
1.15	9.88\\
1.20	9.88\\
1.25	9.88\\
1.30	9.88\\
1.35	9.88\\
1.40	9.87\\
1.45	9.87\\
1.50	9.87\\
1.55	9.87\\
1.60	9.87\\
1.65	9.87\\
1.70	9.87\\
1.75	9.87\\
1.80	9.87\\
1.85	9.87\\
1.90	9.87\\
1.95	9.87\\
2.00	9.86\\
2.05	9.86\\
2.10	9.86\\
2.15	9.86\\
2.20	9.82\\
2.25	9.82\\
2.30	9.82\\
2.35	9.82\\
2.40	9.82\\
2.45	9.82\\
2.50	9.82\\
2.55	9.82\\
2.60	9.82\\
2.65	9.86\\
2.70	9.86\\
2.75	9.86\\
2.80	9.86\\
2.85	9.86\\
2.90	9.86\\
2.95	9.86\\
3.00	9.86\\
3.05	9.85\\
3.10	9.85\\
3.15	9.85\\
3.20	9.84\\
3.25	9.84\\
3.30	9.84\\
3.35	9.84\\
3.40	9.84\\
3.45	9.84\\
3.50	9.84\\
3.55	9.84\\
3.60	9.84\\
3.65	9.84\\
3.70	9.84\\
3.75	9.83\\
3.80	9.83\\
3.85	9.83\\
3.90	9.83\\
3.95	9.83\\
4.00	9.83\\
4.05	9.83\\
4.10	9.83\\
4.15	9.83\\
4.20	9.83\\
4.25	9.83\\
4.30	9.83\\
4.35	9.83\\
4.40	9.85\\
4.45	9.85\\
4.50	9.85\\
4.55	9.85\\
4.60	9.85\\
4.65	9.84\\
4.70	9.84\\
4.75	9.84\\
4.80	9.81\\
4.85	9.81\\
4.90	9.81\\
4.95	9.81\\
5.00	9.82\\
5.05	9.82\\
5.10	9.82\\
5.15	9.82\\
5.20	9.79\\
5.25	9.79\\
5.30	9.79\\
5.35	9.80\\
5.40	9.80\\
5.45	9.80\\
5.50	9.80\\
5.55	9.80\\
5.60	9.80\\
5.65	9.80\\
5.70	9.80\\
5.75	9.80\\
5.80	9.81\\
5.85	9.81\\
5.90	9.81\\
5.95	9.81\\
6.00	9.81\\
6.05	9.81\\
6.10	9.81\\
6.15	9.81\\
6.20	9.81\\
6.25	9.81\\
6.30	9.81\\
6.35	9.81\\
6.40	9.82\\
6.45	9.82\\
6.50	9.82\\
6.55	9.82\\
6.60	9.82\\
6.65	9.82\\
6.70	9.82\\
6.75	9.82\\
6.80	9.82\\
6.85	9.82\\
6.90	9.82\\
6.95	9.82\\
7.00	9.82\\
7.05	9.82\\
7.10	9.83\\
7.15	9.83\\
7.20	9.83\\
7.25	9.83\\
7.30	9.83\\
7.35	9.83\\
7.40	9.84\\
7.45	9.84\\
7.50	9.84\\
7.55	9.84\\
7.60	9.84\\
7.65	9.83\\
7.70	9.83\\
7.75	9.83\\
7.80	9.83\\
7.85	9.83\\
7.90	9.83\\
7.95	9.83\\
8.00	9.83\\
8.05	9.83\\
8.10	9.83\\
8.15	9.83\\
8.20	9.83\\
8.25	9.83\\
8.30	9.83\\
8.35	9.83\\
8.40	9.82\\
8.45	9.82\\
8.50	9.82\\
8.55	9.82\\
8.60	9.82\\
8.65	9.82\\
8.70	9.82\\
8.75	9.82\\
8.80	9.83\\
8.85	9.83\\
8.90	9.83\\
8.95	9.83\\
9.00	9.83\\
9.05	9.83\\
9.10	9.83\\
9.15	9.83\\
9.20	9.83\\
9.25	9.83\\
9.30	9.83\\
9.35	9.83\\
9.40	9.83\\
9.45	9.83\\
9.50	9.83\\
9.55	9.83\\
9.60	9.82\\
9.65	9.82\\
9.70	9.82\\
9.75	9.82\\
9.80	9.82\\
9.85	9.82\\
9.90	9.82\\
9.95	9.82\\
10.00	9.82\\
10.05	9.82\\
10.10	9.82\\
10.15	9.82\\
10.20	9.82\\
10.25	9.82\\
10.30	9.82\\
10.35	9.82\\
10.40	9.82\\
10.45	9.82\\
10.50	9.82\\
10.55	9.82\\
10.60	9.82\\
10.65	9.82\\
10.70	9.82\\
10.75	9.82\\
10.80	9.82\\
10.85	9.82\\
10.90	9.82\\
10.95	9.82\\
11.00	9.82\\
11.05	9.82\\
11.10	9.82\\
11.15	9.82\\
11.20	9.82\\
11.25	9.82\\
11.30	9.82\\
11.35	9.82\\
11.40	9.82\\
11.45	9.82\\
11.50	9.82\\
11.55	9.82\\
11.60	9.82\\
11.65	9.82\\
11.70	9.82\\
11.75	9.82\\
11.80	9.82\\
11.85	9.82\\
11.90	9.82\\
11.95	9.82\\
12.00	9.82\\
12.05	9.82\\
12.10	9.82\\
12.15	9.82\\
12.20	9.82\\
12.25	9.82\\
12.30	9.81\\
12.35	9.81\\
12.40	9.81\\
12.45	9.81\\
12.50	9.81\\
12.55	9.81\\
12.60	9.81\\
12.65	9.81\\
12.70	9.81\\
12.75	9.81\\
12.80	9.81\\
12.85	9.81\\
12.90	9.81\\
12.95	9.81\\
13.00	9.81\\
13.05	9.81\\
13.10	9.81\\
13.15	9.81\\
13.20	9.81\\
13.25	9.81\\
13.30	9.81\\
13.35	9.81\\
13.40	9.81\\
13.45	9.81\\
13.50	9.81\\
13.55	9.81\\
13.60	9.81\\
13.65	9.81\\
13.70	9.81\\
13.75	9.81\\
13.80	9.81\\
13.85	9.81\\
13.90	9.81\\
13.95	9.81\\
14.00	9.81\\
14.05	9.85\\
14.10	9.85\\
14.15	9.85\\
14.20	9.81\\
14.25	9.81\\
14.30	9.81\\
14.35	9.81\\
14.40	9.81\\
14.45	9.81\\
14.50	9.81\\
14.55	9.81\\
14.60	9.81\\
14.65	9.81\\
14.70	9.81\\
14.75	9.81\\
14.80	9.81\\
14.85	9.81\\
14.90	9.81\\
14.95	9.81\\
15.00	9.83\\
15.05	9.83\\
15.10	9.83\\
15.15	9.81\\
15.20	9.81\\
15.25	9.81\\
15.30	9.81\\
15.35	9.81\\
15.40	9.81\\
15.45	9.81\\
15.50	9.81\\
15.55	9.81\\
15.60	9.81\\
15.65	9.81\\
15.70	9.80\\
15.75	9.80\\
15.80	9.80\\
15.85	9.80\\
15.90	9.80\\
15.95	9.80\\
16.00	9.80\\
16.05	9.80\\
16.10	9.80\\
16.15	9.80\\
16.20	9.80\\
16.25	9.80\\
16.30	9.80\\
16.35	9.80\\
16.40	9.80\\
16.45	9.80\\
16.50	9.80\\
16.55	9.80\\
16.60	9.80\\
16.65	9.80\\
16.70	9.80\\
16.75	9.80\\
16.80	9.80\\
16.85	9.80\\
16.90	9.80\\
16.95	9.80\\
17.00	9.80\\
17.05	9.80\\
17.10	9.80\\
17.15	9.80\\
17.20	9.80\\
17.25	9.80\\
17.30	9.80\\
17.35	9.80\\
17.40	9.80\\
17.45	9.80\\
17.50	9.81\\
17.55	9.81\\
17.60	9.81\\
17.65	9.81\\
17.70	9.81\\
17.75	9.81\\
17.80	9.81\\
17.85	9.81\\
17.90	9.81\\
17.95	9.81\\
18.00	9.81\\
18.05	9.81\\
18.10	9.81\\
18.15	9.81\\
18.20	9.81\\
18.25	9.81\\
18.30	9.81\\
18.35	9.81\\
18.40	9.81\\
18.45	9.81\\
18.50	9.81\\
18.55	9.81\\
18.60	9.81\\
18.65	9.81\\
18.70	9.81\\
18.75	9.81\\
18.80	9.81\\
18.85	9.81\\
18.90	9.81\\
18.95	9.81\\
19.00	9.81\\
19.05	9.81\\
19.10	9.81\\
19.15	9.81\\
19.20	9.81\\
19.25	9.81\\
19.30	9.81\\
19.35	9.81\\
19.40	9.81\\
19.45	9.81\\
19.50	9.81\\
19.55	9.81\\
19.60	9.81\\
19.65	9.81\\
19.70	9.81\\
19.75	9.81\\
19.80	9.81\\
19.85	9.81\\
19.90	9.81\\
19.95	9.81\\
20.00	9.81\\
20.05	9.81\\
20.10	9.81\\
20.15	9.81\\
20.20	9.81\\
20.25	9.81\\
20.30	9.81\\
20.35	9.81\\
20.40	9.81\\
20.45	9.81\\
20.50	9.81\\
20.55	9.81\\
20.60	9.81\\
20.65	9.81\\
20.70	9.81\\
20.75	9.81\\
20.80	9.81\\
20.85	9.81\\
20.90	9.81\\
20.95	9.81\\
21.00	9.81\\
21.05	9.81\\
21.10	9.81\\
21.15	9.81\\
21.20	9.81\\
21.25	9.81\\
21.30	9.81\\
21.35	9.81\\
21.40	9.81\\
21.45	9.81\\
21.50	9.81\\
21.55	9.81\\
21.60	9.81\\
21.65	9.81\\
21.70	9.81\\
21.75	9.81\\
21.80	9.81\\
21.85	9.81\\
21.90	9.81\\
21.95	9.81\\
22.00	9.81\\
22.05	9.81\\
22.10	9.81\\
22.15	9.81\\
22.20	9.81\\
22.25	9.81\\
22.30	9.81\\
22.35	9.81\\
22.40	9.81\\
22.45	9.81\\
22.50	9.81\\
22.55	9.81\\
22.60	9.81\\
22.65	9.81\\
22.70	9.81\\
22.75	9.81\\
22.80	9.81\\
22.85	9.81\\
22.90	9.81\\
22.95	9.81\\
23.00	9.81\\
23.05	9.81\\
23.10	9.81\\
23.15	9.81\\
23.20	9.81\\
23.25	9.81\\
23.30	9.81\\
23.35	9.81\\
23.40	9.81\\
23.45	9.81\\
23.50	9.81\\
23.55	9.81\\
23.60	9.81\\
23.65	9.81\\
23.70	9.81\\
23.75	9.81\\
23.80	9.81\\
23.85	9.81\\
23.90	9.81\\
23.95	9.81\\
24.00	9.81\\
24.05	9.81\\
24.10	9.81\\
24.15	9.81\\
24.20	9.81\\
24.25	9.81\\
24.30	9.81\\
24.35	9.81\\
24.40	9.81\\
24.45	9.81\\
24.50	9.81\\
24.55	9.81\\
24.60	9.81\\
24.65	9.81\\
24.70	9.81\\
24.75	9.81\\
24.80	9.81\\
24.85	9.81\\
24.90	9.81\\
24.95	9.81\\
25.00	9.81\\
25.05	9.81\\
25.10	9.81\\
25.15	9.81\\
25.20	9.81\\
25.25	9.81\\
25.30	9.81\\
25.35	9.81\\
25.40	9.81\\
25.45	9.81\\
25.50	9.81\\
25.55	9.81\\
25.60	9.81\\
25.65	9.81\\
25.70	9.81\\
25.75	9.81\\
25.80	9.81\\
25.85	9.81\\
25.90	9.81\\
25.95	9.81\\
26.00	9.81\\
26.05	9.81\\
26.10	9.81\\
26.15	9.81\\
26.20	9.81\\
26.25	9.81\\
26.30	9.81\\
26.35	9.81\\
26.40	9.81\\
26.45	9.81\\
26.50	9.81\\
26.55	9.81\\
26.60	9.81\\
26.65	9.81\\
26.70	9.81\\
26.75	9.81\\
26.80	9.81\\
26.85	9.81\\
26.90	9.81\\
26.95	9.81\\
27.00	9.81\\
27.05	9.81\\
27.10	9.81\\
27.15	9.81\\
27.20	9.81\\
27.25	9.81\\
27.30	9.81\\
27.35	9.81\\
27.40	9.81\\
27.45	9.81\\
27.50	9.81\\
27.55	9.81\\
27.60	9.81\\
27.65	9.81\\
27.70	9.81\\
27.75	9.81\\
27.80	9.81\\
27.85	9.81\\
27.90	9.81\\
27.95	9.81\\
28.00	9.81\\
28.05	9.81\\
28.10	9.81\\
28.15	9.81\\
28.20	9.81\\
28.25	9.81\\
28.30	9.81\\
28.35	9.81\\
28.40	9.81\\
28.45	9.81\\
28.50	9.81\\
28.55	9.81\\
28.60	9.81\\
28.65	9.81\\
28.70	9.81\\
28.75	9.81\\
28.80	9.81\\
28.85	9.81\\
28.90	9.81\\
28.95	9.81\\
29.00	9.81\\
29.05	9.81\\
29.10	9.81\\
29.15	9.81\\
29.20	9.81\\
29.25	9.81\\
29.30	9.81\\
29.35	9.81\\
29.40	9.81\\
29.45	9.81\\
29.50	9.81\\
29.55	9.81\\
29.60	9.81\\
29.65	9.81\\
29.70	9.81\\
29.75	9.81\\
29.80	9.81\\
29.85	9.81\\
29.90	9.81\\
29.95	9.81\\
30.00	9.81\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.05	10.47\\
0.10	10.47\\
0.15	10.47\\
0.20	10.47\\
0.25	10.47\\
0.30	10.47\\
0.35	10.42\\
0.40	10.42\\
0.45	10.42\\
0.50	10.27\\
0.55	10.27\\
0.60	10.27\\
0.65	10.27\\
0.70	10.16\\
0.75	10.16\\
0.80	10.16\\
0.85	10.16\\
0.90	10.16\\
0.95	10.16\\
1.00	10.02\\
1.05	10.02\\
1.10	10.02\\
1.15	10.02\\
1.20	10.02\\
1.25	9.85\\
1.30	9.85\\
1.35	9.85\\
1.40	9.74\\
1.45	9.74\\
1.50	9.74\\
1.55	9.74\\
1.60	9.74\\
1.65	9.74\\
1.70	9.74\\
1.75	9.70\\
1.80	9.70\\
1.85	9.70\\
1.90	9.70\\
1.95	9.70\\
2.00	9.64\\
2.05	9.64\\
2.10	9.64\\
2.15	9.64\\
2.20	9.61\\
2.25	9.61\\
2.30	9.61\\
2.35	9.61\\
2.40	9.61\\
2.45	9.63\\
2.50	9.63\\
2.55	9.63\\
2.60	9.63\\
2.65	9.66\\
2.70	9.66\\
2.75	9.66\\
2.80	9.66\\
2.85	9.42\\
2.90	9.42\\
2.95	9.42\\
3.00	9.42\\
3.05	9.02\\
3.10	9.02\\
3.15	9.02\\
3.20	10.50\\
3.25	10.50\\
3.30	10.50\\
3.35	10.50\\
3.40	10.75\\
3.45	10.75\\
3.50	10.75\\
3.55	10.75\\
3.60	10.75\\
3.65	10.75\\
3.70	10.75\\
3.75	10.23\\
3.80	10.23\\
3.85	10.23\\
3.90	10.23\\
3.95	10.23\\
4.00	9.24\\
4.05	9.24\\
4.10	9.24\\
4.15	8.94\\
4.20	8.94\\
4.25	8.94\\
4.30	8.94\\
4.35	8.94\\
4.40	9.29\\
4.45	9.29\\
4.50	9.29\\
4.55	9.29\\
4.60	9.29\\
4.65	9.74\\
4.70	9.74\\
4.75	9.74\\
4.80	9.96\\
4.85	9.96\\
4.90	9.96\\
4.95	9.96\\
5.00	9.98\\
5.05	9.98\\
5.10	9.98\\
5.15	9.98\\
5.20	9.95\\
5.25	9.95\\
5.30	9.95\\
5.35	9.91\\
5.40	9.91\\
5.45	9.91\\
5.50	9.91\\
5.55	9.91\\
5.60	9.91\\
5.65	9.89\\
5.70	9.89\\
5.75	9.89\\
5.80	9.89\\
5.85	9.89\\
5.90	9.89\\
5.95	9.90\\
6.00	9.90\\
6.05	9.90\\
6.10	9.90\\
6.15	9.91\\
6.20	9.91\\
6.25	9.91\\
6.30	9.91\\
6.35	9.91\\
6.40	9.91\\
6.45	9.91\\
6.50	9.91\\
6.55	9.91\\
6.60	9.89\\
6.65	9.89\\
6.70	9.89\\
6.75	9.89\\
6.80	9.89\\
6.85	9.89\\
6.90	9.89\\
6.95	9.89\\
7.00	9.89\\
7.05	9.89\\
7.10	9.89\\
7.15	9.89\\
7.20	9.89\\
7.25	9.89\\
7.30	9.89\\
7.35	9.89\\
7.40	9.88\\
7.45	9.88\\
7.50	9.88\\
7.55	9.88\\
7.60	9.88\\
7.65	9.88\\
7.70	9.88\\
7.75	9.88\\
7.80	9.88\\
7.85	9.83\\
7.90	9.83\\
7.95	9.83\\
8.00	9.83\\
8.05	9.83\\
8.10	9.83\\
8.15	9.81\\
8.20	9.81\\
8.25	9.81\\
8.30	9.81\\
8.35	9.81\\
8.40	9.88\\
8.45	9.88\\
8.50	9.88\\
8.55	9.88\\
8.60	9.89\\
8.65	9.89\\
8.70	9.89\\
8.75	9.89\\
8.80	9.88\\
8.85	9.88\\
8.90	9.88\\
8.95	9.88\\
9.00	9.86\\
9.05	9.86\\
9.10	9.86\\
9.15	9.86\\
9.20	9.86\\
9.25	9.86\\
9.30	9.86\\
9.35	9.86\\
9.40	9.86\\
9.45	9.86\\
9.50	9.85\\
9.55	9.85\\
9.60	9.84\\
9.65	9.84\\
9.70	9.84\\
9.75	9.84\\
9.80	9.83\\
9.85	9.83\\
9.90	9.83\\
9.95	9.83\\
10.00	9.83\\
10.05	9.83\\
10.10	9.83\\
10.15	9.83\\
10.20	9.83\\
10.25	9.83\\
10.30	9.83\\
10.35	9.83\\
10.40	9.83\\
10.45	9.83\\
10.50	9.83\\
10.55	9.83\\
10.60	9.83\\
10.65	9.83\\
10.70	9.82\\
10.75	9.82\\
10.80	9.82\\
10.85	9.82\\
10.90	9.82\\
10.95	9.83\\
11.00	9.83\\
11.05	9.83\\
11.10	9.83\\
11.15	9.83\\
11.20	9.83\\
11.25	9.83\\
11.30	9.83\\
11.35	9.82\\
11.40	9.82\\
11.45	9.82\\
11.50	9.82\\
11.55	9.82\\
11.60	9.82\\
11.65	9.82\\
11.70	9.82\\
11.75	9.82\\
11.80	9.82\\
11.85	9.82\\
11.90	9.82\\
11.95	9.82\\
12.00	9.82\\
12.05	9.82\\
12.10	9.82\\
12.15	9.82\\
12.20	9.82\\
12.25	9.82\\
12.30	9.82\\
12.35	9.82\\
12.40	9.82\\
12.45	9.82\\
12.50	9.82\\
12.55	9.82\\
12.60	9.82\\
12.65	9.82\\
12.70	9.82\\
12.75	9.82\\
12.80	9.82\\
12.85	9.82\\
12.90	9.82\\
12.95	9.82\\
13.00	9.82\\
13.05	9.82\\
13.10	9.82\\
13.15	9.82\\
13.20	9.82\\
13.25	9.82\\
13.30	9.82\\
13.35	9.82\\
13.40	9.82\\
13.45	9.82\\
13.50	9.82\\
13.55	9.82\\
13.60	9.82\\
13.65	9.82\\
13.70	9.82\\
13.75	9.82\\
13.80	9.82\\
13.85	9.82\\
13.90	9.82\\
13.95	9.82\\
14.00	9.82\\
14.05	9.83\\
14.10	9.83\\
14.15	9.83\\
14.20	9.82\\
14.25	9.82\\
14.30	9.82\\
14.35	9.82\\
14.40	9.82\\
14.45	9.82\\
14.50	9.82\\
14.55	9.84\\
14.60	9.84\\
14.65	9.84\\
14.70	9.85\\
14.75	9.85\\
14.80	9.85\\
14.85	9.85\\
14.90	9.85\\
14.95	9.85\\
15.00	9.85\\
15.05	9.85\\
15.10	9.85\\
15.15	9.84\\
15.20	9.84\\
15.25	9.84\\
15.30	9.84\\
15.35	9.84\\
15.40	9.84\\
15.45	9.84\\
15.50	9.84\\
15.55	9.84\\
15.60	9.84\\
15.65	9.84\\
15.70	9.83\\
15.75	9.83\\
15.80	9.83\\
15.85	9.83\\
15.90	9.83\\
15.95	9.83\\
16.00	9.83\\
16.05	9.83\\
16.10	9.83\\
16.15	9.83\\
16.20	9.83\\
16.25	9.83\\
16.30	9.83\\
16.35	9.83\\
16.40	9.83\\
16.45	9.83\\
16.50	9.83\\
16.55	9.83\\
16.60	9.83\\
16.65	9.83\\
16.70	9.83\\
16.75	9.83\\
16.80	9.82\\
16.85	9.82\\
16.90	9.82\\
16.95	9.82\\
17.00	9.81\\
17.05	9.81\\
17.10	9.81\\
17.15	9.81\\
17.20	9.81\\
17.25	9.81\\
17.30	9.81\\
17.35	9.81\\
17.40	9.81\\
17.45	9.81\\
17.50	9.81\\
17.55	9.81\\
17.60	9.81\\
17.65	9.81\\
17.70	9.81\\
17.75	9.81\\
17.80	9.81\\
17.85	9.81\\
17.90	9.81\\
17.95	9.81\\
18.00	9.81\\
18.05	9.81\\
18.10	9.81\\
18.15	9.81\\
18.20	9.81\\
18.25	9.81\\
18.30	9.81\\
18.35	9.81\\
18.40	9.81\\
18.45	9.81\\
18.50	9.81\\
18.55	9.81\\
18.60	9.81\\
18.65	9.81\\
18.70	9.81\\
18.75	9.81\\
18.80	9.81\\
18.85	9.81\\
18.90	9.81\\
18.95	9.81\\
19.00	9.81\\
19.05	9.81\\
19.10	9.81\\
19.15	9.81\\
19.20	9.81\\
19.25	9.81\\
19.30	9.81\\
19.35	9.81\\
19.40	9.81\\
19.45	9.81\\
19.50	9.81\\
19.55	9.81\\
19.60	9.81\\
19.65	9.81\\
19.70	9.81\\
19.75	9.81\\
19.80	9.82\\
19.85	9.82\\
19.90	9.82\\
19.95	9.82\\
20.00	9.82\\
20.05	9.82\\
20.10	9.82\\
20.15	9.82\\
20.20	9.82\\
20.25	9.82\\
20.30	9.82\\
20.35	9.82\\
20.40	9.82\\
20.45	9.82\\
20.50	9.82\\
20.55	9.82\\
20.60	9.82\\
20.65	9.82\\
20.70	9.82\\
20.75	9.82\\
20.80	9.82\\
20.85	9.82\\
20.90	9.82\\
20.95	9.82\\
21.00	9.82\\
21.05	9.82\\
21.10	9.82\\
21.15	9.82\\
21.20	9.82\\
21.25	9.82\\
21.30	9.82\\
21.35	9.82\\
21.40	9.82\\
21.45	9.82\\
21.50	9.82\\
21.55	9.83\\
21.60	9.83\\
21.65	9.83\\
21.70	9.83\\
21.75	9.83\\
21.80	9.83\\
21.85	9.83\\
21.90	9.83\\
21.95	9.83\\
22.00	9.83\\
22.05	9.83\\
22.10	9.83\\
22.15	9.83\\
22.20	9.84\\
22.25	9.84\\
22.30	9.84\\
22.35	9.84\\
22.40	9.84\\
22.45	9.84\\
22.50	9.84\\
22.55	9.84\\
22.60	9.84\\
22.65	9.84\\
22.70	9.84\\
22.75	9.84\\
22.80	9.84\\
22.85	9.84\\
22.90	9.83\\
22.95	9.83\\
23.00	9.83\\
23.05	9.83\\
23.10	9.83\\
23.15	9.83\\
23.20	9.83\\
23.25	9.83\\
23.30	9.83\\
23.35	9.84\\
23.40	9.84\\
23.45	9.84\\
23.50	9.83\\
23.55	9.83\\
23.60	9.83\\
23.65	9.83\\
23.70	9.83\\
23.75	9.83\\
23.80	9.83\\
23.85	9.83\\
23.90	9.83\\
23.95	9.83\\
24.00	9.83\\
24.05	9.83\\
24.10	9.83\\
24.15	9.83\\
24.20	9.83\\
24.25	9.83\\
24.30	9.83\\
24.35	9.83\\
24.40	9.83\\
24.45	9.83\\
24.50	9.83\\
24.55	9.83\\
24.60	9.83\\
24.65	9.83\\
24.70	9.82\\
24.75	9.82\\
24.80	9.82\\
24.85	9.82\\
24.90	9.84\\
24.95	9.84\\
25.00	9.84\\
25.05	9.84\\
25.10	9.84\\
25.15	9.84\\
25.20	9.84\\
25.25	9.83\\
25.30	9.83\\
25.35	9.83\\
25.40	9.83\\
25.45	9.83\\
25.50	9.83\\
25.55	9.83\\
25.60	9.83\\
25.65	9.83\\
25.70	9.83\\
25.75	9.83\\
25.80	9.83\\
25.85	9.83\\
25.90	9.83\\
25.95	9.83\\
26.00	9.82\\
26.05	9.82\\
26.10	9.82\\
26.15	9.82\\
26.20	9.82\\
26.25	9.82\\
26.30	9.82\\
26.35	9.82\\
26.40	9.82\\
26.45	9.82\\
26.50	9.82\\
26.55	9.82\\
26.60	9.82\\
26.65	9.81\\
26.70	9.81\\
26.75	9.81\\
26.80	9.81\\
26.85	9.81\\
26.90	9.81\\
26.95	9.81\\
27.00	9.81\\
27.05	9.81\\
27.10	9.81\\
27.15	9.81\\
27.20	9.81\\
27.25	9.81\\
27.30	9.81\\
27.35	9.81\\
27.40	9.81\\
27.45	9.81\\
27.50	9.81\\
27.55	9.81\\
27.60	9.81\\
27.65	9.81\\
27.70	9.81\\
27.75	9.81\\
27.80	9.81\\
27.85	9.81\\
27.90	9.81\\
27.95	9.81\\
28.00	9.81\\
28.05	9.81\\
28.10	9.81\\
28.15	9.81\\
28.20	9.81\\
28.25	9.81\\
28.30	9.81\\
28.35	9.81\\
28.40	9.81\\
28.45	9.81\\
28.50	9.81\\
28.55	9.81\\
28.60	9.81\\
28.65	9.81\\
28.70	9.81\\
28.75	9.81\\
28.80	9.81\\
28.85	9.81\\
28.90	9.81\\
28.95	9.81\\
29.00	9.81\\
29.05	9.81\\
29.10	9.81\\
29.15	9.81\\
29.20	9.81\\
29.25	9.81\\
29.30	9.81\\
29.35	9.81\\
29.40	9.81\\
29.45	9.81\\
29.50	9.81\\
29.55	9.81\\
29.60	9.81\\
29.65	9.81\\
29.70	9.81\\
29.75	9.81\\
29.80	9.81\\
29.85	9.81\\
29.90	9.81\\
29.95	9.81\\
30.00	9.81\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/delay_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\itshape\color{white!15!black}},
% xlabel={time [sec]},
ymin=0.05,
ymax=0.8,
ylabel style={font=\itshape\color{white!15!black}},
ylabel={$t_d$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	0.091947\\
0.1	0.091947\\
0.15	0.15547\\
0.2	0.15547\\
0.25	0.15547\\
0.3	0.15547\\
0.35	0.12559\\
0.4	0.12559\\
0.45	0.12559\\
0.5	0.18789\\
0.55	0.18789\\
0.6	0.18789\\
0.65	0.18789\\
0.7	0.27344\\
0.75	0.27344\\
0.8	0.27344\\
0.85	0.27344\\
0.9	0.27344\\
0.95	0.27344\\
1	0.24663\\
1.05	0.24663\\
1.1	0.24663\\
1.15	0.24663\\
1.2	0.24663\\
1.25	0.14151\\
1.3	0.14151\\
1.35	0.14151\\
1.4	0.30895\\
1.45	0.30895\\
1.5	0.30895\\
1.55	0.30895\\
1.6	0.30895\\
1.65	0.30895\\
1.7	0.30895\\
1.75	0.23049\\
1.8	0.23049\\
1.85	0.23049\\
1.9	0.23049\\
1.95	0.23049\\
2	0.17808\\
2.05	0.17808\\
2.1	0.17808\\
2.15	0.17808\\
2.2	0.2236\\
2.25	0.2236\\
2.3	0.2236\\
2.35	0.2236\\
2.4	0.2236\\
2.45	0.16878\\
2.5	0.16878\\
2.55	0.16878\\
2.6	0.16878\\
2.65	0.17711\\
2.7	0.17711\\
2.75	0.17711\\
2.8	0.17711\\
2.85	0.17756\\
2.9	0.17756\\
2.95	0.17756\\
3	0.17756\\
3.05	0.1445\\
3.1	0.1445\\
3.15	0.1445\\
3.2	0.16758\\
3.25	0.16758\\
3.3	0.16758\\
3.35	0.16758\\
3.4	0.32194\\
3.45	0.32194\\
3.5	0.32194\\
3.55	0.32194\\
3.6	0.32194\\
3.65	0.32194\\
3.7	0.32194\\
3.75	0.2011\\
3.8	0.2011\\
3.85	0.2011\\
3.9	0.2011\\
3.95	0.2011\\
4	0.10674\\
4.05	0.10674\\
4.1	0.10674\\
4.15	0.212\\
4.2	0.212\\
4.25	0.212\\
4.3	0.212\\
4.35	0.212\\
4.4	0.2131\\
4.45	0.2131\\
4.5	0.2131\\
4.55	0.2131\\
4.6	0.2131\\
4.65	0.12528\\
4.7	0.12528\\
4.75	0.12528\\
4.8	0.18124\\
4.85	0.18124\\
4.9	0.18124\\
4.95	0.18124\\
5	0.19909\\
5.05	0.19909\\
5.1	0.19909\\
5.15	0.19909\\
5.2	0.14549\\
5.25	0.14549\\
5.3	0.14549\\
5.35	0.26826\\
5.4	0.26826\\
5.45	0.26826\\
5.5	0.26826\\
5.55	0.26826\\
5.6	0.26826\\
5.65	0.13117\\
5.7	0.13117\\
5.75	0.13117\\
5.8	0.14391\\
5.85	0.14391\\
5.9	0.14391\\
5.95	0.16564\\
6	0.16564\\
6.05	0.16564\\
6.1	0.16564\\
6.15	0.24202\\
6.2	0.24202\\
6.25	0.24202\\
6.3	0.24202\\
6.35	0.24202\\
6.4	0.19174\\
6.45	0.19174\\
6.5	0.19174\\
6.55	0.19174\\
6.6	0.16594\\
6.65	0.16594\\
6.7	0.16594\\
6.75	0.16594\\
6.8	0.2522\\
6.85	0.2522\\
6.9	0.2522\\
6.95	0.2522\\
7	0.2522\\
7.05	0.2522\\
7.1	0.26603\\
7.15	0.26603\\
7.2	0.26603\\
7.25	0.26603\\
7.3	0.26603\\
7.35	0.26603\\
7.4	0.23598\\
7.45	0.23598\\
7.5	0.23598\\
7.55	0.23598\\
7.6	0.23598\\
7.65	0.19582\\
7.7	0.19582\\
7.75	0.19582\\
7.8	0.19582\\
7.85	0.2644\\
7.9	0.2644\\
7.95	0.2644\\
8	0.2644\\
8.05	0.2644\\
8.1	0.2644\\
8.15	0.24303\\
8.2	0.24303\\
8.25	0.24303\\
8.3	0.24303\\
8.35	0.24303\\
8.4	0.16048\\
8.45	0.16048\\
8.5	0.16048\\
8.55	0.16048\\
8.6	0.17697\\
8.65	0.17697\\
8.7	0.17697\\
8.75	0.17697\\
8.8	0.1762\\
8.85	0.1762\\
8.9	0.1762\\
8.95	0.1762\\
9	0.27445\\
9.05	0.27445\\
9.1	0.27445\\
9.15	0.27445\\
9.2	0.27445\\
9.25	0.27445\\
9.3	0.16006\\
9.35	0.16006\\
9.4	0.16006\\
9.45	0.16006\\
9.5	0.088263\\
9.55	0.088263\\
9.6	0.19717\\
9.65	0.19717\\
9.7	0.19717\\
9.75	0.19717\\
9.8	0.27849\\
9.85	0.27849\\
9.9	0.27849\\
9.95	0.27849\\
10	0.27849\\
10.05	0.27849\\
10.1	0.3916\\
10.15	0.3916\\
10.2	0.3916\\
10.25	0.3916\\
10.3	0.3916\\
10.35	0.3916\\
10.4	0.3916\\
10.45	0.3916\\
10.5	0.19039\\
10.55	0.19039\\
10.6	0.19039\\
10.65	0.19039\\
10.7	0.20955\\
10.75	0.20955\\
10.8	0.20955\\
10.85	0.20955\\
10.9	0.20955\\
10.95	0.12658\\
11	0.12658\\
11.05	0.12658\\
11.1	0.094143\\
11.15	0.094143\\
11.2	0.11963\\
11.25	0.11963\\
11.3	0.11963\\
11.35	0.27621\\
11.4	0.27621\\
11.45	0.27621\\
11.5	0.27621\\
11.55	0.27621\\
11.6	0.27621\\
11.65	0.26897\\
11.7	0.26897\\
11.75	0.26897\\
11.8	0.26897\\
11.85	0.26897\\
11.9	0.26897\\
11.95	0.10207\\
12	0.10207\\
12.05	0.10207\\
12.1	0.15458\\
12.15	0.15458\\
12.2	0.15458\\
12.25	0.15458\\
12.3	0.26043\\
12.35	0.26043\\
12.4	0.26043\\
12.45	0.26043\\
12.5	0.26043\\
12.55	0.26043\\
12.6	0.09558\\
12.65	0.09558\\
12.7	0.15601\\
12.75	0.15601\\
12.8	0.15601\\
12.85	0.15601\\
12.9	0.22214\\
12.95	0.22214\\
13	0.22214\\
13.05	0.22214\\
13.1	0.22214\\
13.15	0.22454\\
13.2	0.22454\\
13.25	0.22454\\
13.3	0.22454\\
13.35	0.22454\\
13.4	0.19113\\
13.45	0.19113\\
13.5	0.19113\\
13.55	0.19113\\
13.6	0.22099\\
13.65	0.22099\\
13.7	0.22099\\
13.75	0.22099\\
13.8	0.22099\\
13.85	0.17328\\
13.9	0.17328\\
13.95	0.17328\\
14	0.17328\\
14.05	0.11323\\
14.1	0.11323\\
14.15	0.11323\\
14.2	0.31506\\
14.25	0.31506\\
14.3	0.31506\\
14.35	0.31506\\
14.4	0.31506\\
14.45	0.31506\\
14.5	0.31506\\
14.55	0.14784\\
14.6	0.14784\\
14.65	0.14784\\
14.7	0.28333\\
14.75	0.28333\\
14.8	0.28333\\
14.85	0.28333\\
14.9	0.28333\\
14.95	0.28333\\
15	0.14716\\
15.05	0.14716\\
15.1	0.14716\\
15.15	0.18904\\
15.2	0.18904\\
15.25	0.18904\\
15.3	0.18904\\
15.35	0.1467\\
15.4	0.1467\\
15.45	0.1467\\
15.5	0.15901\\
15.55	0.15901\\
15.6	0.15901\\
15.65	0.15901\\
15.7	0.13942\\
15.75	0.13942\\
15.8	0.13942\\
15.85	0.11143\\
15.9	0.11143\\
15.95	0.11143\\
16	0.21086\\
16.05	0.21086\\
16.1	0.21086\\
16.15	0.21086\\
16.2	0.21086\\
16.25	0.19745\\
16.3	0.19745\\
16.35	0.19745\\
16.4	0.19745\\
16.45	0.34749\\
16.5	0.34749\\
16.55	0.34749\\
16.6	0.34749\\
16.65	0.34749\\
16.7	0.34749\\
16.75	0.34749\\
16.8	0.19921\\
16.85	0.19921\\
16.9	0.19921\\
16.95	0.19921\\
17	0.18206\\
17.05	0.18206\\
17.1	0.18206\\
17.15	0.18206\\
17.2	0.25753\\
17.25	0.25753\\
17.3	0.25753\\
17.35	0.25753\\
17.4	0.25753\\
17.45	0.25753\\
17.5	0.16206\\
17.55	0.16206\\
17.6	0.16206\\
17.65	0.16206\\
17.7	0.21229\\
17.75	0.21229\\
17.8	0.21229\\
17.85	0.21229\\
17.9	0.21229\\
17.95	0.20543\\
18	0.20543\\
18.05	0.20543\\
18.1	0.20543\\
18.15	0.20543\\
18.2	0.24619\\
18.25	0.24619\\
18.3	0.24619\\
18.35	0.24619\\
18.4	0.24619\\
18.45	0.26673\\
18.5	0.26673\\
18.55	0.26673\\
18.6	0.26673\\
18.65	0.26673\\
18.7	0.26673\\
18.75	0.3102\\
18.8	0.3102\\
18.85	0.3102\\
18.9	0.3102\\
18.95	0.3102\\
19	0.3102\\
19.05	0.3102\\
19.1	0.28263\\
19.15	0.28263\\
19.2	0.28263\\
19.25	0.28263\\
19.3	0.28263\\
19.35	0.28263\\
19.4	0.12296\\
19.45	0.12296\\
19.5	0.12296\\
19.55	0.22857\\
19.6	0.22857\\
19.65	0.22857\\
19.7	0.22857\\
19.75	0.22857\\
19.8	0.17092\\
19.85	0.17092\\
19.9	0.17092\\
19.95	0.17092\\
20	0.1687\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0.50\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [sec]},
ymode=log,
ymin=0.05,
ymax=1, %0.75
yminorticks=true,
yminorgrids,
ylabel style={font=\itshape\color{white!15!black}},
ylabel={$\omega$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(+0.039,1.1)}, anchor=south west, legend columns=5, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0.05	0.00017523\\
0.1	0.00011428\\
0.15	1.5598e-05\\
0.2	1.3936e-05\\
0.25	6.7303e-06\\
0.3	8.9525e-06\\
0.35	6.6862e-06\\
0.4	5.6491e-06\\
0.45	4.0997e-06\\
0.5	1.8503e-06\\
0.55	2.2945e-06\\
0.6	2.315e-06\\
0.65	2.3879e-06\\
0.7	3.4272e-06\\
0.75	4.1584e-06\\
0.8	6.2418e-05\\
0.85	4.43e-05\\
0.9	5.1924e-05\\
0.95	9.9094e-05\\
1	0.00010114\\
1.05	2.6949e-05\\
1.1	5.907e-05\\
1.15	0.00026907\\
1.2	0.00029546\\
1.25	0.00032617\\
1.3	0.00035548\\
1.35	0.00066677\\
1.4	0.00071049\\
1.45	0.00053997\\
1.5	0.0010718\\
1.55	0.0011161\\
1.6	0.0010978\\
1.65	0.0010841\\
1.7	0.0010171\\
1.75	0.00098612\\
1.8	0.000974\\
1.85	0.0015021\\
1.9	0.0018037\\
1.95	0.0019369\\
2	0.0020845\\
2.05	0.0021951\\
2.1	0.0021568\\
2.15	0.0023637\\
2.2	0.0023369\\
2.25	0.0025383\\
2.3	0.001737\\
2.35	0.0017358\\
2.4	0.0015444\\
2.45	0.001246\\
2.5	0.0012424\\
2.55	0.0012514\\
2.6	0.0010323\\
2.65	0.00044213\\
2.7	0.00026095\\
2.75	0.0002152\\
2.8	0.00019539\\
2.85	7.0624e-05\\
2.9	8.54e-05\\
2.95	9.4765e-05\\
3	3.578e-05\\
3.05	2.6543e-05\\
3.1	3.1148e-05\\
3.15	3.6496e-05\\
3.2	3.7058e-05\\
3.25	9.8399e-05\\
3.3	8.6208e-05\\
3.35	2.5721e-05\\
3.4	2.0311e-05\\
3.45	1.3248e-05\\
3.5	1.5245e-05\\
3.55	1.5314e-05\\
3.6	1.4624e-05\\
3.65	9.3465e-06\\
3.7	6.645e-06\\
3.75	2.6346e-06\\
3.8	1.7888e-07\\
3.85	8.9404e-07\\
3.9	8.1106e-07\\
3.95	4.5683e-07\\
4	4.145e-07\\
4.05	5.2678e-07\\
4.1	6.3692e-07\\
4.15	1.2087e-06\\
4.2	1.9445e-06\\
4.25	2.295e-06\\
4.3	5.6982e-05\\
4.35	6.5812e-05\\
4.4	4.866e-05\\
4.45	6.5058e-05\\
4.5	0.00012226\\
4.55	0.00017153\\
4.6	0.00021533\\
4.65	0.00019706\\
4.7	0.00021381\\
4.75	0.00011992\\
4.8	0.00015253\\
4.85	0.0001692\\
4.9	0.00016624\\
4.95	0.00015404\\
5	0.0001611\\
5.05	0.00018324\\
5.1	0.00018316\\
5.15	0.00024465\\
5.2	0.00023984\\
5.25	0.00024286\\
5.3	0.00024405\\
5.35	0.00021043\\
5.4	0.00021456\\
5.45	0.00015658\\
5.5	0.00016904\\
5.55	0.00011909\\
5.6	0.00014426\\
5.65	0.00010677\\
5.7	0.00011537\\
5.75	0.00013104\\
5.8	1.3077e-05\\
5.85	1.4318e-05\\
5.9	1.9963e-05\\
5.95	1.1441e-05\\
6	7.8211e-07\\
6.05	3.26e-07\\
6.1	1.8547e-07\\
6.15	1.7164e-07\\
6.2	1.4302e-07\\
6.25	4.176e-08\\
6.3	1.8502e-08\\
6.35	7.0277e-09\\
6.4	1.5525e-07\\
6.45	9.1363e-08\\
6.5	3.2573e-07\\
6.55	7.5465e-08\\
6.6	9.7808e-08\\
6.65	2.2678e-08\\
6.7	2.2506e-08\\
6.75	1.8032e-07\\
6.8	2.0059e-07\\
6.85	1.379e-05\\
6.9	1.5668e-05\\
6.95	4.0765e-05\\
7	4.6623e-05\\
7.05	5.2903e-05\\
7.1	4.1225e-05\\
7.15	3.954e-05\\
7.2	3.2641e-05\\
7.25	2.552e-05\\
7.3	3.0246e-05\\
7.35	2.3814e-05\\
7.4	1.8963e-05\\
7.45	1.843e-05\\
7.5	2.8148e-05\\
7.55	2.3621e-05\\
7.6	3.556e-05\\
7.65	3.647e-05\\
7.7	5.0081e-05\\
7.75	6.389e-05\\
7.8	0.00013597\\
7.85	0.00030179\\
7.9	0.00030304\\
7.95	0.00030314\\
8	0.00020786\\
8.05	0.00021439\\
8.1	0.0003037\\
8.15	0.00026675\\
8.2	0.00031424\\
8.25	0.0001983\\
8.3	0.00020284\\
8.35	1.9567e-05\\
8.4	1.5503e-05\\
8.45	5.9786e-06\\
8.5	2.2228e-05\\
8.55	3.2015e-05\\
8.6	0.00013732\\
8.65	0.00014149\\
8.7	0.00014122\\
8.75	0.00020292\\
8.8	0.00017842\\
8.85	0.00018874\\
8.9	0.00030484\\
8.95	0.00034096\\
9	0.00028425\\
9.05	0.000286\\
9.1	0.00025284\\
9.15	0.00034861\\
9.2	0.00056837\\
9.25	0.00063723\\
9.3	0.00039135\\
9.35	0.00023785\\
9.4	0.00015084\\
9.45	0.00030477\\
9.5	0.00033133\\
9.55	0.00032632\\
9.6	0.00030843\\
9.65	0.00045986\\
9.7	0.00049944\\
9.75	0.00056708\\
9.8	0.0007237\\
9.85	0.00076524\\
9.9	0.00076476\\
9.95	0.00071902\\
10	0.00038038\\
10.05	0.00037178\\
10.1	0.00027686\\
10.15	0.00033337\\
10.2	0.00034365\\
10.25	0.00031646\\
10.3	0.00039383\\
10.35	0.00037542\\
10.4	0.00027303\\
10.45	0.00025434\\
10.5	0.00055957\\
10.55	0.00065417\\
10.6	0.00082719\\
10.65	0.00078163\\
10.7	0.00040536\\
10.75	0.000677\\
10.8	0.0017197\\
10.85	0.0015258\\
10.9	0.0015485\\
10.95	0.0011114\\
11	0.0025862\\
11.05	0.0025855\\
11.1	0.0020485\\
11.15	0.0016871\\
11.2	0.0015084\\
11.25	0.001346\\
11.3	0.0010008\\
11.35	0.00098806\\
11.4	0.0010238\\
11.45	0.0012951\\
11.5	0.0012292\\
11.55	0.0010545\\
11.6	0.00041819\\
11.65	0.00055465\\
11.7	0.00056389\\
11.75	0.0005352\\
11.8	0.00046907\\
11.85	0.0006937\\
11.9	0.00085723\\
11.95	0.00081891\\
12	0.00040857\\
12.05	0.00033896\\
12.1	0.00021\\
12.15	0.0002149\\
12.2	0.00021503\\
12.25	7.4946e-05\\
12.3	5.4257e-06\\
12.35	7.0471e-06\\
12.4	6.4583e-06\\
12.45	2.1714e-05\\
12.5	1.6967e-06\\
12.55	1.7152e-06\\
12.6	3.6974e-06\\
12.65	1.6372e-05\\
12.7	4.5815e-05\\
12.75	4.8588e-05\\
12.8	7.9579e-05\\
12.85	8.7208e-05\\
12.9	0.00011175\\
12.95	9.3952e-05\\
13	0.00015072\\
13.05	0.00015024\\
13.1	0.0001466\\
13.15	0.00029411\\
13.2	0.00029449\\
13.25	0.0002599\\
13.3	0.00026441\\
13.35	0.00022082\\
13.4	0.000169\\
13.45	0.00016785\\
13.5	0.00017117\\
13.55	0.00019335\\
13.6	0.00015663\\
13.65	0.00015719\\
13.7	0.0001855\\
13.75	0.00034458\\
13.8	0.00032434\\
13.85	0.00028066\\
13.9	0.00020711\\
13.95	0.00010259\\
14	5.3576e-05\\
14.05	5.813e-05\\
14.1	5.446e-05\\
14.15	1.7872e-05\\
14.2	6.5039e-06\\
14.25	5.6975e-06\\
14.3	3.2165e-06\\
14.35	2.9841e-06\\
14.4	2.3041e-06\\
14.45	1.0222e-06\\
14.5	3.3365e-07\\
14.55	4.7535e-07\\
14.6	4.6717e-07\\
14.65	1.9499e-08\\
14.7	2.0078e-08\\
14.75	2.0752e-08\\
14.8	1.1799e-08\\
14.85	1.1776e-08\\
14.9	8.0148e-09\\
14.95	1.1175e-08\\
15	1.0641e-08\\
15.05	5e-08\\
15.1	6.0858e-08\\
15.15	2.7587e-07\\
15.2	4.5479e-07\\
15.25	4.0673e-08\\
15.3	1.8546e-07\\
15.35	2.7805e-07\\
15.4	3.4959e-06\\
15.45	3.021e-06\\
15.5	2.4752e-06\\
15.55	2.1414e-06\\
15.6	1.1057e-06\\
15.65	1.1207e-06\\
15.7	9.0182e-07\\
15.75	2.6679e-06\\
15.8	2.3066e-06\\
15.85	1.2422e-06\\
15.9	1.0188e-06\\
15.95	9.0893e-07\\
16	2.4642e-06\\
16.05	1.5514e-06\\
16.1	1.2167e-06\\
16.15	1.1843e-06\\
16.2	1.1292e-06\\
16.25	1.0947e-06\\
16.3	7.5903e-07\\
16.35	1.0942e-06\\
16.4	1.122e-06\\
16.45	8.6015e-07\\
16.5	9.4239e-07\\
16.55	5.8706e-07\\
16.6	4.5586e-07\\
16.65	1.3368e-07\\
16.7	4.504e-08\\
16.75	4.4967e-08\\
16.8	7.8327e-09\\
16.85	4.2108e-07\\
16.9	3.8844e-08\\
16.95	9.7069e-08\\
17	9.7394e-08\\
17.05	9.1256e-08\\
17.1	2.3905e-07\\
17.15	2.3264e-07\\
17.2	2.5267e-07\\
17.25	1.5446e-07\\
17.3	7.551e-08\\
17.35	1.3562e-07\\
17.4	3.7499e-07\\
17.45	3.2903e-07\\
17.5	9.8893e-08\\
17.55	1.0413e-07\\
17.6	4.2073e-07\\
17.65	1.7061e-06\\
17.7	1.503e-06\\
17.75	1.9518e-06\\
17.8	2.0377e-06\\
17.85	3.4981e-06\\
17.9	3.9227e-06\\
17.95	3.9822e-06\\
18	3.895e-06\\
18.05	7.424e-06\\
18.1	8.7302e-06\\
18.15	7.735e-06\\
18.2	6.5476e-06\\
18.25	6.6408e-06\\
18.3	5.4898e-06\\
18.35	3.933e-07\\
18.4	2.4249e-07\\
18.45	1.0216e-07\\
18.5	1.0736e-07\\
18.55	1.0828e-07\\
18.6	2.9599e-08\\
18.65	2.2837e-08\\
18.7	2.6541e-08\\
18.75	5.28e-08\\
18.8	2.5139e-08\\
18.85	2.2154e-08\\
18.9	1.5528e-07\\
18.95	1.4358e-07\\
19	1.6155e-07\\
19.05	2.7141e-07\\
19.1	2.7881e-08\\
19.15	5.9167e-09\\
19.2	4.839e-09\\
19.25	1.392e-08\\
19.3	2.7948e-08\\
19.35	4.0626e-09\\
19.4	1.1632e-07\\
19.45	1.2436e-07\\
19.5	1.204e-07\\
19.55	2.8558e-08\\
19.6	1.9852e-08\\
19.65	5.622e-08\\
19.7	5.6107e-08\\
19.75	1.3717e-07\\
19.8	2.0308e-07\\
19.85	2.0501e-07\\
19.9	4.0152e-07\\
19.95	4.4143e-07\\
20	8.5553e-07\\
};
\addlegendentry{$t_d^1$ }

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.05	0.02649\\
0.1	0.023776\\
0.15	0.01134\\
0.2	0.010833\\
0.25	0.0077142\\
0.3	0.0080864\\
0.35	0.0074816\\
0.4	0.0073094\\
0.45	0.0059849\\
0.5	0.0047452\\
0.55	0.0053985\\
0.6	0.0054199\\
0.65	0.0056849\\
0.7	0.0059455\\
0.75	0.0064414\\
0.8	0.017573\\
0.85	0.015116\\
0.9	0.015014\\
0.95	0.018276\\
1	0.018511\\
1.05	0.010817\\
1.1	0.015092\\
1.15	0.027657\\
1.2	0.028672\\
1.25	0.028479\\
1.3	0.028521\\
1.35	0.036527\\
1.4	0.039101\\
1.45	0.033617\\
1.5	0.043922\\
1.55	0.044726\\
1.6	0.044789\\
1.65	0.04405\\
1.7	0.042649\\
1.75	0.042665\\
1.8	0.044004\\
1.85	0.053703\\
1.9	0.054805\\
1.95	0.058581\\
2	0.059226\\
2.05	0.060581\\
2.1	0.059957\\
2.15	0.062531\\
2.2	0.064927\\
2.25	0.067265\\
2.3	0.058664\\
2.35	0.058343\\
2.4	0.057899\\
2.45	0.054873\\
2.5	0.054615\\
2.55	0.055391\\
2.6	0.049115\\
2.65	0.035589\\
2.7	0.028331\\
2.75	0.027411\\
2.8	0.026814\\
2.85	0.017186\\
2.9	0.016967\\
2.95	0.017433\\
3	0.01202\\
3.05	0.010348\\
3.1	0.01129\\
3.15	0.012338\\
3.2	0.012065\\
3.25	0.016003\\
3.3	0.014791\\
3.35	0.0087436\\
3.4	0.0085661\\
3.45	0.0068155\\
3.5	0.0076775\\
3.55	0.0076915\\
3.6	0.0075174\\
3.65	0.0058991\\
3.7	0.0050853\\
3.75	0.0034273\\
3.8	0.0011432\\
3.85	0.002247\\
3.9	0.0021372\\
3.95	0.001757\\
4	0.0016521\\
4.05	0.0016679\\
4.1	0.0018814\\
4.15	0.0024493\\
4.2	0.0030325\\
4.25	0.0032766\\
4.3	0.012321\\
4.35	0.013661\\
4.4	0.012584\\
4.45	0.015068\\
4.5	0.019198\\
4.55	0.020884\\
4.6	0.023008\\
4.65	0.022051\\
4.7	0.02346\\
4.75	0.021448\\
4.8	0.022728\\
4.85	0.024592\\
4.9	0.023831\\
4.95	0.024504\\
5	0.023594\\
5.05	0.024832\\
5.1	0.024649\\
5.15	0.026663\\
5.2	0.026213\\
5.25	0.026455\\
5.3	0.026012\\
5.35	0.024501\\
5.4	0.024977\\
5.45	0.023104\\
5.5	0.023464\\
5.55	0.022231\\
5.6	0.02422\\
5.65	0.021322\\
5.7	0.020761\\
5.75	0.020806\\
5.8	0.0082135\\
5.85	0.0085272\\
5.9	0.010182\\
5.95	0.0078343\\
6	0.0027426\\
6.05	0.0020856\\
6.1	0.0016751\\
6.15	0.0016116\\
6.2	0.0014942\\
6.25	0.00092009\\
6.3	0.0007155\\
6.35	0.00048057\\
6.4	0.0016316\\
6.45	0.0012928\\
6.5	0.002292\\
6.55	0.0012813\\
6.6	0.0013619\\
6.65	0.00095099\\
6.7	0.00095308\\
6.75	0.0017518\\
6.8	0.0019057\\
6.85	0.0090787\\
6.9	0.009123\\
6.95	0.01378\\
7	0.014283\\
7.05	0.015076\\
7.1	0.013555\\
7.15	0.013258\\
7.2	0.012707\\
7.25	0.012066\\
7.3	0.012629\\
7.35	0.011158\\
7.4	0.010159\\
7.45	0.010387\\
7.5	0.012471\\
7.55	0.012225\\
7.6	0.012912\\
7.65	0.013128\\
7.7	0.015005\\
7.75	0.016657\\
7.8	0.02325\\
7.85	0.032167\\
7.9	0.028964\\
7.95	0.02895\\
8	0.024715\\
8.05	0.025214\\
8.1	0.03019\\
8.15	0.028164\\
8.2	0.030581\\
8.25	0.02827\\
8.3	0.027701\\
8.35	0.011328\\
8.4	0.010833\\
8.45	0.0075533\\
8.5	0.011232\\
8.55	0.012964\\
8.6	0.022698\\
8.65	0.023107\\
8.7	0.023105\\
8.75	0.027234\\
8.8	0.026405\\
8.85	0.027734\\
8.9	0.033498\\
8.95	0.035355\\
9	0.032557\\
9.05	0.032232\\
9.1	0.034073\\
9.15	0.036032\\
9.2	0.043214\\
9.25	0.042106\\
9.3	0.03377\\
9.35	0.027918\\
9.4	0.026494\\
9.45	0.031465\\
9.5	0.032721\\
9.55	0.032205\\
9.6	0.029046\\
9.65	0.034704\\
9.7	0.035907\\
9.75	0.037915\\
9.8	0.039965\\
9.85	0.041715\\
9.9	0.041674\\
9.95	0.040395\\
10	0.034376\\
10.05	0.03407\\
10.1	0.027049\\
10.15	0.029359\\
10.2	0.030175\\
10.25	0.029192\\
10.3	0.033216\\
10.35	0.032466\\
10.4	0.028664\\
10.45	0.0278\\
10.5	0.038078\\
10.55	0.03905\\
10.6	0.042727\\
10.65	0.042204\\
10.7	0.032148\\
10.75	0.041669\\
10.8	0.060726\\
10.85	0.057385\\
10.9	0.057732\\
10.95	0.053647\\
11	0.072989\\
11.05	0.073501\\
11.1	0.070887\\
11.15	0.064728\\
11.2	0.060541\\
11.25	0.057269\\
11.3	0.055379\\
11.35	0.054018\\
11.4	0.055675\\
11.45	0.061741\\
11.5	0.061367\\
11.55	0.056807\\
11.6	0.046632\\
11.65	0.047175\\
11.7	0.046761\\
11.75	0.045778\\
11.8	0.043376\\
11.85	0.046232\\
11.9	0.045974\\
11.95	0.04415\\
12	0.033399\\
12.05	0.032688\\
12.1	0.025325\\
12.15	0.025467\\
12.2	0.025282\\
12.25	0.016466\\
12.3	0.0056991\\
12.35	0.0063732\\
12.4	0.0061575\\
12.45	0.010425\\
12.5	0.0034136\\
12.55	0.0034305\\
12.6	0.0047843\\
12.65	0.0087137\\
12.7	0.013394\\
12.75	0.013178\\
12.8	0.014505\\
12.85	0.014617\\
12.9	0.016235\\
12.95	0.015125\\
13	0.018758\\
13.05	0.018724\\
13.1	0.018185\\
13.15	0.025438\\
13.2	0.025468\\
13.25	0.024111\\
13.3	0.024292\\
13.35	0.023204\\
13.4	0.022415\\
13.45	0.022549\\
13.5	0.02278\\
13.55	0.02286\\
13.6	0.021782\\
13.65	0.021802\\
13.7	0.023804\\
13.75	0.027739\\
13.8	0.027579\\
13.85	0.025678\\
13.9	0.022226\\
13.95	0.016647\\
14	0.014434\\
14.05	0.014997\\
14.1	0.014607\\
14.15	0.0092759\\
14.2	0.0058152\\
14.25	0.0057121\\
14.3	0.0053417\\
14.35	0.0056514\\
14.4	0.0046676\\
14.45	0.0033921\\
14.5	0.0021423\\
14.55	0.0024973\\
14.6	0.0025991\\
14.65	0.00076118\\
14.7	0.00077555\\
14.75	0.00071966\\
14.8	0.00057558\\
14.85	0.00057523\\
14.9	0.00047944\\
14.95	0.00055568\\
15	0.00054446\\
15.05	0.00090922\\
15.1	0.0010186\\
15.15	0.0016771\\
15.2	0.0020455\\
15.25	0.0009408\\
15.3	0.0017514\\
15.35	0.0019244\\
15.4	0.005229\\
15.45	0.0047793\\
15.5	0.0042358\\
15.55	0.0038021\\
15.6	0.0027904\\
15.65	0.0027219\\
15.7	0.0025561\\
15.75	0.0040271\\
15.8	0.0033795\\
15.85	0.0025597\\
15.9	0.0024229\\
15.95	0.0021618\\
16	0.0033198\\
16.05	0.0026857\\
16.1	0.00239\\
16.15	0.0023408\\
16.2	0.0022134\\
16.25	0.0022557\\
16.3	0.0019055\\
16.35	0.0023176\\
16.4	0.0023527\\
16.45	0.0020205\\
16.5	0.0021028\\
16.55	0.0019473\\
16.6	0.001704\\
16.65	0.0011987\\
16.7	0.00077402\\
16.75	0.00077404\\
16.8	0.00035344\\
16.85	0.0018338\\
16.9	0.00072229\\
16.95	0.0010808\\
17	0.0011159\\
17.05	0.0010959\\
17.1	0.0016887\\
17.15	0.0017458\\
17.2	0.0019067\\
17.25	0.0013952\\
17.3	0.0011008\\
17.35	0.0014318\\
17.4	0.0019679\\
17.45	0.0018891\\
17.5	0.0011503\\
17.55	0.001156\\
17.6	0.0017887\\
17.65	0.0032519\\
17.7	0.0031508\\
17.75	0.0035614\\
17.8	0.0035608\\
17.85	0.0039635\\
17.9	0.0041978\\
17.95	0.0043868\\
18	0.0043445\\
18.05	0.0056658\\
18.1	0.0058986\\
18.15	0.0055325\\
18.2	0.0051264\\
18.25	0.0052018\\
18.3	0.0050025\\
18.35	0.0016835\\
18.4	0.0013831\\
18.45	0.00095234\\
18.5	0.00097439\\
18.55	0.0010049\\
18.6	0.00056197\\
18.65	0.0004867\\
18.7	0.00051829\\
18.75	0.00076105\\
18.8	0.00060554\\
18.85	0.00057528\\
18.9	0.0014041\\
18.95	0.0014816\\
19	0.0015712\\
19.05	0.0020227\\
19.1	0.0010105\\
19.15	0.00056688\\
19.2	0.00053883\\
19.25	0.00069351\\
19.3	0.00096768\\
19.35	0.00052365\\
19.4	0.00181\\
19.45	0.0017966\\
19.5	0.0017717\\
19.55	0.0010025\\
19.6	0.00089737\\
19.65	0.0013857\\
19.7	0.0013837\\
19.75	0.0020053\\
19.8	0.0022229\\
19.85	0.0023612\\
19.9	0.0030328\\
19.95	0.0032434\\
20	0.0038156\\
};
\addlegendentry{$t_d^2$ }

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0.05	0.58807\\
0.1	0.60645\\
0.15	0.59713\\
0.2	0.59508\\
0.25	0.56641\\
0.3	0.54741\\
0.35	0.55658\\
0.4	0.5692\\
0.45	0.53949\\
0.5	0.55603\\
0.55	0.57391\\
0.6	0.57419\\
0.65	0.58653\\
0.7	0.55889\\
0.75	0.56294\\
0.8	0.57556\\
0.85	0.56579\\
0.9	0.54173\\
0.95	0.52621\\
1	0.52822\\
1.05	0.50904\\
1.1	0.52596\\
1.15	0.54272\\
1.2	0.5431\\
1.25	0.5256\\
1.3	0.51319\\
1.35	0.51632\\
1.4	0.53414\\
1.45	0.51536\\
1.5	0.517\\
1.55	0.51802\\
1.6	0.52124\\
1.65	0.51638\\
1.7	0.51322\\
1.75	0.5183\\
1.8	0.53295\\
1.85	0.54597\\
1.9	0.52492\\
1.95	0.54099\\
2	0.53363\\
2.05	0.53461\\
2.1	0.53318\\
2.15	0.53571\\
2.2	0.55305\\
2.25	0.55424\\
2.3	0.55903\\
2.35	0.55689\\
2.4	0.57225\\
2.45	0.58406\\
2.5	0.58262\\
2.55	0.58714\\
2.6	0.56861\\
2.65	0.56873\\
2.7	0.55674\\
2.75	0.57191\\
2.8	0.57724\\
2.85	0.55026\\
2.9	0.51886\\
2.95	0.51448\\
3	0.50969\\
3.05	0.49492\\
3.1	0.50533\\
3.15	0.51665\\
3.2	0.50634\\
3.25	0.47651\\
3.3	0.46551\\
3.35	0.43857\\
3.4	0.46234\\
3.45	0.43752\\
3.5	0.46097\\
3.55	0.46103\\
3.6	0.45894\\
3.65	0.4322\\
3.7	0.42458\\
3.75	0.40696\\
3.8	0.37291\\
3.85	0.39883\\
3.9	0.39444\\
3.95	0.3985\\
4	0.39074\\
4.05	0.36789\\
4.1	0.38276\\
4.15	0.39145\\
4.2	0.40354\\
4.25	0.40878\\
4.3	0.45525\\
4.35	0.47355\\
4.4	0.48477\\
4.45	0.51197\\
4.5	0.51518\\
4.55	0.4987\\
4.6	0.50313\\
4.65	0.49957\\
4.7	0.51182\\
4.75	0.56062\\
4.8	0.54871\\
4.85	0.56437\\
4.9	0.55471\\
4.95	0.57637\\
5	0.55535\\
5.05	0.55666\\
5.1	0.55385\\
5.15	0.54233\\
5.2	0.53856\\
5.25	0.54033\\
5.3	0.53295\\
5.35	0.53124\\
5.4	0.53595\\
5.45	0.5513\\
5.5	0.54626\\
5.55	0.57533\\
5.6	0.58116\\
5.65	0.57467\\
5.7	0.55359\\
5.75	0.53629\\
5.8	0.50467\\
5.85	0.5063\\
5.9	0.52674\\
5.95	0.50509\\
6	0.47636\\
6.05	0.48817\\
6.1	0.48212\\
6.15	0.47867\\
6.2	0.47531\\
6.25	0.46059\\
6.3	0.47078\\
6.35	0.45456\\
6.4	0.49329\\
6.45	0.47941\\
6.5	0.51789\\
6.55	0.4969\\
6.6	0.48784\\
6.65	0.53263\\
6.7	0.53404\\
6.75	0.49894\\
6.8	0.51339\\
6.85	0.53353\\
6.9	0.51878\\
6.95	0.54264\\
7	0.53779\\
7.05	0.54074\\
7.1	0.53501\\
7.15	0.53245\\
7.2	0.54255\\
7.25	0.55617\\
7.3	0.55041\\
7.35	0.53678\\
7.4	0.53266\\
7.45	0.54436\\
7.5	0.55532\\
7.55	0.57103\\
7.6	0.53697\\
7.65	0.5397\\
7.7	0.54644\\
7.75	0.55229\\
7.8	0.57383\\
7.85	0.58526\\
7.9	0.54334\\
7.95	0.54309\\
8	0.53646\\
8.05	0.53976\\
8.1	0.55943\\
8.15	0.55117\\
8.2	0.55946\\
8.25	0.59552\\
8.3	0.58449\\
8.35	0.56789\\
8.4	0.58164\\
8.45	0.57362\\
8.5	0.54825\\
8.55	0.55248\\
8.6	0.56319\\
8.65	0.56583\\
8.7	0.56607\\
8.75	0.57785\\
8.8	0.58427\\
8.85	0.59517\\
8.9	0.59955\\
8.95	0.60429\\
9	0.59858\\
9.05	0.59382\\
9.1	0.63233\\
9.15	0.60841\\
9.2	0.60787\\
9.25	0.58067\\
9.3	0.56613\\
9.35	0.56454\\
9.4	0.60906\\
9.45	0.57519\\
9.5	0.5783\\
9.55	0.5743\\
9.6	0.54184\\
9.65	0.55278\\
9.7	0.55391\\
9.75	0.55644\\
9.8	0.54018\\
9.85	0.54891\\
9.9	0.54861\\
9.95	0.54553\\
10	0.57738\\
10.05	0.57724\\
10.1	0.52968\\
10.15	0.53444\\
10.2	0.54081\\
10.25	0.53998\\
10.3	0.55861\\
10.35	0.5567\\
10.4	0.55468\\
10.45	0.55307\\
10.5	0.56019\\
10.55	0.54642\\
10.6	0.54655\\
10.65	0.55035\\
10.7	0.54122\\
10.75	0.56732\\
10.8	0.57462\\
10.85	0.57054\\
10.9	0.57066\\
10.95	0.59257\\
11	0.58425\\
11.05	0.58706\\
11.1	0.60877\\
11.15	0.60293\\
11.2	0.59375\\
11.25	0.58921\\
11.3	0.62065\\
11.35	0.61295\\
11.4	0.61935\\
11.45	0.6243\\
11.5	0.62965\\
11.55	0.62272\\
11.6	0.67859\\
11.65	0.64466\\
11.7	0.63907\\
11.75	0.63847\\
11.8	0.6368\\
11.85	0.60482\\
11.9	0.57067\\
11.95	0.5614\\
12	0.55529\\
12.05	0.57456\\
12.1	0.54452\\
12.15	0.54334\\
12.2	0.5404\\
12.25	0.52578\\
12.3	0.48825\\
12.35	0.49421\\
12.4	0.49321\\
12.45	0.52425\\
12.5	0.45727\\
12.55	0.4576\\
12.6	0.47588\\
12.65	0.49663\\
12.7	0.5162\\
12.75	0.50211\\
12.8	0.46943\\
12.85	0.45945\\
12.9	0.46384\\
12.95	0.46175\\
13	0.47595\\
13.05	0.47572\\
13.1	0.46806\\
13.15	0.49623\\
13.2	0.49651\\
13.25	0.49359\\
13.3	0.49396\\
13.35	0.50273\\
13.4	0.52848\\
13.45	0.53179\\
13.5	0.53291\\
13.55	0.51647\\
13.6	0.52835\\
13.65	0.52819\\
13.7	0.5384\\
13.75	0.5068\\
13.8	0.51364\\
13.85	0.50699\\
13.9	0.49531\\
13.95	0.48558\\
14	0.5227\\
14.05	0.5258\\
14.1	0.52489\\
14.15	0.50759\\
14.2	0.47264\\
14.25	0.48297\\
14.3	0.53012\\
14.35	0.55824\\
14.4	0.52458\\
14.45	0.5143\\
14.5	0.49401\\
14.55	0.50289\\
14.6	0.51756\\
14.65	0.48326\\
14.7	0.48569\\
14.75	0.46091\\
14.8	0.454\\
14.85	0.45402\\
14.9	0.44113\\
14.95	0.44952\\
15	0.44865\\
15.05	0.43865\\
15.1	0.45135\\
15.15	0.43932\\
15.2	0.44519\\
15.25	0.46979\\
15.3	0.49581\\
15.35	0.48068\\
15.4	0.51278\\
15.45	0.50003\\
15.5	0.48353\\
15.55	0.46504\\
15.6	0.44221\\
15.65	0.4328\\
15.7	0.43777\\
15.75	0.45779\\
15.8	0.41803\\
15.85	0.4019\\
15.9	0.4073\\
15.95	0.38531\\
16	0.40465\\
16.05	0.39159\\
16.1	0.38326\\
16.15	0.37998\\
16.2	0.36849\\
16.25	0.37756\\
16.3	0.36753\\
16.35	0.38575\\
16.4	0.38752\\
16.45	0.37122\\
16.5	0.37307\\
16.55	0.40194\\
16.6	0.38964\\
16.65	0.4168\\
16.7	0.4035\\
16.75	0.40367\\
16.8	0.36217\\
16.85	0.42023\\
16.9	0.39904\\
16.95	0.42011\\
17	0.42905\\
17.05	0.43058\\
17.1	0.45701\\
17.15	0.47015\\
17.2	0.48832\\
17.25	0.44638\\
17.3	0.45167\\
17.35	0.46809\\
17.4	0.45461\\
17.45	0.45642\\
17.5	0.43636\\
17.55	0.4324\\
17.6	0.41279\\
17.65	0.44093\\
17.7	0.44554\\
17.75	0.45459\\
17.8	0.44946\\
17.85	0.42022\\
17.9	0.42524\\
17.95	0.43792\\
18	0.43739\\
18.05	0.44725\\
18.1	0.44071\\
18.15	0.43409\\
18.2	0.42908\\
18.25	0.43223\\
18.3	0.44254\\
18.35	0.40197\\
18.4	0.39579\\
18.45	0.37882\\
18.5	0.38019\\
18.55	0.38797\\
18.6	0.35772\\
18.65	0.34484\\
18.7	0.34695\\
18.75	0.38292\\
18.8	0.39354\\
18.85	0.39195\\
18.9	0.44773\\
18.95	0.47231\\
19	0.47748\\
19.05	0.49883\\
19.1	0.52946\\
19.15	0.51751\\
19.2	0.52277\\
19.25	0.49036\\
19.3	0.51651\\
19.35	0.53164\\
19.4	0.55603\\
19.45	0.54665\\
19.5	0.54582\\
19.55	0.52471\\
19.6	0.52913\\
19.65	0.5512\\
19.7	0.55098\\
19.75	0.56997\\
19.8	0.55991\\
19.85	0.57764\\
19.9	0.58341\\
19.95	0.59431\\
20	0.573\\
};
\addlegendentry{$t_d^3$ }

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0.05	0.3624\\
0.1	0.35214\\
0.15	0.37877\\
0.2	0.38137\\
0.25	0.41142\\
0.3	0.42603\\
0.35	0.42005\\
0.4	0.40996\\
0.45	0.43768\\
0.5	0.42718\\
0.55	0.41014\\
0.6	0.40985\\
0.65	0.39845\\
0.7	0.42174\\
0.75	0.41716\\
0.8	0.38562\\
0.85	0.39735\\
0.9	0.4152\\
0.95	0.41902\\
1	0.41727\\
1.05	0.44733\\
1.1	0.42586\\
1.15	0.39162\\
1.2	0.38973\\
1.25	0.40037\\
1.3	0.40702\\
1.35	0.39181\\
1.4	0.37864\\
1.45	0.39707\\
1.5	0.37998\\
1.55	0.37831\\
1.6	0.37671\\
1.65	0.38007\\
1.7	0.38363\\
1.75	0.38127\\
1.8	0.37206\\
1.85	0.35198\\
1.9	0.3609\\
1.95	0.34824\\
2	0.35101\\
2.05	0.3488\\
2.1	0.35028\\
2.15	0.3458\\
2.2	0.33411\\
2.25	0.33066\\
2.3	0.33853\\
2.35	0.34012\\
2.4	0.33174\\
2.45	0.32801\\
2.5	0.32925\\
2.55	0.32538\\
2.6	0.34492\\
2.65	0.36297\\
2.7	0.3816\\
2.75	0.37271\\
2.8	0.36982\\
2.85	0.40495\\
2.9	0.42639\\
2.95	0.42809\\
3	0.44378\\
3.05	0.45785\\
3.1	0.44852\\
3.15	0.43838\\
3.2	0.44584\\
3.25	0.4526\\
3.3	0.4613\\
3.35	0.49495\\
3.4	0.48329\\
3.45	0.50414\\
3.5	0.4875\\
3.55	0.48741\\
3.6	0.48931\\
3.65	0.51153\\
3.7	0.5201\\
3.75	0.54082\\
3.8	0.58609\\
3.85	0.55611\\
3.9	0.55981\\
3.95	0.56177\\
4	0.56778\\
4.05	0.58021\\
4.1	0.56938\\
4.15	0.55807\\
4.2	0.54597\\
4.25	0.54106\\
4.3	0.47376\\
4.35	0.46059\\
4.4	0.45756\\
4.45	0.43494\\
4.5	0.42392\\
4.55	0.4296\\
4.6	0.42282\\
4.65	0.42666\\
4.7	0.41725\\
4.75	0.39009\\
4.8	0.39608\\
4.85	0.38233\\
4.9	0.39019\\
4.95	0.37394\\
5	0.39015\\
5.05	0.38723\\
5.1	0.38942\\
5.15	0.39352\\
5.2	0.39662\\
5.25	0.39511\\
5.3	0.40038\\
5.35	0.40408\\
5.4	0.40036\\
5.45	0.3937\\
5.5	0.39643\\
5.55	0.37823\\
5.6	0.37087\\
5.65	0.38015\\
5.7	0.39618\\
5.75	0.40766\\
5.8	0.45764\\
5.85	0.45557\\
5.9	0.43664\\
5.95	0.45849\\
6	0.49953\\
6.05	0.49373\\
6.1	0.50111\\
6.15	0.50437\\
6.2	0.50793\\
6.25	0.52479\\
6.3	0.51798\\
6.35	0.53478\\
6.4	0.49201\\
6.45	0.50591\\
6.5	0.46779\\
6.55	0.49097\\
6.6	0.49828\\
6.65	0.46061\\
6.7	0.4593\\
6.75	0.48654\\
6.8	0.47337\\
6.85	0.43435\\
6.9	0.44509\\
6.95	0.41708\\
7	0.41948\\
7.05	0.41578\\
7.1	0.42299\\
7.15	0.42543\\
7.2	0.4194\\
7.25	0.41053\\
7.3	0.41374\\
7.35	0.42702\\
7.4	0.43238\\
7.45	0.4231\\
7.5	0.41035\\
7.55	0.39861\\
7.6	0.42299\\
7.65	0.42056\\
7.7	0.41186\\
7.75	0.40449\\
7.8	0.37772\\
7.85	0.35641\\
7.9	0.38911\\
7.95	0.38928\\
8	0.4005\\
8.05	0.39758\\
8.1	0.37697\\
8.15	0.38547\\
8.2	0.37635\\
8.25	0.35431\\
8.3	0.36329\\
8.35	0.40283\\
8.4	0.39261\\
8.45	0.40571\\
8.5	0.4183\\
8.55	0.41151\\
8.6	0.38621\\
8.65	0.38369\\
8.7	0.38352\\
8.75	0.36876\\
8.8	0.36533\\
8.85	0.35532\\
8.9	0.34422\\
8.95	0.33826\\
9	0.34619\\
9.05	0.35014\\
9.1	0.31806\\
9.15	0.3343\\
9.2	0.32575\\
9.25	0.34624\\
9.3	0.36728\\
9.35	0.37702\\
9.4	0.34633\\
9.45	0.36447\\
9.5	0.36054\\
9.55	0.36403\\
9.6	0.3899\\
9.65	0.37442\\
9.7	0.37195\\
9.75	0.3675\\
9.8	0.37405\\
9.85	0.36659\\
9.9	0.36682\\
9.95	0.37041\\
10	0.35886\\
10.05	0.35938\\
10.1	0.40051\\
10.15	0.3938\\
10.2	0.38869\\
10.25	0.39078\\
10.3	0.37296\\
10.35	0.3753\\
10.4	0.38241\\
10.45	0.38483\\
10.5	0.36494\\
10.55	0.37184\\
10.6	0.36652\\
10.65	0.36507\\
10.7	0.3853\\
10.75	0.3555\\
10.8	0.32689\\
10.85	0.3334\\
10.9	0.3329\\
10.95	0.32387\\
11	0.30678\\
11.05	0.30445\\
11.1	0.2931\\
11.15	0.30398\\
11.2	0.31495\\
11.25	0.32179\\
11.3	0.30201\\
11.35	0.3092\\
11.4	0.30262\\
11.45	0.29214\\
11.5	0.28858\\
11.55	0.29885\\
11.6	0.2651\\
11.65	0.29278\\
11.7	0.29771\\
11.75	0.29932\\
11.8	0.30342\\
11.85	0.32428\\
11.9	0.34769\\
11.95	0.35584\\
12	0.37479\\
12.05	0.36316\\
12.1	0.39438\\
12.15	0.3949\\
12.2	0.39707\\
12.25	0.42304\\
12.3	0.47759\\
12.35	0.47093\\
12.4	0.4724\\
12.45	0.43782\\
12.5	0.50979\\
12.55	0.50946\\
12.6	0.49\\
12.65	0.46161\\
12.7	0.43614\\
12.75	0.44565\\
12.8	0.46024\\
12.85	0.46461\\
12.9	0.45796\\
12.95	0.46207\\
13	0.4458\\
13.05	0.44599\\
13.1	0.45082\\
13.15	0.42138\\
13.2	0.42118\\
13.25	0.42535\\
13.3	0.4248\\
13.35	0.42263\\
13.4	0.40956\\
13.45	0.40728\\
13.5	0.40617\\
13.55	0.41581\\
13.6	0.41083\\
13.65	0.4109\\
13.7	0.40089\\
13.75	0.41173\\
13.8	0.40849\\
13.85	0.41553\\
13.9	0.42846\\
13.95	0.44631\\
14	0.42947\\
14.05	0.42617\\
14.1	0.42763\\
14.15	0.45253\\
14.2	0.48781\\
14.25	0.48123\\
14.3	0.44706\\
14.35	0.423\\
14.4	0.4536\\
14.45	0.46641\\
14.5	0.48863\\
14.55	0.47954\\
14.6	0.46681\\
14.65	0.5066\\
14.7	0.50432\\
14.75	0.5265\\
14.8	0.53408\\
14.85	0.53406\\
14.9	0.54645\\
14.95	0.53819\\
15	0.53909\\
15.05	0.54296\\
15.1	0.5315\\
15.15	0.53478\\
15.2	0.52742\\
15.25	0.5168\\
15.3	0.4892\\
15.35	0.50077\\
15.4	0.4611\\
15.45	0.47244\\
15.5	0.48692\\
15.55	0.50225\\
15.6	0.52408\\
15.65	0.53089\\
15.7	0.52879\\
15.75	0.50606\\
15.8	0.53506\\
15.85	0.55122\\
15.9	0.5494\\
15.95	0.56455\\
16	0.54293\\
16.05	0.55556\\
16.1	0.56298\\
16.15	0.56518\\
16.2	0.57222\\
16.25	0.56739\\
16.3	0.57687\\
16.35	0.56252\\
16.4	0.5612\\
16.45	0.5735\\
16.5	0.57151\\
16.55	0.55749\\
16.6	0.56776\\
16.65	0.55622\\
16.7	0.57201\\
16.75	0.57189\\
16.8	0.61221\\
16.85	0.54687\\
16.9	0.57621\\
16.95	0.55525\\
17	0.54809\\
17.05	0.54716\\
17.1	0.52122\\
17.15	0.51042\\
17.2	0.4946\\
17.25	0.53193\\
17.3	0.53045\\
17.35	0.51431\\
17.4	0.52099\\
17.45	0.52018\\
17.5	0.5421\\
17.55	0.54509\\
17.6	0.5523\\
17.65	0.52183\\
17.7	0.51942\\
17.75	0.5108\\
17.8	0.51426\\
17.85	0.52962\\
17.9	0.52525\\
17.95	0.51672\\
18	0.51728\\
18.05	0.50434\\
18.1	0.50693\\
18.15	0.51248\\
18.2	0.51746\\
18.25	0.51532\\
18.3	0.51052\\
18.35	0.56047\\
18.4	0.56821\\
18.45	0.58594\\
18.5	0.58465\\
18.55	0.57903\\
18.6	0.60853\\
18.65	0.61907\\
18.7	0.61668\\
18.75	0.58694\\
18.8	0.58254\\
18.85	0.58436\\
18.9	0.5308\\
18.95	0.51049\\
19	0.50562\\
19.05	0.48522\\
19.1	0.46325\\
19.15	0.47682\\
19.2	0.47208\\
19.25	0.50081\\
19.3	0.47532\\
19.35	0.46381\\
19.4	0.43567\\
19.45	0.44427\\
19.5	0.44512\\
19.55	0.46765\\
19.6	0.46412\\
19.65	0.4416\\
19.7	0.44182\\
19.75	0.42222\\
19.8	0.4308\\
19.85	0.41415\\
19.9	0.40714\\
19.95	0.39664\\
20	0.41466\\
};
\addlegendentry{$t_d^4$ }

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.05	0.02286477\\
0.1	0.0175197199999999\\
0.15	0.012744402\\
0.2	0.012703064\\
0.25	0.0144490697\\
0.3	0.0184646475\\
0.35	0.0158817138\\
0.4	0.0135249508999999\\
0.45	0.0168410002999999\\
0.5	0.0120429497\\
0.55	0.0105492055\\
0.6	0.0105377850000001\\
0.65	0.00933271209999997\\
0.7	0.0134210728\\
0.75	0.0134544416\\
0.8	0.0211845820000001\\
0.85	0.0216997\\
0.9	0.028004076\\
0.95	0.0363949059999999\\
1	0.0358978599999999\\
1.05	0.032786051\\
1.1	0.03302893\\
1.15	0.0377339299999999\\
1.2	0.03820254\\
1.25	0.04522483\\
1.3	0.0509135199999999\\
1.35	0.05467623\\
1.4	0.0474085100000001\\
1.45	0.05341303\\
1.5	0.0580262\\
1.55	0.0578278999999999\\
1.6	0.0561632\\
1.65	0.0584159000000001\\
1.7	0.0594838999999999\\
1.75	0.05677888\\
1.8	0.0500119999999999\\
1.85	0.0468449\\
1.9	0.0575713\\
1.95	0.0502521\\
2	0.0540494999999999\\
2.05	0.0538139\\
2.1	0.0544262\\
2.15	0.0535953\\
2.2	0.0455760999999999\\
2.25	0.0452967\\
2.3	0.0420389999999999\\
2.35	0.0429112\\
2.4	0.0365666\\
2.45	0.0318109999999999\\
2.5	0.0322726\\
2.55	0.0308376\\
2.6	0.0363227\\
2.65	0.03226887\\
2.7	0.03306805\\
2.75	0.0277537999999999\\
2.8	0.0259306100000001\\
2.85	0.0275333760000001\\
2.9	0.0376976\\
2.95	0.039902235\\
3	0.0344742200000001\\
3.05	0.036855457\\
3.1	0.0348288520000002\\
3.15	0.032595504\\
3.2	0.035717942\\
3.25	0.054788601\\
3.3	0.0583127920000001\\
3.35	0.0577106789999999\\
3.4	0.045783589\\
3.45	0.051511252\\
3.5	0.043837255\\
3.55	0.043853186\\
3.6	0.0442179759999999\\
3.65	0.0503615534999999\\
3.7	0.050228055\\
3.75	0.0487900654\\
3.8	0.03985662112\\
3.85	0.04281210596\\
3.9	0.04361198894\\
3.95	0.03797254317\\
4	0.0398274855\\
4.05	0.05023157322\\
4.1	0.04597796308\\
4.15	0.0480294913\\
4.2	0.0474555555\\
4.25	0.046881105\\
4.3	0.058612018\\
4.35	0.052133188\\
4.4	0.0450373399999999\\
4.45	0.037956942\\
4.5	0.04157974\\
4.55	0.0506444700000001\\
4.6	0.0508266700000001\\
4.65	0.05152194\\
4.7	0.0472561899999999\\
4.75	0.02772208\\
4.8	0.03232947\\
4.85	0.0285388\\
4.9	0.03110276\\
4.95	0.02503196\\
5	0.0307449\\
5.05	0.03109476\\
5.1	0.0318978400000001\\
5.15	0.0372423500000001\\
5.2	0.03836716\\
5.25	0.0378621400000001\\
5.3	0.04041395\\
5.35	0.03996857\\
5.4	0.0384984399999999\\
5.45	0.0317394200000001\\
5.5	0.03367696\\
5.55	0.02408991\\
5.6	0.02360574\\
5.65	0.02375123\\
5.7	0.02935363\\
5.75	0.03511296\\
5.8	0.0294634230000002\\
5.85	0.0295884820000001\\
5.9	0.026418037\\
5.95	0.028574259\\
6	0.0213666178900001\\
6.05	0.016014074\\
6.1	0.01509471453\\
6.15	0.01534822836\\
6.2	0.01526565698\\
6.25	0.01369986824\\
6.3	0.010524481498\\
6.35	0.0101794229723\\
6.4	0.01306824475\\
6.45	0.0133871086370001\\
6.5	0.0120276742700001\\
6.55	0.0108486245349999\\
6.6	0.0125180021919999\\
6.65	0.00580898732199997\\
6.7	0.005706897494\\
6.75	0.0127680196800001\\
6.8	0.01133409941\\
6.85	0.02302751\\
6.9	0.026991332\\
6.95	0.026459235\\
7	0.0284003770000001\\
7.05	0.028351097\\
7.1	0.028403775\\
7.15	0.02882246\\
7.2	0.025310359\\
7.25	0.0212084799999999\\
7.3	0.023190754\\
7.35	0.0250181860000001\\
7.4	0.024782037\\
7.45	0.02213457\\
7.5	0.021830852\\
7.55	0.0181113789999999\\
7.6	0.0270924400000001\\
7.65	0.0265755300000001\\
7.7	0.026644919\\
7.75	0.02649911\\
7.8	0.02506403\\
7.85	0.02586121\\
7.9	0.0382829599999999\\
7.95	0.0383768600000001\\
8	0.03811714\\
8.05	0.0372316100000001\\
8.1	0.0331063\\
8.15	0.03492925\\
8.2	0.03329476\\
8.25	0.0217016999999999\\
8.3	0.02431616\\
8.35	0.017932433\\
8.4	0.014901497\\
8.45	0.0131107213999999\\
8.5	0.022195772\\
8.55	0.023013985\\
8.6	0.02776468\\
8.65	0.02723151\\
8.7	0.02716378\\
8.75	0.0259530800000001\\
8.8	0.0238165800000001\\
8.85	0.02158726\\
8.9	0.0224271599999999\\
8.95	0.02175404\\
9	0.02238875\\
9.05	0.0235219999999999\\
9.1	0.01528416\\
9.15	0.0209093899999999\\
9.2	0.02259763\\
9.25	0.03034677\\
9.3	0.0324286499999999\\
9.35	0.03028415\\
9.4	0.0179651599999999\\
9.45	0.0285702299999999\\
9.5	0.02810767\\
9.55	0.02913868\\
9.6	0.0389055699999999\\
9.65	0.0376361399999999\\
9.7	0.0377335599999999\\
9.75	0.0375779199999999\\
9.8	0.0450813\\
9.85	0.0420197600000001\\
9.9	0.04213124\\
9.95	0.0429459800000001\\
10	0.0290036199999999\\
10.05	0.0289382200000001\\
10.1	0.04248414\\
10.15	0.04206763\\
10.2	0.03998135\\
10.25	0.03973154\\
10.3	0.0348201699999999\\
10.35	0.0351585800000001\\
10.4	0.03397297\\
10.45	0.0340456600000001\\
10.5	0.0362324300000001\\
10.55	0.0420358299999999\\
10.6	0.0433758099999999\\
10.65	0.04159437\\
10.7	0.04092664\\
10.75	0.034834\\
10.8	0.0360442999999999\\
10.85	0.0371492\\
10.9	0.0371595000000001\\
10.95	0.0288016\\
11	0.0333947999999999\\
11.05	0.0324034999999999\\
11.1	0.0251944999999999\\
11.15	0.0266749000000002\\
11.2	0.0292505999999999\\
11.25	0.030385\\
11.3	0.0209602\\
11.35	0.02284394\\
11.4	0.0213312\\
11.45	0.0205238999999999\\
11.5	0.0191737999999999\\
11.55	0.0205685\\
11.6	0.00925980999999998\\
11.65	0.01483035\\
11.7	0.01589511\\
11.75	0.0158967999999999\\
11.8	0.0159349299999999\\
11.85	0.0239743\\
11.9	0.0348087699999999\\
11.95	0.03779109\\
12	0.03611243\\
12.05	0.02925304\\
12.1	0.0355650000000001\\
12.15	0.0360780999999999\\
12.2	0.0370329700000001\\
12.25	0.0346390539999999\\
12.3	0.0284554742999999\\
12.35	0.0284797529\\
12.4	0.0282260417\\
12.45	0.0274832860000001\\
12.5	0.0295247033\\
12.55	0.0295077848\\
12.6	0.0293320025999999\\
12.65	0.0330299279999999\\
12.7	0.0342201849999999\\
12.75	0.0390134120000001\\
12.8	0.055745421\\
12.85	0.061235792\\
12.9	0.06185325\\
12.95	0.060961048\\
13	0.0593412800000001\\
13.05	0.05941576\\
13.1	0.0627884000000001\\
13.15	0.05665789\\
13.2	0.05654751\\
13.25	0.0566891\\
13.3	0.05668359\\
13.35	0.05121518\\
13.4	0.0393760000000001\\
13.45	0.03821315\\
13.5	0.0379688300000001\\
13.55	0.04466665\\
13.6	0.0388813700000001\\
13.65	0.03895081\\
13.7	0.0367204999999999\\
13.75	0.05338642\\
13.8	0.0499666599999999\\
13.85	0.0515213399999999\\
13.9	0.0537968900000001\\
13.95	0.05136041\\
14	0.033342424\\
14.05	0.0329748699999999\\
14.1	0.0328185400000001\\
14.15	0.030586228\\
14.2	0.0337282961000001\\
14.25	0.0300822025\\
14.3	0.0174750834999999\\
14.35	0.0131056159\\
14.4	0.0171500958999999\\
14.45	0.0158968778\\
14.5	0.0152173663499999\\
14.55	0.0150722246500001\\
14.6	0.0130304328299999\\
14.65	0.00937880050099993\\
14.7	0.00921442992200006\\
14.75	0.0118703192480001\\
14.8	0.0113444082009999\\
14.85	0.0113447582240001\\
14.9	0.0119405519852001\\
14.95	0.0117343088250002\\
15	0.0117155293590001\\
15.05	0.0174807299999999\\
15.1	0.016131339142\\
15.15	0.02422262413\\
15.2	0.02534404521\\
15.25	0.012469159327\\
15.3	0.01323841454\\
15.35	0.0166253219499999\\
15.4	0.0208875041000001\\
15.45	0.0227476790000001\\
15.5	0.0253117248\\
15.55	0.0289057586\\
15.6	0.0309184943\\
15.65	0.0335869793\\
15.7	0.0308829981800001\\
15.75	0.0321202321\\
15.8	0.0435281934\\
15.85	0.0443190577999999\\
15.9	0.0408760812\\
15.95	0.04797729107\\
16	0.0490977358\\
16.05	0.0501627486\\
16.1	0.0513687833000001\\
16.15	0.0524980157\\
16.2	0.0570754708000001\\
16.25	0.0527932053\\
16.3	0.05369374097\\
16.35	0.0494113058\\
16.4	0.048926178\\
16.45	0.05325863985\\
16.5	0.05331625761\\
16.55	0.03862211294\\
16.6	0.04089554414\\
16.65	0.0257811663199999\\
16.7	0.02371593496\\
16.75	0.0236659150330001\\
16.8	0.0252665521672999\\
16.85	0.0310657789200001\\
16.9	0.024027671156\\
16.95	0.0235591029310001\\
17	0.0217440026060001\\
17.05	0.0211640087439999\\
17.1	0.02008106095\\
17.15	0.01768396736\\
17.2	0.01517304733\\
17.25	0.0202946455399999\\
17.3	0.01677912449\\
17.35	0.01616806438\\
17.4	0.02243172501\\
17.45	0.0215105709700001\\
17.5	0.0203896011069999\\
17.55	0.02135389587\\
17.6	0.03312087927\\
17.65	0.0339863939\\
17.7	0.0318876969999999\\
17.75	0.0310466482\\
17.8	0.0327171623\\
17.85	0.0461930019000001\\
17.9	0.0453082773\\
17.95	0.0409692178000001\\
18	0.040981605\\
18.05	0.042736776\\
18.1	0.0464526698000001\\
18.15	0.047889765\\
18.2	0.0483270523999999\\
18.25	0.0472415591999999\\
18.3	0.0419320102\\
18.35	0.0358761067\\
18.4	0.03461665751\\
18.45	0.0342875578399999\\
18.5	0.03418550264\\
18.55	0.03199499172\\
18.6	0.033188000401\\
18.65	0.0356032771629999\\
18.7	0.035851683459\\
18.75	0.0293788972\\
18.8	0.023314434861\\
18.85	0.023114697846\\
18.9	0.0200657447199999\\
18.95	0.01571825642\\
19	0.01532863845\\
19.05	0.0139270285900001\\
19.1	0.00627947211900004\\
19.15	0.0051031140833\\
19.2	0.00461116516100013\\
19.25	0.00813647608000001\\
19.3	0.00720229205199985\\
19.35	0.00402634593739992\\
19.4	0.00648988367999992\\
19.45	0.00728327564000009\\
19.5	0.00728817959999994\\
19.55	0.006637471442\\
19.6	0.00585261014799998\\
19.65	0.00581424377999995\\
19.7	0.00581624389299995\\
19.75	0.00580456283000008\\
19.8	0.00706689692000007\\
19.85	0.0058485949899999\\
19.9	0.0064167984800001\\
19.95	0.00580615857\\
20	0.00852354447000003\\
};
\addlegendentry{$t_d^5$}

\end{axis}

\begin{axis}[%
width=0.451\fwidth,
height=0.12\fwidth,
at={(0.42\fwidth,1.35\fwidth)},
scale only axis,
xmin=-0.0176,
xmax=0.3696,
xlabel style={font=\itshape\color{white!15!black}},
xlabel={\scriptsize $t_d$},
ymin=0.05,
ymax=157,
ylabel style={font=\itshape\color{white!15!black}},
ylabel={\normalsize \#}, %Frequency
%scaled y ticks={base 10:-1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	2\\
0.022	9\\
0.044	41\\
0.066	65\\
0.088	143\\
0.11	150\\
0.132	149\\
0.154	135\\
0.176	102\\
0.198	80\\
0.22	64\\
0.242	25\\
0.264	15\\
0.286	10\\
0.308	7\\
0.33	3\\
0.352	3\\
};
\end{axis}


\end{tikzpicture}%
